Optimal bidding in hourly and quarter-hourly electricity price auctions: trading large volumes of power with market impact and transaction costs

This paper addresses the question of how much to bid to maximize the profit when trading in two electricity markets: the hourly Day-Ahead Auction and the quarter-hourly Intraday Auction. For optimal coordinated bidding many price scenarios are examined, the own non-linear market impact is estimated by considering empirical supply and demand curves, and a number of trading strategies is used. Additionally, we provide theoretical results for risk neutral agents. The application study is conducted using the German market data, but the presented methods can be easily utilized with other two consecutive auctions. This paper contributes to the existing literature by evaluating the costs of electricity trading, i.e. the price impact and the transaction costs. The empirical results for the German EPEX market show that it is far more profitable to minimize the price impact rather than maximize the arbitrage.

==> fig/lin_impact.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-24 22:15:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] ( 51.60, 51.60) rectangle (574.56,357.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-67.38,-22.10) --
	(-66.92,-21.62) --
	(-66.46,-21.14) --
	(-66.00,-20.66) --
	(-65.54,-20.18) --
	(-65.07,-19.69) --
	(-64.61,-19.21) --
	(-64.15,-18.73) --
	(-63.69,-18.25) --
	(-63.23,-17.77) --
	(-62.77,-17.28) --
	(-62.31,-16.80) --
	(-61.85,-16.32) --
	(-61.39,-15.84) --
	(-60.92,-15.36) --
	(-60.46,-14.87) --
	(-60.00,-14.39) --
	(-59.54,-13.91) --
	(-59.08,-13.43) --
	(-58.62,-12.95) --
	(-58.16,-12.46) --
	(-57.70,-11.98) --
	(-57.23,-11.50) --
	(-56.77,-11.02) --
	(-56.31,-10.54) --
	(-55.85,-10.06) --
	(-55.39, -9.57) --
	(-54.93, -9.09) --
	(-54.47, -8.61) --
	(-54.01, -8.13) --
	(-53.55, -7.65) --
	(-53.08, -7.16) --
	(-52.62, -6.68) --
	(-52.16, -6.20) --
	(-51.70, -5.72) --
	(-51.24, -5.24) --
	(-50.78, -4.75) --
	(-50.32, -4.27) --
	(-49.86, -3.79) --
	(-49.39, -3.31) --
	(-48.93, -2.83) --
	(-48.47, -2.34) --
	(-48.01, -1.86) --
	(-47.55, -1.38) --
	(-47.09, -0.90) --
	(-46.63, -0.42) --
	(-46.17,  0.06) --
	(-45.71,  0.55) --
	(-45.24,  1.03) --
	(-44.78,  1.51) --
	(-44.32,  1.99) --
	(-43.86,  2.47) --
	(-43.40,  2.96) --
	(-42.94,  3.44) --
	(-42.48,  3.92) --
	(-42.02,  4.40) --
	(-41.56,  4.88) --
	(-41.09,  5.37) --
	(-40.63,  5.85) --
	(-40.17,  6.33) --
	(-39.71,  6.81) --
	(-39.25,  7.29) --
	(-38.79,  7.78) --
	(-38.33,  8.26) --
	(-37.87,  8.74) --
	(-37.40,  9.22) --
	(-36.94,  9.70) --
	(-36.48, 10.18) --
	(-36.02, 10.67) --
	(-35.56, 11.15) --
	(-35.10, 11.63) --
	(-34.64, 12.11) --
	(-34.18, 12.59) --
	(-33.72, 13.08) --
	(-33.25, 13.56) --
	(-32.79, 14.04) --
	(-32.33, 14.52) --
	(-31.87, 15.00) --
	(-31.41, 15.49) --
	(-30.95, 15.97) --
	(-30.49, 16.45) --
	(-30.03, 16.93) --
	(-29.56, 17.41) --
	(-29.10, 17.90) --
	(-28.64, 18.38) --
	(-28.18, 18.86) --
	(-27.72, 19.34) --
	(-27.26, 19.82) --
	(-26.80, 20.30) --
	(-26.34, 20.79) --
	(-25.88, 21.27) --
	(-25.41, 21.75) --
	(-24.95, 22.23) --
	(-24.49, 22.71) --
	(-24.03, 23.20) --
	(-23.57, 23.68) --
	(-23.11, 24.16) --
	(-22.65, 24.64) --
	(-22.19, 25.12) --
	(-21.73, 25.61) --
	(-21.26, 26.09) --
	(-20.80, 26.57) --
	(-20.34, 27.05) --
	(-19.88, 27.53) --
	(-19.42, 28.02) --
	(-18.96, 28.50) --
	(-18.50, 28.98) --
	(-18.04, 29.46) --
	(-17.57, 29.94) --
	(-17.11, 30.42) --
	(-16.65, 30.91) --
	(-16.19, 31.39) --
	(-15.73, 31.87) --
	(-15.27, 32.35) --
	(-14.81, 32.83) --
	(-14.35, 33.32) --
	(-13.89, 33.80) --
	(-13.42, 34.28) --
	(-12.96, 34.76) --
	(-12.50, 35.24) --
	(-12.04, 35.73) --
	(-11.58, 36.21) --
	(-11.12, 36.69) --
	(-10.66, 37.17) --
	(-10.20, 37.65) --
	( -9.73, 38.14) --
	( -9.27, 38.62) --
	( -8.81, 39.10) --
	( -8.35, 39.58) --
	( -7.89, 40.06) --
	( -7.43, 40.54) --
	( -6.97, 41.03) --
	( -6.51, 41.51) --
	( -6.05, 41.99) --
	( -5.58, 42.47) --
	( -5.12, 42.95) --
	( -4.66, 43.44) --
	( -4.20, 43.92) --
	( -3.74, 44.40) --
	( -3.28, 44.88) --
	( -2.82, 45.36) --
	( -2.36, 45.85) --
	( -1.90, 46.33) --
	( -1.43, 46.81) --
	( -0.97, 47.29) --
	( -0.51, 47.77) --
	( -0.05, 48.26) --
	(  0.41, 48.74) --
	(  0.87, 49.22) --
	(  1.33, 49.70) --
	(  1.79, 50.18) --
	(  2.26, 50.66) --
	(  2.72, 51.15) --
	(  3.18, 51.63) --
	(  3.64, 52.11) --
	(  4.10, 52.59) --
	(  4.56, 53.07) --
	(  5.02, 53.56) --
	(  5.48, 54.04) --
	(  5.94, 54.52) --
	(  6.41, 55.00) --
	(  6.87, 55.48) --
	(  7.33, 55.97) --
	(  7.79, 56.45) --
	(  8.25, 56.93) --
	(  8.71, 57.41) --
	(  9.17, 57.89) --
	(  9.63, 58.37) --
	( 10.10, 58.86) --
	( 10.56, 59.34) --
	( 11.02, 59.82) --
	( 11.48, 60.30) --
	( 11.94, 60.78) --
	( 12.40, 61.27) --
	( 12.86, 61.75) --
	( 13.32, 62.23) --
	( 13.78, 62.71) --
	( 14.25, 63.19) --
	( 14.71, 63.68) --
	( 15.17, 64.16) --
	( 15.63, 64.64) --
	( 16.09, 65.12) --
	( 16.55, 65.60) --
	( 17.01, 66.09) --
	( 17.47, 66.57) --
	( 17.94, 67.05) --
	( 18.40, 67.53) --
	( 18.86, 68.01) --
	( 19.32, 68.49) --
	( 19.78, 68.98) --
	( 20.24, 69.46) --
	( 20.70, 69.94) --
	( 21.16, 70.42) --
	( 21.62, 70.90) --
	( 22.09, 71.39) --
	( 22.55, 71.87) --
	( 23.01, 72.35) --
	( 23.47, 72.83) --
	( 23.93, 73.31) --
	( 24.39, 73.80) --
	( 24.85, 74.28) --
	( 25.31, 74.76) --
	( 25.77, 75.24) --
	( 26.24, 75.72) --
	( 26.70, 76.21) --
	( 27.16, 76.69) --
	( 27.62, 77.17) --
	( 28.08, 77.65) --
	( 28.54, 78.13) --
	( 29.00, 78.61) --
	( 29.46, 79.10) --
	( 29.93, 79.58) --
	( 30.39, 80.06) --
	( 30.85, 80.54) --
	( 31.31, 81.02) --
	( 31.77, 81.51) --
	( 32.23, 81.99) --
	( 32.69, 82.47) --
	( 33.15, 82.95) --
	( 33.61, 83.43) --
	( 34.08, 83.92) --
	( 34.54, 84.40) --
	( 35.00, 84.88) --
	( 35.46, 85.36) --
	( 35.92, 85.84) --
	( 36.38, 86.33) --
	( 36.84, 86.81) --
	( 37.30, 87.29) --
	( 37.77, 87.77) --
	( 38.23, 88.25) --
	( 38.69, 88.73) --
	( 39.15, 89.22) --
	( 39.61, 89.70) --
	( 40.07, 90.18) --
	( 40.53, 90.66) --
	( 40.99, 91.14) --
	( 41.45, 91.63) --
	( 41.92, 92.11) --
	( 42.38, 92.59) --
	( 42.84, 93.07) --
	( 43.30, 93.55) --
	( 43.76, 94.04) --
	( 44.22, 94.52) --
	( 44.68, 95.00) --
	( 45.14, 95.48) --
	( 45.60, 95.96) --
	( 46.07, 96.45) --
	( 46.53, 96.93) --
	( 46.99, 97.41) --
	( 47.45, 97.89) --
	( 47.91, 98.37) --
	( 48.37, 98.85) --
	( 48.83, 99.34) --
	( 49.29, 99.82) --
	( 49.76,100.30) --
	( 50.22,100.78) --
	( 50.68,101.26) --
	( 51.14,101.75) --
	( 51.60,102.23) --
	( 52.06,102.71) --
	( 52.52,103.19) --
	( 52.98,103.67) --
	( 53.44,104.16) --
	( 53.91,104.64) --
	( 54.37,105.12) --
	( 54.83,105.60) --
	( 55.29,106.08) --
	( 55.75,106.57) --
	( 56.21,107.05) --
	( 56.67,107.53) --
	( 57.13,108.01) --
	( 57.60,108.49) --
	( 58.06,108.97) --
	( 58.52,109.46) --
	( 58.98,109.94) --
	( 59.44,110.42) --
	( 59.90,110.90) --
	( 60.36,111.38) --
	( 60.82,111.87) --
	( 61.28,112.35) --
	( 61.75,112.83) --
	( 62.21,113.31) --
	( 62.67,113.79) --
	( 63.13,114.28) --
	( 63.59,114.76) --
	( 64.05,115.24) --
	( 64.51,115.72) --
	( 64.97,116.20) --
	( 65.43,116.69) --
	( 65.90,117.17) --
	( 66.36,117.65) --
	( 66.82,118.13) --
	( 67.28,118.61) --
	( 67.74,119.09) --
	( 68.20,119.58) --
	( 68.66,120.06) --
	( 69.12,120.54) --
	( 69.59,121.02) --
	( 70.05,121.50) --
	( 70.51,121.99) --
	( 70.97,122.47) --
	( 71.43,122.95) --
	( 71.89,123.43) --
	( 72.35,123.91) --
	( 72.81,124.40) --
	( 73.27,124.88) --
	( 73.74,125.36) --
	( 74.20,125.84) --
	( 74.66,126.32) --
	( 75.12,126.81) --
	( 75.58,127.29) --
	( 76.04,127.77) --
	( 76.50,128.25) --
	( 76.96,128.73) --
	( 77.43,129.21) --
	( 77.89,129.70) --
	( 78.35,130.18) --
	( 78.81,130.66) --
	( 79.27,131.14) --
	( 79.73,131.62) --
	( 80.19,132.11) --
	( 80.65,132.59) --
	( 81.11,133.07) --
	( 81.58,133.55) --
	( 82.04,134.03) --
	( 82.50,134.52) --
	( 82.96,135.00) --
	( 83.42,135.48) --
	( 83.88,135.96) --
	( 84.34,136.44) --
	( 84.80,136.93) --
	( 85.26,137.41) --
	( 85.73,137.89) --
	( 86.19,138.37) --
	( 86.65,138.85) --
	( 87.11,139.33) --
	( 87.57,139.82) --
	( 88.03,140.30) --
	( 88.49,140.78) --
	( 88.95,141.26) --
	( 89.42,141.74) --
	( 89.88,142.23) --
	( 90.34,142.71) --
	( 90.80,143.19) --
	( 91.26,143.67) --
	( 91.72,144.15) --
	( 92.18,144.64) --
	( 92.64,145.12) --
	( 93.10,145.60) --
	( 93.57,146.08) --
	( 94.03,146.56) --
	( 94.49,147.05) --
	( 94.95,147.53) --
	( 95.41,148.01) --
	( 95.87,148.49) --
	( 96.33,148.97) --
	( 96.79,149.45) --
	( 97.26,149.94) --
	( 97.72,150.42) --
	( 98.18,150.90) --
	( 98.64,151.38) --
	( 99.10,151.86) --
	( 99.56,152.35) --
	(100.02,152.83) --
	(100.48,153.31) --
	(100.94,153.79) --
	(101.41,154.27) --
	(101.87,154.76) --
	(102.33,155.24) --
	(102.79,155.72) --
	(103.25,156.20) --
	(103.71,156.68) --
	(104.17,157.17) --
	(104.63,157.65) --
	(105.10,158.13) --
	(105.56,158.61) --
	(106.02,159.09) --
	(106.48,159.57) --
	(106.94,160.06) --
	(107.40,160.54) --
	(107.86,161.02) --
	(108.32,161.50) --
	(108.78,161.98) --
	(109.25,162.47) --
	(109.71,162.95) --
	(110.17,163.43) --
	(110.63,163.91) --
	(111.09,164.39) --
	(111.55,164.88) --
	(112.01,165.36) --
	(112.47,165.84) --
	(112.93,166.32) --
	(113.40,166.80) --
	(113.86,167.29) --
	(114.32,167.77) --
	(114.78,168.25) --
	(115.24,168.73) --
	(115.70,169.21) --
	(116.16,169.69) --
	(116.62,170.18) --
	(117.09,170.66) --
	(117.55,171.14) --
	(118.01,171.62) --
	(118.47,172.10) --
	(118.93,172.59) --
	(119.39,173.07) --
	(119.85,173.55) --
	(120.31,174.03) --
	(120.77,174.51) --
	(121.24,175.00) --
	(121.70,175.48) --
	(122.16,175.96) --
	(122.62,176.44) --
	(123.08,176.92) --
	(123.54,177.40) --
	(124.00,177.89) --
	(124.46,178.37) --
	(124.93,178.85) --
	(125.39,179.33) --
	(125.85,179.81) --
	(126.31,180.30) --
	(126.77,180.78) --
	(127.23,181.26) --
	(127.69,181.74) --
	(128.15,182.22) --
	(128.61,182.71) --
	(129.08,183.19) --
	(129.54,183.67) --
	(130.00,184.15) --
	(130.46,184.63) --
	(130.92,185.12) --
	(131.38,185.60) --
	(131.84,186.08) --
	(132.30,186.56) --
	(132.76,187.04) --
	(133.23,187.52) --
	(133.69,188.01) --
	(134.15,188.49) --
	(134.61,188.97) --
	(135.07,189.45) --
	(135.53,189.93) --
	(135.99,190.42) --
	(136.45,190.90) --
	(136.92,191.38) --
	(137.38,191.86) --
	(137.84,192.34) --
	(138.30,192.83) --
	(138.76,193.31) --
	(139.22,193.79) --
	(139.68,194.27) --
	(140.14,194.75) --
	(140.60,195.24) --
	(141.07,195.72) --
	(141.53,196.20) --
	(141.99,196.68) --
	(142.45,197.16) --
	(142.91,197.64) --
	(143.37,198.13) --
	(143.83,198.61) --
	(144.29,199.09) --
	(144.76,199.57) --
	(145.22,200.05) --
	(145.68,200.54) --
	(146.14,201.02) --
	(146.60,201.50) --
	(147.06,201.98) --
	(147.52,202.46) --
	(147.98,202.95) --
	(148.44,203.43) --
	(148.91,203.91) --
	(149.37,204.39) --
	(149.83,204.87) --
	(150.29,205.36) --
	(150.75,205.84) --
	(151.21,206.32) --
	(151.67,206.80) --
	(152.13,207.28) --
	(152.59,207.76) --
	(153.06,208.25) --
	(153.52,208.73) --
	(153.98,209.21) --
	(154.44,209.69) --
	(154.90,210.17) --
	(155.36,210.66) --
	(155.82,211.14) --
	(156.28,211.62) --
	(156.75,212.10) --
	(157.21,212.58) --
	(157.67,213.07) --
	(158.13,213.55) --
	(158.59,214.03) --
	(159.05,214.51) --
	(159.51,214.99) --
	(159.97,215.48) --
	(160.43,215.96) --
	(160.90,216.44) --
	(161.36,216.92) --
	(161.82,217.40) --
	(162.28,217.88) --
	(162.74,218.37) --
	(163.20,218.85) --
	(163.66,218.93) --
	(164.12,219.02) --
	(164.59,219.10) --
	(165.05,219.19) --
	(165.51,219.27) --
	(165.97,219.36) --
	(166.43,219.44) --
	(166.89,219.53) --
	(167.35,219.61) --
	(167.81,219.70) --
	(168.27,219.78) --
	(168.74,219.87) --
	(169.20,219.95) --
	(169.66,220.04) --
	(170.12,220.12) --
	(170.58,220.21) --
	(171.04,220.29) --
	(171.50,220.38) --
	(171.96,220.46) --
	(172.42,220.55) --
	(172.89,220.63) --
	(173.35,220.72) --
	(173.81,220.80) --
	(174.27,220.89) --
	(174.73,220.97) --
	(175.19,221.06) --
	(175.65,221.14) --
	(176.11,221.23) --
	(176.58,221.31) --
	(177.04,221.40) --
	(177.50,221.48) --
	(177.96,221.57) --
	(178.42,221.65) --
	(178.88,221.74) --
	(179.34,221.83) --
	(179.80,221.91) --
	(180.26,222.00) --
	(180.73,222.08) --
	(181.19,222.17) --
	(181.65,222.25) --
	(182.11,222.34) --
	(182.57,222.42) --
	(183.03,222.51) --
	(183.49,222.59) --
	(183.95,222.68) --
	(184.42,222.76) --
	(184.88,222.85) --
	(185.34,222.93) --
	(185.80,223.02) --
	(186.26,223.10) --
	(186.72,223.19) --
	(187.18,223.27) --
	(187.64,223.36) --
	(188.10,223.44) --
	(188.57,223.53) --
	(189.03,223.61) --
	(189.49,223.70) --
	(189.95,223.78) --
	(190.41,223.87) --
	(190.87,223.95) --
	(191.33,224.04) --
	(191.79,224.12) --
	(192.26,224.21) --
	(192.72,224.29) --
	(193.18,224.38) --
	(193.64,224.46) --
	(194.10,224.55) --
	(194.56,224.63) --
	(195.02,224.72) --
	(195.48,224.80) --
	(195.94,224.89) --
	(196.41,224.97) --
	(196.87,225.06) --
	(197.33,225.14) --
	(197.79,225.23) --
	(198.25,225.31) --
	(198.71,225.40) --
	(199.17,225.48) --
	(199.63,225.57) --
	(200.09,225.65) --
	(200.56,225.74) --
	(201.02,225.82) --
	(201.48,225.91) --
	(201.94,225.99) --
	(202.40,226.08) --
	(202.86,226.16) --
	(203.32,226.25) --
	(203.78,226.33) --
	(204.25,226.42) --
	(204.71,226.50) --
	(205.17,226.59) --
	(205.63,226.67) --
	(206.09,226.76) --
	(206.55,226.84) --
	(207.01,226.93) --
	(207.47,227.01) --
	(207.93,227.10) --
	(208.40,227.18) --
	(208.86,227.27) --
	(209.32,227.35) --
	(209.78,227.44) --
	(210.24,227.52) --
	(210.70,227.61) --
	(211.16,227.69) --
	(211.62,227.78) --
	(212.09,227.86) --
	(212.55,227.95) --
	(213.01,228.03) --
	(213.47,228.12) --
	(213.93,228.20) --
	(214.39,228.29) --
	(214.85,228.37) --
	(215.31,228.46) --
	(215.77,228.54) --
	(216.24,228.63) --
	(216.70,228.71) --
	(217.16,228.80) --
	(217.62,228.88) --
	(218.08,228.97) --
	(218.54,229.05) --
	(219.00,229.14) --
	(219.46,229.22) --
	(219.92,229.31) --
	(220.39,229.39) --
	(220.85,229.48) --
	(221.31,229.56) --
	(221.77,229.65) --
	(222.23,229.73) --
	(222.69,229.82) --
	(223.15,229.90) --
	(223.61,229.99) --
	(224.08,230.07) --
	(224.54,230.16) --
	(225.00,230.24) --
	(225.46,230.33) --
	(225.92,230.41) --
	(226.38,230.50) --
	(226.84,230.58) --
	(227.30,230.67) --
	(227.76,230.75) --
	(228.23,230.84) --
	(228.69,230.92) --
	(229.15,231.01) --
	(229.61,231.09) --
	(230.07,231.18) --
	(230.53,231.26) --
	(230.99,231.35) --
	(231.45,231.43) --
	(231.92,231.52) --
	(232.38,231.60) --
	(232.84,231.69) --
	(233.30,231.77) --
	(233.76,231.86) --
	(234.22,231.95) --
	(234.68,232.03) --
	(235.14,232.12) --
	(235.60,232.20) --
	(236.07,232.29) --
	(236.53,232.37) --
	(236.99,232.46) --
	(237.45,232.54) --
	(237.91,232.63) --
	(238.37,232.71) --
	(238.83,232.80) --
	(239.29,232.88) --
	(239.75,232.97) --
	(240.22,233.05) --
	(240.68,233.14) --
	(241.14,233.22) --
	(241.60,233.31) --
	(242.06,233.39) --
	(242.52,233.48) --
	(242.98,233.56) --
	(243.44,233.65) --
	(243.91,233.73) --
	(244.37,233.82) --
	(244.83,233.90) --
	(245.29,233.99) --
	(245.75,234.07) --
	(246.21,234.16) --
	(246.67,234.24) --
	(247.13,234.33) --
	(247.59,234.41) --
	(248.06,234.50) --
	(248.52,234.58) --
	(248.98,234.67) --
	(249.44,234.75) --
	(249.90,234.84) --
	(250.36,234.92) --
	(250.82,235.01) --
	(251.28,235.09) --
	(251.75,235.18) --
	(252.21,235.26) --
	(252.67,235.35) --
	(253.13,235.43) --
	(253.59,235.52) --
	(254.05,235.60) --
	(254.51,235.69) --
	(254.97,235.77) --
	(255.43,235.86) --
	(255.90,235.80) --
	(256.36,235.74) --
	(256.82,235.69) --
	(257.28,235.63) --
	(257.74,235.57) --
	(258.20,235.52) --
	(258.66,235.46) --
	(259.12,235.40) --
	(259.58,235.35) --
	(260.05,235.29) --
	(260.51,235.23) --
	(260.97,235.18) --
	(261.43,235.12) --
	(261.89,235.06) --
	(262.35,235.01) --
	(262.81,234.95) --
	(263.27,234.89) --
	(263.74,234.84) --
	(264.20,234.78) --
	(264.66,234.72) --
	(265.12,234.67) --
	(265.58,234.61) --
	(266.04,234.55) --
	(266.50,234.50) --
	(266.96,234.44) --
	(267.42,234.38) --
	(267.89,234.33) --
	(268.35,234.27) --
	(268.81,234.21) --
	(269.27,234.16) --
	(269.73,234.10) --
	(270.19,234.04) --
	(270.65,233.99) --
	(271.11,233.93) --
	(271.58,233.87) --
	(272.04,233.82) --
	(272.50,233.76) --
	(272.96,233.70) --
	(273.42,233.65) --
	(273.88,233.59) --
	(274.34,233.53) --
	(274.80,233.48) --
	(275.26,233.42) --
	(275.73,233.36) --
	(276.19,233.31) --
	(276.65,233.25) --
	(277.11,233.19) --
	(277.57,233.14) --
	(278.03,233.08) --
	(278.49,233.02) --
	(278.95,232.97) --
	(279.42,232.91) --
	(279.88,232.85) --
	(280.34,232.80) --
	(280.80,232.74) --
	(281.26,232.68) --
	(281.72,232.63) --
	(282.18,232.57) --
	(282.64,232.51) --
	(283.10,232.46) --
	(283.57,232.40) --
	(284.03,232.34) --
	(284.49,232.29) --
	(284.95,232.23) --
	(285.41,232.17) --
	(285.87,232.12) --
	(286.33,232.06) --
	(286.79,232.00) --
	(287.25,231.95) --
	(287.72,231.89) --
	(288.18,231.83) --
	(288.64,231.77) --
	(289.10,231.72) --
	(289.56,231.66) --
	(290.02,231.60) --
	(290.48,231.55) --
	(290.94,231.49) --
	(291.41,231.43) --
	(291.87,231.38) --
	(292.33,231.32) --
	(292.79,231.26) --
	(293.25,231.21) --
	(293.71,231.15) --
	(294.17,231.09) --
	(294.63,231.04) --
	(295.09,230.98) --
	(295.56,230.92) --
	(296.02,230.87) --
	(296.48,230.81) --
	(296.94,230.75) --
	(297.40,230.70) --
	(297.86,230.64) --
	(298.32,230.58) --
	(298.78,230.53) --
	(299.25,230.47) --
	(299.71,230.41) --
	(300.17,230.36) --
	(300.63,230.30) --
	(301.09,230.24) --
	(301.55,230.19) --
	(302.01,229.99) --
	(302.47,229.79) --
	(302.93,229.59) --
	(303.40,229.39) --
	(303.86,229.20) --
	(304.32,229.00) --
	(304.78,228.80) --
	(305.24,228.60) --
	(305.70,228.40) --
	(306.16,228.20) --
	(306.62,228.00) --
	(307.08,227.81) --
	(307.55,227.61) --
	(308.01,227.41) --
	(308.47,227.21) --
	(308.93,227.01) --
	(309.39,226.81) --
	(309.85,226.62) --
	(310.31,226.42) --
	(310.77,226.22) --
	(311.24,226.02) --
	(311.70,225.82) --
	(312.16,225.62) --
	(312.62,225.43) --
	(313.08,225.23) --
	(313.54,225.03) --
	(314.00,224.83) --
	(314.46,224.63) --
	(314.92,224.43) --
	(315.39,224.23) --
	(315.85,224.04) --
	(316.31,223.84) --
	(316.77,223.64) --
	(317.23,223.44) --
	(317.69,223.24) --
	(318.15,223.04) --
	(318.61,222.85) --
	(319.08,222.65) --
	(319.54,222.45) --
	(320.00,222.25) --
	(320.46,222.05) --
	(320.92,221.85) --
	(321.38,221.65) --
	(321.84,221.46) --
	(322.30,221.26) --
	(322.76,221.06) --
	(323.23,220.86) --
	(323.69,220.66) --
	(324.15,220.46) --
	(324.61,220.27) --
	(325.07,220.07) --
	(325.53,219.87) --
	(325.99,219.67) --
	(326.45,219.47) --
	(326.91,219.27) --
	(327.38,219.08) --
	(327.84,218.88) --
	(328.30,218.68) --
	(328.76,218.48) --
	(329.22,218.28) --
	(329.68,218.08) --
	(330.14,217.88) --
	(330.60,217.69) --
	(331.07,217.49) --
	(331.53,217.29) --
	(331.99,217.09) --
	(332.45,216.89) --
	(332.91,216.69) --
	(333.37,216.50) --
	(333.83,216.30) --
	(334.29,216.10) --
	(334.75,215.90) --
	(335.22,215.70) --
	(335.68,215.50) --
	(336.14,215.31) --
	(336.60,215.11) --
	(337.06,214.91) --
	(337.52,214.71) --
	(337.98,214.51) --
	(338.44,214.31) --
	(338.91,214.11) --
	(339.37,213.92) --
	(339.83,213.72) --
	(340.29,213.52) --
	(340.75,213.32) --
	(341.21,213.12) --
	(341.67,212.92) --
	(342.13,212.73) --
	(342.59,212.53) --
	(343.06,212.33) --
	(343.52,212.13) --
	(343.98,211.93) --
	(344.44,211.73) --
	(344.90,211.54) --
	(345.36,211.34) --
	(345.82,211.14) --
	(346.28,210.94) --
	(346.74,210.74) --
	(347.21,210.54) --
	(347.67,210.34) --
	(348.13,210.15) --
	(348.59,209.95) --
	(349.05,209.75) --
	(349.51,209.55) --
	(349.97,209.35) --
	(350.43,209.15) --
	(350.90,208.96) --
	(351.36,208.76) --
	(351.82,208.56) --
	(352.28,208.36) --
	(352.74,208.16) --
	(353.20,207.96) --
	(353.66,207.76) --
	(354.12,207.57) --
	(354.58,207.37) --
	(355.05,207.17) --
	(355.51,206.97) --
	(355.97,206.77) --
	(356.43,206.57) --
	(356.89,206.38) --
	(357.35,206.18) --
	(357.81,205.98) --
	(358.27,205.78) --
	(358.74,205.58) --
	(359.20,205.38) --
	(359.66,205.19) --
	(360.12,204.99) --
	(360.58,204.79) --
	(361.04,204.59) --
	(361.50,204.39) --
	(361.96,204.19) --
	(362.42,203.99) --
	(362.89,203.80) --
	(363.35,203.60) --
	(363.81,203.40) --
	(364.27,203.20) --
	(364.73,203.00) --
	(365.19,202.80) --
	(365.65,202.61) --
	(366.11,202.41) --
	(366.58,202.21) --
	(367.04,202.01) --
	(367.50,201.81) --
	(367.96,201.61) --
	(368.42,201.42) --
	(368.88,201.22) --
	(369.34,201.02) --
	(369.80,200.82) --
	(370.26,200.62) --
	(370.73,200.42) --
	(371.19,200.22) --
	(371.65,200.03) --
	(372.11,199.83) --
	(372.57,199.63) --
	(373.03,199.43) --
	(373.49,199.23) --
	(373.95,199.03) --
	(374.41,198.84) --
	(374.88,198.64) --
	(375.34,198.44) --
	(375.80,198.24) --
	(376.26,198.04) --
	(376.72,197.84) --
	(377.18,197.64) --
	(377.64,197.45) --
	(378.10,197.25) --
	(378.57,197.05) --
	(379.03,196.85) --
	(379.49,196.65) --
	(379.95,196.45) --
	(380.41,196.26) --
	(380.87,196.06) --
	(381.33,195.86) --
	(381.79,195.66) --
	(382.25,195.46) --
	(382.72,195.26) --
	(383.18,195.07) --
	(383.64,194.87) --
	(384.10,194.67) --
	(384.56,194.47) --
	(385.02,194.27) --
	(385.48,194.07) --
	(385.94,193.87) --
	(386.41,193.68) --
	(386.87,193.48) --
	(387.33,193.28) --
	(387.79,193.08) --
	(388.25,192.88) --
	(388.71,192.68) --
	(389.17,192.49) --
	(389.63,192.29) --
	(390.09,192.09) --
	(390.56,191.89) --
	(391.02,191.69) --
	(391.48,191.49) --
	(391.94,191.30) --
	(392.40,191.10) --
	(392.86,190.90) --
	(393.32,190.70) --
	(393.78,190.50) --
	(394.24,190.16) --
	(394.71,189.82) --
	(395.17,189.48) --
	(395.63,189.14) --
	(396.09,188.80) --
	(396.55,188.46) --
	(397.01,188.12) --
	(397.47,187.78) --
	(397.93,187.44) --
	(398.40,187.10) --
	(398.86,186.76) --
	(399.32,186.42) --
	(399.78,186.08) --
	(400.24,185.74) --
	(400.70,185.40) --
	(401.16,185.06) --
	(401.62,184.72) --
	(402.08,184.38) --
	(402.55,184.04) --
	(403.01,183.70) --
	(403.47,183.36) --
	(403.93,183.02) --
	(404.39,182.68) --
	(404.85,182.34) --
	(405.31,182.00) --
	(405.77,181.66) --
	(406.24,181.32) --
	(406.70,180.98) --
	(407.16,180.64) --
	(407.62,180.30) --
	(408.08,179.96) --
	(408.54,179.62) --
	(409.00,179.28) --
	(409.46,178.94) --
	(409.92,178.60) --
	(410.39,178.26) --
	(410.85,177.92) --
	(411.31,177.58) --
	(411.77,177.23) --
	(412.23,176.89) --
	(412.69,176.55) --
	(413.15,176.21) --
	(413.61,175.87) --
	(414.07,175.53) --
	(414.54,175.19) --
	(415.00,174.85) --
	(415.46,174.51) --
	(415.92,174.17) --
	(416.38,173.83) --
	(416.84,173.49) --
	(417.30,173.15) --
	(417.76,172.81) --
	(418.23,172.47) --
	(418.69,172.13) --
	(419.15,171.79) --
	(419.61,171.45) --
	(420.07,171.11) --
	(420.53,170.77) --
	(420.99,170.43) --
	(421.45,170.09) --
	(421.91,169.75) --
	(422.38,169.41) --
	(422.84,169.07) --
	(423.30,168.73) --
	(423.76,168.39) --
	(424.22,168.05) --
	(424.68,167.71) --
	(425.14,167.37) --
	(425.60,167.03) --
	(426.07,166.69) --
	(426.53,166.35) --
	(426.99,166.01) --
	(427.45,165.67) --
	(427.91,165.33) --
	(428.37,164.99) --
	(428.83,164.65) --
	(429.29,164.31) --
	(429.75,163.97) --
	(430.22,163.63) --
	(430.68,163.29) --
	(431.14,162.95) --
	(431.60,162.61) --
	(432.06,162.27) --
	(432.52,161.93) --
	(432.98,161.59) --
	(433.44,161.25) --
	(433.90,160.91) --
	(434.37,160.57) --
	(434.83,160.23) --
	(435.29,159.89) --
	(435.75,159.55) --
	(436.21,159.21) --
	(436.67,158.87) --
	(437.13,158.53) --
	(437.59,158.19) --
	(438.06,157.85) --
	(438.52,157.51) --
	(438.98,157.17) --
	(439.44,156.82) --
	(439.90,156.48) --
	(440.36,156.14) --
	(440.82,155.80) --
	(441.28,155.46) --
	(441.74,155.12) --
	(442.21,154.78) --
	(442.67,154.44) --
	(443.13,154.10) --
	(443.59,153.76) --
	(444.05,153.42) --
	(444.51,153.08) --
	(444.97,152.74) --
	(445.43,152.40) --
	(445.90,152.06) --
	(446.36,151.72) --
	(446.82,151.38) --
	(447.28,151.04) --
	(447.74,150.70) --
	(448.20,150.36) --
	(448.66,150.02) --
	(449.12,149.68) --
	(449.58,149.34) --
	(450.05,149.00) --
	(450.51,148.66) --
	(450.97,148.32) --
	(451.43,147.98) --
	(451.89,147.64) --
	(452.35,147.30) --
	(452.81,146.96) --
	(453.27,146.62) --
	(453.74,146.28) --
	(454.20,145.94) --
	(454.66,145.60) --
	(455.12,145.26) --
	(455.58,144.92) --
	(456.04,144.58) --
	(456.50,144.24) --
	(456.96,143.90) --
	(457.42,143.56) --
	(457.89,143.22) --
	(458.35,142.88) --
	(458.81,142.54) --
	(459.27,142.20) --
	(459.73,141.86) --
	(460.19,141.52) --
	(460.65,141.18) --
	(461.11,140.84) --
	(461.57,140.50) --
	(462.04,140.16) --
	(462.50,139.82) --
	(462.96,139.48) --
	(463.42,139.14) --
	(463.88,138.80) --
	(464.34,138.46) --
	(464.80,138.12) --
	(465.26,137.78) --
	(465.73,137.44) --
	(466.19,137.10) --
	(466.65,136.76) --
	(467.11,136.41) --
	(467.57,136.07) --
	(468.03,135.73) --
	(468.49,135.39) --
	(468.95,135.05) --
	(469.41,134.71) --
	(469.88,134.37) --
	(470.34,134.03) --
	(470.80,133.69) --
	(471.26,133.35) --
	(471.72,133.01) --
	(472.18,132.67) --
	(472.64,132.33) --
	(473.10,131.99) --
	(473.57,131.65) --
	(474.03,131.31) --
	(474.49,130.97) --
	(474.95,130.63) --
	(475.41,130.29) --
	(475.87,129.95) --
	(476.33,129.61) --
	(476.79,129.27) --
	(477.25,128.93) --
	(477.72,128.59) --
	(478.18,128.25) --
	(478.64,127.91) --
	(479.10,127.57) --
	(479.56,127.23) --
	(480.02,126.89) --
	(480.48,126.55) --
	(480.94,126.21) --
	(481.40,125.87) --
	(481.87,125.53) --
	(482.33,125.19) --
	(482.79,124.85) --
	(483.25,124.51) --
	(483.71,124.17) --
	(484.17,123.83) --
	(484.63,123.49) --
	(485.09,123.15) --
	(485.56,122.81) --
	(486.02,122.47) --
	(486.48,122.13) --
	(486.94,121.79) --
	(487.40,121.45) --
	(487.86,121.11) --
	(488.32,120.77) --
	(488.78,120.43) --
	(489.24,120.09) --
	(489.71,119.75) --
	(490.17,119.41) --
	(490.63,119.07) --
	(491.09,118.73) --
	(491.55,118.39) --
	(492.01,118.05) --
	(492.47,117.71) --
	(492.93,117.37) --
	(493.40,117.03) --
	(493.86,116.69) --
	(494.32,116.35) --
	(494.78,116.00) --
	(495.24,115.66) --
	(495.70,115.32) --
	(496.16,114.98) --
	(496.62,114.64) --
	(497.08,114.30) --
	(497.55,113.96) --
	(498.01,113.62) --
	(498.47,113.28) --
	(498.93,112.94) --
	(499.39,112.60) --
	(499.85,112.26) --
	(500.31,111.92) --
	(500.77,111.58) --
	(501.23,111.24) --
	(501.70,110.90) --
	(502.16,110.56) --
	(502.62,110.22) --
	(503.08,109.88) --
	(503.54,109.54) --
	(504.00,109.20) --
	(504.46,108.86) --
	(504.92,108.52) --
	(505.39,108.18) --
	(505.85,107.84) --
	(506.31,107.50) --
	(506.77,107.16) --
	(507.23,106.82) --
	(507.69,106.48) --
	(508.15,106.14) --
	(508.61,105.80) --
	(509.07,105.46) --
	(509.54,105.12) --
	(510.00,104.78) --
	(510.46,104.44) --
	(510.92,104.10) --
	(511.38,103.76) --
	(511.84,103.42) --
	(512.30,103.08) --
	(512.76,102.74) --
	(513.23,102.40) --
	(513.69,102.06) --
	(514.15,101.72) --
	(514.61,101.38) --
	(515.07,101.04) --
	(515.53,100.70) --
	(515.99,100.36) --
	(516.45,100.02) --
	(516.91, 99.68) --
	(517.38, 99.34) --
	(517.84, 99.00) --
	(518.30, 98.66) --
	(518.76, 98.32) --
	(519.22, 97.98) --
	(519.68, 97.64) --
	(520.14, 97.30) --
	(520.60, 96.96) --
	(521.06, 96.62) --
	(521.53, 96.28) --
	(521.99, 95.94) --
	(522.45, 95.59) --
	(522.91, 95.25) --
	(523.37, 94.91) --
	(523.83, 94.57) --
	(524.29, 94.23) --
	(524.75, 93.89) --
	(525.22, 93.55) --
	(525.68, 93.21) --
	(526.14, 92.87) --
	(526.60, 92.53) --
	(527.06, 92.19) --
	(527.52, 91.85) --
	(527.98, 91.51) --
	(528.44, 91.17) --
	(528.90, 90.83) --
	(529.37, 90.49) --
	(529.83, 90.15) --
	(530.29, 89.81) --
	(530.75, 89.47) --
	(531.21, 89.13) --
	(531.67, 88.79) --
	(532.13, 88.45) --
	(532.59, 87.97) --
	(533.06, 87.49) --
	(533.52, 87.01) --
	(533.98, 86.52) --
	(534.44, 86.04) --
	(534.90, 85.56) --
	(535.36, 85.08) --
	(535.82, 84.60) --
	(536.28, 84.11) --
	(536.74, 83.63) --
	(537.21, 83.15) --
	(537.67, 82.67) --
	(538.13, 82.19) --
	(538.59, 81.70) --
	(539.05, 81.22) --
	(539.51, 80.74) --
	(539.97, 80.26) --
	(540.43, 79.78) --
	(540.90, 79.30) --
	(541.36, 78.81) --
	(541.82, 78.33) --
	(542.28, 77.85) --
	(542.74, 77.37) --
	(543.20, 76.89) --
	(543.66, 76.40) --
	(544.12, 75.92) --
	(544.58, 75.44) --
	(545.05, 74.96) --
	(545.51, 74.48) --
	(545.97, 73.99) --
	(546.43, 73.51) --
	(546.89, 73.03) --
	(547.35, 72.55) --
	(547.81, 72.07) --
	(548.27, 71.58) --
	(548.73, 71.10) --
	(549.20, 70.62) --
	(549.66, 70.14) --
	(550.12, 69.66) --
	(550.58, 69.18) --
	(551.04, 68.69) --
	(551.50, 68.21) --
	(551.96, 67.73) --
	(552.42, 67.25) --
	(552.89, 66.77) --
	(553.35, 66.28) --
	(553.81, 65.80) --
	(554.27, 65.32) --
	(554.73, 64.84) --
	(555.19, 64.36) --
	(555.65, 63.87) --
	(556.11, 63.39) --
	(556.57, 62.91) --
	(557.04, 62.43) --
	(557.50, 61.95) --
	(557.96, 61.46) --
	(558.42, 60.98) --
	(558.88, 60.50) --
	(559.34, 60.02) --
	(559.80, 59.54) --
	(560.26, 59.06) --
	(560.73, 58.57) --
	(561.19, 58.09) --
	(561.65, 57.61) --
	(562.11, 57.13) --
	(562.57, 56.65) --
	(563.03, 56.16) --
	(563.49, 55.68) --
	(563.95, 55.20) --
	(564.41, 54.72) --
	(564.88, 54.24) --
	(565.34, 53.75) --
	(565.80, 53.27) --
	(566.26, 52.79) --
	(566.72, 52.31) --
	(567.18, 51.83) --
	(567.64, 51.34) --
	(568.10, 50.86) --
	(568.56, 50.38) --
	(569.03, 49.90) --
	(569.49, 49.42) --
	(569.95, 48.94) --
	(570.41, 48.45) --
	(570.87, 47.97) --
	(571.33, 47.49) --
	(571.79, 47.01) --
	(572.25, 46.53) --
	(572.72, 46.04) --
	(573.18, 45.56) --
	(573.64, 45.08) --
	(574.10, 44.60) --
	(574.56, 44.12) --
	(575.02, 43.63) --
	(575.48, 43.15) --
	(575.94, 42.67) --
	(576.40, 42.19) --
	(576.87, 41.71) --
	(577.33, 41.22) --
	(577.79, 40.74) --
	(578.25, 40.26) --
	(578.71, 39.78) --
	(579.17, 39.30) --
	(579.63, 38.82) --
	(580.09, 38.33) --
	(580.56, 37.85) --
	(581.02, 37.37) --
	(581.48, 36.89) --
	(581.94, 36.41) --
	(582.40, 35.92) --
	(582.86, 35.44) --
	(583.32, 34.96) --
	(583.78, 34.48) --
	(584.24, 34.00) --
	(584.71, 33.51) --
	(585.17, 33.03) --
	(585.63, 32.55) --
	(586.09, 32.07) --
	(586.55, 31.59) --
	(587.01, 31.10) --
	(587.47, 30.62) --
	(587.93, 30.14) --
	(588.39, 29.66) --
	(588.86, 29.18) --
	(589.32, 28.70) --
	(589.78, 28.21) --
	(590.24, 27.73) --
	(590.70, 27.25) --
	(591.16, 26.77) --
	(591.62, 26.29) --
	(592.08, 25.80) --
	(592.55, 25.32) --
	(593.01, 24.84) --
	(593.47, 24.36) --
	(593.93, 23.88) --
	(594.39, 23.39) --
	(594.85, 22.91) --
	(595.31, 22.43) --
	(595.77, 21.95) --
	(596.23, 21.47) --
	(596.70, 20.98) --
	(597.16, 20.50) --
	(597.62, 20.02) --
	(598.08, 19.54) --
	(598.54, 19.06) --
	(599.00, 18.58) --
	(599.46, 18.09) --
	(599.92, 17.61) --
	(600.39, 17.13) --
	(600.85, 16.65) --
	(601.31, 16.17) --
	(601.77, 15.68) --
	(602.23, 15.20) --
	(602.69, 14.72) --
	(603.15, 14.24) --
	(603.61, 13.76) --
	(604.07, 13.27) --
	(604.54, 12.79) --
	(605.00, 12.31) --
	(605.46, 11.83) --
	(605.92, 11.35) --
	(606.38, 10.87) --
	(606.84, 10.38) --
	(607.30,  9.90) --
	(607.76,  9.42) --
	(608.22,  8.94) --
	(608.69,  8.46) --
	(609.15,  7.97) --
	(609.61,  7.49) --
	(610.07,  7.01) --
	(610.53,  6.53) --
	(610.99,  6.05) --
	(611.45,  5.56) --
	(611.91,  5.08) --
	(612.38,  4.60) --
	(612.84,  4.12) --
	(613.30,  3.64) --
	(613.76,  3.15) --
	(614.22,  2.67) --
	(614.68,  2.19) --
	(615.14,  1.71) --
	(615.60,  1.23) --
	(616.06,  0.75) --
	(616.53,  0.26) --
	(616.99, -0.22) --
	(617.45, -0.70) --
	(617.91, -1.18) --
	(618.37, -1.66) --
	(618.83, -2.15) --
	(619.29, -2.63) --
	(619.75, -3.11) --
	(620.22, -3.59) --
	(620.68, -4.07) --
	(621.14, -4.56) --
	(621.60, -5.04) --
	(622.06, -5.52) --
	(622.52, -6.00) --
	(622.98, -6.48) --
	(623.44, -6.97) --
	(623.90, -7.45) --
	(624.37, -7.93) --
	(624.83, -8.41) --
	(625.29, -8.89) --
	(625.75, -9.37) --
	(626.21, -9.86) --
	(626.67,-10.34) --
	(627.13,-10.82) --
	(627.59,-11.30) --
	(628.06,-11.78) --
	(628.52,-12.27) --
	(628.98,-12.75) --
	(629.44,-13.23) --
	(629.90,-13.71) --
	(630.36,-14.19) --
	(630.82,-14.68) --
	(631.28,-15.16) --
	(631.74,-15.64) --
	(632.21,-16.12) --
	(632.67,-16.60) --
	(633.13,-17.09) --
	(633.59,-17.57) --
	(634.05,-18.05) --
	(634.51,-18.53) --
	(634.97,-19.01) --
	(635.43,-19.49) --
	(635.89,-19.98) --
	(636.36,-20.46) --
	(636.82,-20.94) --
	(637.28,-21.42) --
	(637.74,-21.90) --
	(638.20,-22.39) --
	(638.66,-22.87) --
	(639.12,-23.35) --
	(639.58,-23.83) --
	(640.05,-24.31) --
	(640.51,-24.80) --
	(640.97,-25.28) --
	(641.43,-25.76) --
	(641.89,-26.24) --
	(642.35,-26.72) --
	(642.81,-27.21) --
	(643.27,-27.69) --
	(643.73,-28.17) --
	(644.20,-28.65) --
	(644.66,-29.13) --
	(645.12,-29.61) --
	(645.58,-30.10) --
	(646.04,-30.58) --
	(646.50,-31.06) --
	(646.96,-31.54) --
	(647.42,-32.02) --
	(647.89,-32.51) --
	(648.35,-32.99) --
	(648.81,-33.47) --
	(649.27,-33.95) --
	(649.73,-34.43) --
	(650.19,-34.92) --
	(650.65,-35.40) --
	(651.11,-35.88) --
	(651.57,-36.36) --
	(652.04,-36.84) --
	(652.50,-37.33) --
	(652.96,-37.81) --
	(653.42,-38.29) --
	(653.88,-38.77) --
	(654.34,-39.25) --
	(654.80,-39.73) --
	(655.26,-40.22) --
	(655.72,-40.70) --
	(656.19,-41.18) --
	(656.65,-41.66) --
	(657.11,-42.14) --
	(657.57,-42.63) --
	(658.03,-43.11) --
	(658.49,-43.59) --
	(658.95,-44.07) --
	(659.41,-44.55) --
	(659.88,-45.04) --
	(660.34,-45.52) --
	(660.80,-46.00) --
	(661.26,-46.48) --
	(661.72,-46.96) --
	(662.18,-47.45) --
	(662.64,-47.93) --
	(663.10,-48.41) --
	(663.56,-48.89) --
	(664.03,-49.37) --
	(664.49,-49.85) --
	(664.95,-50.34) --
	(665.41,-50.82) --
	(665.87,-51.30) --
	(666.33,-51.78) --
	(666.79,-52.26) --
	(667.25,-52.75) --
	(667.72,-53.23) --
	(668.18,-53.71) --
	(668.64,-54.19) --
	(669.10,-54.67) --
	(669.56,-55.16) --
	(670.02,-55.64) --
	(670.48,-56.12) --
	(670.94,-56.60) --
	(671.40,-57.08) --
	(671.87,-57.57) --
	(672.33,-58.05) --
	(672.79,-58.53) --
	(673.25,-59.01) --
	(673.71,-59.49) --
	(674.17,-59.97) --
	(674.63,-60.46) --
	(675.09,-60.94) --
	(675.55,-61.42) --
	(676.02,-61.90) --
	(676.48,-62.38) --
	(676.94,-62.87) --
	(677.40,-63.35) --
	(677.86,-63.83) --
	(678.32,-64.31) --
	(678.78,-64.79) --
	(679.24,-65.28) --
	(679.71,-65.76) --
	(680.17,-66.24) --
	(680.63,-66.72) --
	(681.09,-67.20) --
	(681.55,-67.69) --
	(682.01,-68.17) --
	(682.47,-68.65) --
	(682.93,-69.13) --
	(683.39,-69.61) --
	(683.86,-70.09) --
	(684.32,-70.58) --
	(684.78,-71.06) --
	(685.24,-71.54) --
	(685.70,-72.02) --
	(686.16,-72.50) --
	(686.62,-72.99) --
	(687.08,-73.47) --
	(687.55,-73.95) --
	(688.01,-74.43) --
	(688.47,-74.91) --
	(688.93,-75.40) --
	(689.39,-75.88) --
	(689.85,-76.36) --
	(690.31,-76.84) --
	(690.77,-77.32) --
	(691.23,-77.81) --
	(691.70,-78.29) --
	(692.16,-78.77) --
	(692.62,-79.25) --
	(693.08,-79.73) --
	(693.54,-80.21) --
	(694.00,-80.70) --
	(694.46,-81.18) --
	(694.92,-81.66) --
	(695.38,-82.14) --
	(695.85,-82.62) --
	(696.31,-83.11) --
	(696.77,-83.59) --
	(697.23,-84.07) --
	(697.69,-84.55) --
	(698.15,-85.03) --
	(698.61,-85.52) --
	(699.07,-86.00) --
	(699.54,-86.48) --
	(700.00,-86.96) --
	(700.46,-87.44) --
	(700.92,-87.93) --
	(701.38,-88.41) --
	(701.84,-88.89) --
	(702.30,-89.37) --
	(702.76,-89.85) --
	(703.22,-90.33) --
	(703.69,-90.82) --
	(704.15,-91.30) --
	(704.61,-91.78) --
	(705.07,-92.26) --
	(705.53,-92.74) --
	(705.99,-93.23) --
	(706.45,-93.71) --
	(706.91,-94.19) --
	(707.38,-94.67) --
	(707.84,-95.15) --
	(708.30,-95.64) --
	(708.76,-96.12) --
	(709.22,-96.60) --
	(709.68,-97.08) --
	(710.14,-97.56) --
	(710.60,-98.04) --
	(711.06,-98.53) --
	(711.53,-99.01) --
	(711.99,-99.49) --
	(712.45,-99.97) --
	(712.91,-100.45) --
	(713.37,-100.94) --
	(713.83,-101.42) --
	(714.29,-101.90) --
	(714.75,-102.38) --
	(715.22,-102.86) --
	(715.68,-103.35) --
	(716.14,-103.83) --
	(716.60,-104.31) --
	(717.06,-104.79) --
	(717.52,-105.27) --
	(717.98,-105.76) --
	(718.44,-106.24) --
	(718.90,-106.72) --
	(719.37,-107.20) --
	(719.83,-107.68) --
	(720.29,-108.16) --
	(720.75,-108.65) --
	(721.21,-109.13) --
	(721.67,-109.61) --
	(722.13,-110.09) --
	(722.59,-110.57) --
	(723.05,-111.06) --
	(723.52,-111.54) --
	(723.98,-112.02) --
	(724.44,-112.50) --
	(724.90,-112.98) --
	(725.36,-113.47) --
	(725.82,-113.95) --
	(726.28,-114.43) --
	(726.74,-114.91) --
	(727.21,-115.39) --
	(727.67,-115.88) --
	(728.13,-116.36) --
	(728.59,-116.84) --
	(729.05,-117.32) --
	(729.51,-117.80) --
	(729.97,-118.28) --
	(730.43,-118.77) --
	(730.89,-119.25) --
	(731.36,-119.73) --
	(731.82,-120.21) --
	(732.28,-120.69) --
	(732.74,-121.18) --
	(733.20,-121.66) --
	(733.66,-122.14) --
	(734.12,-122.62) --
	(734.58,-123.10) --
	(735.05,-123.59) --
	(735.51,-124.07) --
	(735.97,-124.55) --
	(736.43,-125.03) --
	(736.89,-125.51) --
	(737.35,-126.00) --
	(737.81,-126.48) --
	(738.27,-126.96) --
	(738.73,-127.44) --
	(739.20,-127.92) --
	(739.66,-128.40) --
	(740.12,-128.89) --
	(740.58,-129.37) --
	(741.04,-129.85) --
	(741.50,-130.33) --
	(741.96,-130.81) --
	(742.42,-131.30) --
	(742.88,-131.78) --
	(743.35,-132.26) --
	(743.81,-132.74) --
	(744.27,-133.22) --
	(744.73,-133.71) --
	(745.19,-134.19) --
	(745.65,-134.67) --
	(746.11,-135.15) --
	(746.57,-135.63) --
	(747.04,-136.12) --
	(747.50,-136.60) --
	(747.96,-137.08) --
	(748.42,-137.56) --
	(748.88,-138.04) --
	(749.34,-138.52) --
	(749.80,-139.01) --
	(750.26,-139.49) --
	(750.72,-139.97) --
	(751.19,-140.45) --
	(751.65,-140.93) --
	(752.11,-141.42) --
	(752.57,-141.90) --
	(753.03,-142.38) --
	(753.49,-142.86) --
	(753.95,-143.34) --
	(754.41,-143.83) --
	(754.88,-144.31) --
	(755.34,-144.79) --
	(755.80,-145.27) --
	(756.26,-145.75) --
	(756.72,-146.24) --
	(757.18,-146.72) --
	(757.64,-147.20) --
	(758.10,-147.68) --
	(758.56,-148.16) --
	(759.03,-148.64) --
	(759.49,-149.13) --
	(759.95,-149.61) --
	(760.41,-150.09) --
	(760.87,-150.57) --
	(761.33,-151.05) --
	(761.79,-151.54) --
	(762.25,-152.02) --
	(762.71,-152.50) --
	(763.18,-152.98) --
	(763.64,-153.46) --
	(764.10,-153.95) --
	(764.56,-154.43) --
	(765.02,-154.91) --
	(765.48,-155.39) --
	(765.94,-155.87) --
	(766.40,-156.36) --
	(766.87,-156.84) --
	(767.33,-157.32) --
	(767.79,-157.80) --
	(768.25,-158.28) --
	(768.71,-158.76) --
	(769.17,-159.25) --
	(769.63,-159.73) --
	(770.09,-160.21) --
	(770.55,-160.69) --
	(771.02,-161.17) --
	(771.48,-161.66) --
	(771.94,-162.14) --
	(772.40,-162.62) --
	(772.86,-163.10) --
	(773.32,-163.58) --
	(773.78,-164.07) --
	(774.24,-164.55) --
	(774.71,-165.03) --
	(775.17,-165.51) --
	(775.63,-165.99) --
	(776.09,-166.48) --
	(776.55,-166.96) --
	(777.01,-167.44) --
	(777.47,-167.92) --
	(777.93,-168.40) --
	(778.39,-168.88) --
	(778.86,-169.37) --
	(779.32,-169.85) --
	(779.78,-170.33) --
	(780.24,-170.81) --
	(780.70,-171.29) --
	(781.16,-171.78) --
	(781.62,-172.26) --
	(782.08,-172.74) --
	(782.54,-173.22) --
	(783.01,-173.70) --
	(783.47,-174.19) --
	(783.93,-174.67) --
	(784.39,-175.15) --
	(784.85,-175.63) --
	(785.31,-176.11) --
	(785.77,-176.60) --
	(786.23,-177.08) --
	(786.70,-177.56) --
	(787.16,-178.04) --
	(787.62,-178.52) --
	(788.08,-179.00) --
	(788.54,-179.49) --
	(789.00,-179.97) --
	(789.46,-180.45) --
	(789.92,-180.93) --
	(790.38,-181.41) --
	(790.85,-181.90) --
	(791.31,-182.38) --
	(791.77,-182.86) --
	(792.23,-183.34) --
	(792.69,-183.82) --
	(793.15,-184.31) --
	(793.61,-184.79) --
	(794.07,-185.27) --
	(794.54,-185.75) --
	(795.00,-186.23) --
	(795.46,-186.72) --
	(795.92,-187.20) --
	(796.38,-187.68) --
	(796.84,-188.16) --
	(797.30,-188.64) --
	(797.76,-189.12) --
	(798.22,-189.61) --
	(798.69,-190.09) --
	(799.15,-190.57) --
	(799.61,-191.05) --
	(800.07,-191.53) --
	(800.53,-192.02) --
	(800.99,-192.50) --
	(801.45,-192.98) --
	(801.91,-193.46) --
	(802.38,-193.94) --
	(802.84,-194.43) --
	(803.30,-194.91) --
	(803.76,-195.39) --
	(804.22,-195.87) --
	(804.68,-196.35) --
	(805.14,-196.84) --
	(805.60,-197.32) --
	(806.06,-197.80) --
	(806.53,-198.28) --
	(806.99,-198.76) --
	(807.45,-199.24) --
	(807.91,-199.73) --
	(808.37,-200.21) --
	(808.83,-200.69) --
	(809.29,-201.17) --
	(809.75,-201.65) --
	(810.21,-202.14) --
	(810.68,-202.62) --
	(811.14,-203.10) --
	(811.60,-203.58) --
	(812.06,-204.06) --
	(812.52,-204.55) --
	(812.98,-205.03) --
	(813.44,-205.51) --
	(813.90,-205.99) --
	(814.37,-206.47) --
	(814.83,-206.96) --
	(815.29,-207.44) --
	(815.75,-207.92) --
	(816.21,-208.40) --
	(816.67,-208.88) --
	(817.13,-209.36) --
	(817.59,-209.85) --
	(818.05,-210.33) --
	(818.52,-210.81) --
	(818.98,-211.29) --
	(819.44,-211.77) --
	(819.90,-212.26) --
	(820.36,-212.74) --
	(820.82,-213.22) --
	(821.28,-213.70) --
	(821.74,-214.18) --
	(822.21,-214.67) --
	(822.67,-215.15) --
	(823.13,-215.63) --
	(823.59,-216.11) --
	(824.05,-216.59) --
	(824.51,-217.07) --
	(824.97,-217.56) --
	(825.43,-218.04) --
	(825.89,-218.52) --
	(826.36,-219.00) --
	(826.82,-219.48) --
	(827.28,-219.97) --
	(827.74,-220.45) --
	(828.20,-220.93) --
	(828.66,-221.41) --
	(829.12,-221.89) --
	(829.58,-222.38) --
	(830.04,-222.86) --
	(830.51,-223.34) --
	(830.97,-223.82) --
	(831.43,-224.30) --
	(831.89,-224.79) --
	(832.35,-225.27) --
	(832.81,-225.75) --
	(833.27,-226.23) --
	(833.73,-226.71) --
	(834.20,-227.19) --
	(834.66,-227.68) --
	(835.12,-228.16) --
	(835.58,-228.64) --
	(836.04,-229.12) --
	(836.50,-229.60) --
	(836.96,-230.09) --
	(837.42,-230.57) --
	(837.88,-231.05) --
	(838.35,-231.53) --
	(838.81,-232.01) --
	(839.27,-232.50) --
	(839.73,-232.98) --
	(840.19,-233.46) --
	(840.65,-233.94) --
	(841.11,-234.42) --
	(841.57,-234.91) --
	(842.04,-235.39) --
	(842.50,-235.87) --
	(842.96,-236.35) --
	(843.42,-236.83) --
	(843.88,-237.31) --
	(844.34,-237.80) --
	(844.80,-238.28) --
	(845.26,-238.76) --
	(845.72,-239.24) --
	(846.19,-239.72) --
	(846.65,-240.21) --
	(847.11,-240.69) --
	(847.57,-241.17) --
	(848.03,-241.65) --
	(848.49,-242.13) --
	(848.95,-242.62) --
	(849.41,-243.10) --
	(849.87,-243.58) --
	(850.34,-244.06) --
	(850.80,-244.54) --
	(851.26,-245.03) --
	(851.72,-245.51) --
	(852.18,-245.99) --
	(852.64,-246.47) --
	(853.10,-246.95) --
	(853.56,-247.43) --
	(854.03,-247.92) --
	(854.49,-248.40) --
	(854.95,-248.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.97, 51.60) -- (532.13, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.97, 51.60) -- ( 70.97, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.20, 51.60) -- (163.20, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.43, 51.60) -- (255.43, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.67, 51.60) -- (347.67, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.90, 51.60) -- (439.90, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.13, 51.60) -- (532.13, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 70.97, 30.00) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (163.20, 30.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (255.43, 30.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (347.67, 30.00) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.90, 30.00) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (532.13, 30.00) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 62.94) -- ( 51.60,346.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 62.94) -- ( 45.60, 62.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,119.63) -- ( 45.60,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,176.33) -- ( 45.60,176.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,233.02) -- ( 45.60,233.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,289.72) -- ( 45.60,289.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,346.41) -- ( 45.60,346.41);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60, 58.46) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,115.16) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,171.85) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,228.55) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,285.24) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,341.93) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 51.60) --
	(574.56, 51.60) --
	(574.56,357.75) --
	( 51.60,357.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (313.08,  6.00) {$b_0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,204.67) {$f(b_0)$};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 51.60) rectangle (574.56,357.75);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.97, 51.60) -- ( 70.97,357.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.20, 51.60) -- (163.20,357.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (255.43, 51.60) -- (255.43,357.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (347.67, 51.60) -- (347.67,357.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (439.90, 51.60) -- (439.90,357.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (532.13, 51.60) -- (532.13,357.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60, 62.94) -- (574.56, 62.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,119.63) -- (574.56,119.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,176.33) -- (574.56,176.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,233.02) -- (574.56,233.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,289.72) -- (574.56,289.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,346.41) -- (574.56,346.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (255.43, 51.60) -- (255.43,357.75);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-67.38,-135.49) --
	(-66.92,-133.93) --
	(-66.46,-132.38) --
	(-66.00,-130.83) --
	(-65.54,-129.28) --
	(-65.07,-127.73) --
	(-64.61,-126.19) --
	(-64.15,-124.65) --
	(-63.69,-123.11) --
	(-63.23,-121.57) --
	(-62.77,-120.04) --
	(-62.31,-118.51) --
	(-61.85,-116.99) --
	(-61.39,-115.46) --
	(-60.92,-113.94) --
	(-60.46,-112.42) --
	(-60.00,-110.91) --
	(-59.54,-109.40) --
	(-59.08,-107.89) --
	(-58.62,-106.38) --
	(-58.16,-104.88) --
	(-57.70,-103.38) --
	(-57.23,-101.88) --
	(-56.77,-100.38) --
	(-56.31,-98.89) --
	(-55.85,-97.40) --
	(-55.39,-95.91) --
	(-54.93,-94.43) --
	(-54.47,-92.95) --
	(-54.01,-91.47) --
	(-53.55,-89.99) --
	(-53.08,-88.52) --
	(-52.62,-87.05) --
	(-52.16,-85.58) --
	(-51.70,-84.12) --
	(-51.24,-82.66) --
	(-50.78,-81.20) --
	(-50.32,-79.75) --
	(-49.86,-78.29) --
	(-49.39,-76.84) --
	(-48.93,-75.40) --
	(-48.47,-73.95) --
	(-48.01,-72.51) --
	(-47.55,-71.07) --
	(-47.09,-69.64) --
	(-46.63,-68.20) --
	(-46.17,-66.77) --
	(-45.71,-65.35) --
	(-45.24,-63.92) --
	(-44.78,-62.50) --
	(-44.32,-61.08) --
	(-43.86,-59.66) --
	(-43.40,-58.25) --
	(-42.94,-56.84) --
	(-42.48,-55.43) --
	(-42.02,-54.03) --
	(-41.56,-52.63) --
	(-41.09,-51.23) --
	(-40.63,-49.83) --
	(-40.17,-48.44) --
	(-39.71,-47.05) --
	(-39.25,-45.66) --
	(-38.79,-44.28) --
	(-38.33,-42.89) --
	(-37.87,-41.51) --
	(-37.40,-40.14) --
	(-36.94,-38.77) --
	(-36.48,-37.39) --
	(-36.02,-36.03) --
	(-35.56,-34.66) --
	(-35.10,-33.30) --
	(-34.64,-31.94) --
	(-34.18,-30.58) --
	(-33.72,-29.23) --
	(-33.25,-27.88) --
	(-32.79,-26.53) --
	(-32.33,-25.19) --
	(-31.87,-23.84) --
	(-31.41,-22.51) --
	(-30.95,-21.17) --
	(-30.49,-19.84) --
	(-30.03,-18.50) --
	(-29.56,-17.18) --
	(-29.10,-15.85) --
	(-28.64,-14.53) --
	(-28.18,-13.21) --
	(-27.72,-11.89) --
	(-27.26,-10.58) --
	(-26.80, -9.27) --
	(-26.34, -7.96) --
	(-25.88, -6.65) --
	(-25.41, -5.35) --
	(-24.95, -4.05) --
	(-24.49, -2.75) --
	(-24.03, -1.46) --
	(-23.57, -0.17) --
	(-23.11,  1.12) --
	(-22.65,  2.40) --
	(-22.19,  3.69) --
	(-21.73,  4.97) --
	(-21.26,  6.24) --
	(-20.80,  7.52) --
	(-20.34,  8.79) --
	(-19.88, 10.06) --
	(-19.42, 11.32) --
	(-18.96, 12.59) --
	(-18.50, 13.85) --
	(-18.04, 15.10) --
	(-17.57, 16.36) --
	(-17.11, 17.61) --
	(-16.65, 18.86) --
	(-16.19, 20.10) --
	(-15.73, 21.35) --
	(-15.27, 22.59) --
	(-14.81, 23.83) --
	(-14.35, 25.06) --
	(-13.89, 26.29) --
	(-13.42, 27.52) --
	(-12.96, 28.75) --
	(-12.50, 29.97) --
	(-12.04, 31.19) --
	(-11.58, 32.41) --
	(-11.12, 33.62) --
	(-10.66, 34.83) --
	(-10.20, 36.04) --
	( -9.73, 37.25) --
	( -9.27, 38.45) --
	( -8.81, 39.65) --
	( -8.35, 40.85) --
	( -7.89, 42.05) --
	( -7.43, 43.24) --
	( -6.97, 44.43) --
	( -6.51, 45.61) --
	( -6.05, 46.80) --
	( -5.58, 47.98) --
	( -5.12, 49.16) --
	( -4.66, 50.33) --
	( -4.20, 51.50) --
	( -3.74, 52.67) --
	( -3.28, 53.84) --
	( -2.82, 55.00) --
	( -2.36, 56.16) --
	( -1.90, 57.32) --
	( -1.43, 58.48) --
	( -0.97, 59.63) --
	( -0.51, 60.78) --
	( -0.05, 61.92) --
	(  0.41, 63.07) --
	(  0.87, 64.21) --
	(  1.33, 65.35) --
	(  1.79, 66.48) --
	(  2.26, 67.61) --
	(  2.72, 68.74) --
	(  3.18, 69.87) --
	(  3.64, 71.00) --
	(  4.10, 72.12) --
	(  4.56, 73.23) --
	(  5.02, 74.35) --
	(  5.48, 75.46) --
	(  5.94, 76.57) --
	(  6.41, 77.68) --
	(  6.87, 78.78) --
	(  7.33, 79.88) --
	(  7.79, 80.98) --
	(  8.25, 82.08) --
	(  8.71, 83.17) --
	(  9.17, 84.26) --
	(  9.63, 85.35) --
	( 10.10, 86.43) --
	( 10.56, 87.51) --
	( 11.02, 88.59) --
	( 11.48, 89.67) --
	( 11.94, 90.74) --
	( 12.40, 91.81) --
	( 12.86, 92.88) --
	( 13.32, 93.94) --
	( 13.78, 95.01) --
	( 14.25, 96.06) --
	( 14.71, 97.12) --
	( 15.17, 98.17) --
	( 15.63, 99.22) --
	( 16.09,100.27) --
	( 16.55,101.32) --
	( 17.01,102.36) --
	( 17.47,103.40) --
	( 17.94,104.43) --
	( 18.40,105.47) --
	( 18.86,106.50) --
	( 19.32,107.52) --
	( 19.78,108.55) --
	( 20.24,109.57) --
	( 20.70,110.59) --
	( 21.16,111.61) --
	( 21.62,112.62) --
	( 22.09,113.63) --
	( 22.55,114.64) --
	( 23.01,115.64) --
	( 23.47,116.64) --
	( 23.93,117.64) --
	( 24.39,118.64) --
	( 24.85,119.63) --
	( 25.31,120.62) --
	( 25.77,121.61) --
	( 26.24,122.60) --
	( 26.70,123.58) --
	( 27.16,124.56) --
	( 27.62,125.54) --
	( 28.08,126.51) --
	( 28.54,127.48) --
	( 29.00,128.45) --
	( 29.46,129.41) --
	( 29.93,130.38) --
	( 30.39,131.34) --
	( 30.85,132.29) --
	( 31.31,133.25) --
	( 31.77,134.20) --
	( 32.23,135.14) --
	( 32.69,136.09) --
	( 33.15,137.03) --
	( 33.61,137.97) --
	( 34.08,138.91) --
	( 34.54,139.84) --
	( 35.00,140.77) --
	( 35.46,141.70) --
	( 35.92,142.63) --
	( 36.38,143.55) --
	( 36.84,144.47) --
	( 37.30,145.39) --
	( 37.77,146.30) --
	( 38.23,147.21) --
	( 38.69,148.12) --
	( 39.15,149.03) --
	( 39.61,149.93) --
	( 40.07,150.83) --
	( 40.53,151.73) --
	( 40.99,152.62) --
	( 41.45,153.51) --
	( 41.92,154.40) --
	( 42.38,155.29) --
	( 42.84,156.17) --
	( 43.30,157.05) --
	( 43.76,157.93) --
	( 44.22,158.80) --
	( 44.68,159.68) --
	( 45.14,160.54) --
	( 45.60,161.41) --
	( 46.07,162.27) --
	( 46.53,163.13) --
	( 46.99,163.99) --
	( 47.45,164.85) --
	( 47.91,165.70) --
	( 48.37,166.55) --
	( 48.83,167.39) --
	( 49.29,168.24) --
	( 49.76,169.08) --
	( 50.22,169.91) --
	( 50.68,170.75) --
	( 51.14,171.58) --
	( 51.60,172.41) --
	( 52.06,173.24) --
	( 52.52,174.06) --
	( 52.98,174.88) --
	( 53.44,175.70) --
	( 53.91,176.51) --
	( 54.37,177.33) --
	( 54.83,178.13) --
	( 55.29,178.94) --
	( 55.75,179.75) --
	( 56.21,180.55) --
	( 56.67,181.34) --
	( 57.13,182.14) --
	( 57.60,182.93) --
	( 58.06,183.72) --
	( 58.52,184.51) --
	( 58.98,185.29) --
	( 59.44,186.07) --
	( 59.90,186.85) --
	( 60.36,187.63) --
	( 60.82,188.40) --
	( 61.28,189.17) --
	( 61.75,189.93) --
	( 62.21,190.70) --
	( 62.67,191.46) --
	( 63.13,192.22) --
	( 63.59,192.97) --
	( 64.05,193.73) --
	( 64.51,194.48) --
	( 64.97,195.22) --
	( 65.43,195.97) --
	( 65.90,196.71) --
	( 66.36,197.45) --
	( 66.82,198.18) --
	( 67.28,198.91) --
	( 67.74,199.64) --
	( 68.20,200.37) --
	( 68.66,201.10) --
	( 69.12,201.82) --
	( 69.59,202.54) --
	( 70.05,203.25) --
	( 70.51,203.96) --
	( 70.97,204.67) --
	( 71.43,205.38) --
	( 71.89,206.09) --
	( 72.35,206.79) --
	( 72.81,207.49) --
	( 73.27,208.18) --
	( 73.74,208.88) --
	( 74.20,209.57) --
	( 74.66,210.25) --
	( 75.12,210.94) --
	( 75.58,211.62) --
	( 76.04,212.30) --
	( 76.50,212.98) --
	( 76.96,213.65) --
	( 77.43,214.32) --
	( 77.89,214.99) --
	( 78.35,215.65) --
	( 78.81,216.31) --
	( 79.27,216.97) --
	( 79.73,217.63) --
	( 80.19,218.28) --
	( 80.65,218.93) --
	( 81.11,219.58) --
	( 81.58,220.22) --
	( 82.04,220.87) --
	( 82.50,221.51) --
	( 82.96,222.14) --
	( 83.42,222.78) --
	( 83.88,223.41) --
	( 84.34,224.03) --
	( 84.80,224.66) --
	( 85.26,225.28) --
	( 85.73,225.90) --
	( 86.19,226.52) --
	( 86.65,227.13) --
	( 87.11,227.74) --
	( 87.57,228.35) --
	( 88.03,228.96) --
	( 88.49,229.56) --
	( 88.95,230.16) --
	( 89.42,230.75) --
	( 89.88,231.35) --
	( 90.34,231.94) --
	( 90.80,232.53) --
	( 91.26,233.11) --
	( 91.72,233.70) --
	( 92.18,234.28) --
	( 92.64,234.85) --
	( 93.10,235.43) --
	( 93.57,236.00) --
	( 94.03,236.57) --
	( 94.49,237.13) --
	( 94.95,237.69) --
	( 95.41,238.25) --
	( 95.87,238.81) --
	( 96.33,239.36) --
	( 96.79,239.92) --
	( 97.26,240.46) --
	( 97.72,241.01) --
	( 98.18,241.55) --
	( 98.64,242.09) --
	( 99.10,242.63) --
	( 99.56,243.16) --
	(100.02,243.70) --
	(100.48,244.23) --
	(100.94,244.75) --
	(101.41,245.27) --
	(101.87,245.79) --
	(102.33,246.31) --
	(102.79,246.83) --
	(103.25,247.34) --
	(103.71,247.85) --
	(104.17,248.35) --
	(104.63,248.86) --
	(105.10,249.36) --
	(105.56,249.85) --
	(106.02,250.35) --
	(106.48,250.84) --
	(106.94,251.33) --
	(107.40,251.82) --
	(107.86,252.30) --
	(108.32,252.78) --
	(108.78,253.26) --
	(109.25,253.73) --
	(109.71,254.20) --
	(110.17,254.67) --
	(110.63,255.14) --
	(111.09,255.60) --
	(111.55,256.06) --
	(112.01,256.52) --
	(112.47,256.98) --
	(112.93,257.43) --
	(113.40,257.88) --
	(113.86,258.32) --
	(114.32,258.77) --
	(114.78,259.21) --
	(115.24,259.65) --
	(115.70,260.08) --
	(116.16,260.51) --
	(116.62,260.94) --
	(117.09,261.37) --
	(117.55,261.79) --
	(118.01,262.21) --
	(118.47,262.63) --
	(118.93,263.05) --
	(119.39,263.46) --
	(119.85,263.87) --
	(120.31,264.28) --
	(120.77,264.68) --
	(121.24,265.08) --
	(121.70,265.48) --
	(122.16,265.88) --
	(122.62,266.27) --
	(123.08,266.66) --
	(123.54,267.04) --
	(124.00,267.43) --
	(124.46,267.81) --
	(124.93,268.19) --
	(125.39,268.56) --
	(125.85,268.94) --
	(126.31,269.31) --
	(126.77,269.67) --
	(127.23,270.04) --
	(127.69,270.40) --
	(128.15,270.76) --
	(128.61,271.11) --
	(129.08,271.47) --
	(129.54,271.82) --
	(130.00,272.16) --
	(130.46,272.51) --
	(130.92,272.85) --
	(131.38,273.19) --
	(131.84,273.52) --
	(132.30,273.86) --
	(132.76,274.19) --
	(133.23,274.52) --
	(133.69,274.84) --
	(134.15,275.16) --
	(134.61,275.48) --
	(135.07,275.80) --
	(135.53,276.11) --
	(135.99,276.42) --
	(136.45,276.73) --
	(136.92,277.03) --
	(137.38,277.33) --
	(137.84,277.63) --
	(138.30,277.93) --
	(138.76,278.22) --
	(139.22,278.51) --
	(139.68,278.80) --
	(140.14,279.09) --
	(140.60,279.37) --
	(141.07,279.65) --
	(141.53,279.92) --
	(141.99,280.20) --
	(142.45,280.47) --
	(142.91,280.74) --
	(143.37,281.00) --
	(143.83,281.26) --
	(144.29,281.52) --
	(144.76,281.78) --
	(145.22,282.03) --
	(145.68,282.28) --
	(146.14,282.53) --
	(146.60,282.78) --
	(147.06,283.02) --
	(147.52,283.26) --
	(147.98,283.50) --
	(148.44,283.73) --
	(148.91,283.96) --
	(149.37,284.19) --
	(149.83,284.41) --
	(150.29,284.64) --
	(150.75,284.86) --
	(151.21,285.07) --
	(151.67,285.29) --
	(152.13,285.50) --
	(152.59,285.71) --
	(153.06,285.91) --
	(153.52,286.12) --
	(153.98,286.31) --
	(154.44,286.51) --
	(154.90,286.71) --
	(155.36,286.90) --
	(155.82,287.09) --
	(156.28,287.27) --
	(156.75,287.45) --
	(157.21,287.63) --
	(157.67,287.81) --
	(158.13,287.99) --
	(158.59,288.16) --
	(159.05,288.33) --
	(159.51,288.49) --
	(159.97,288.66) --
	(160.43,288.82) --
	(160.90,288.97) --
	(161.36,289.13) --
	(161.82,289.28) --
	(162.28,289.43) --
	(162.74,289.57) --
	(163.20,289.72) --
	(163.66,289.86) --
	(164.12,289.99) --
	(164.59,290.13) --
	(165.05,290.26) --
	(165.51,290.39) --
	(165.97,290.52) --
	(166.43,290.64) --
	(166.89,290.76) --
	(167.35,290.88) --
	(167.81,290.99) --
	(168.27,291.10) --
	(168.74,291.21) --
	(169.20,291.32) --
	(169.66,291.42) --
	(170.12,291.52) --
	(170.58,291.62) --
	(171.04,291.72) --
	(171.50,291.81) --
	(171.96,291.90) --
	(172.42,291.98) --
	(172.89,292.07) --
	(173.35,292.15) --
	(173.81,292.23) --
	(174.27,292.30) --
	(174.73,292.37) --
	(175.19,292.44) --
	(175.65,292.51) --
	(176.11,292.57) --
	(176.58,292.64) --
	(177.04,292.69) --
	(177.50,292.75) --
	(177.96,292.80) --
	(178.42,292.85) --
	(178.88,292.90) --
	(179.34,292.94) --
	(179.80,292.98) --
	(180.26,293.02) --
	(180.73,293.06) --
	(181.19,293.09) --
	(181.65,293.12) --
	(182.11,293.15) --
	(182.57,293.17) --
	(183.03,293.19) --
	(183.49,293.21) --
	(183.95,293.22) --
	(184.42,293.24) --
	(184.88,293.25) --
	(185.34,293.25) --
	(185.80,293.26) --
	(186.26,293.26) --
	(186.72,293.26) --
	(187.18,293.25) --
	(187.64,293.25) --
	(188.10,293.24) --
	(188.57,293.22) --
	(189.03,293.21) --
	(189.49,293.19) --
	(189.95,293.17) --
	(190.41,293.15) --
	(190.87,293.12) --
	(191.33,293.09) --
	(191.79,293.06) --
	(192.26,293.02) --
	(192.72,292.98) --
	(193.18,292.94) --
	(193.64,292.90) --
	(194.10,292.85) --
	(194.56,292.80) --
	(195.02,292.75) --
	(195.48,292.69) --
	(195.94,292.64) --
	(196.41,292.57) --
	(196.87,292.51) --
	(197.33,292.44) --
	(197.79,292.37) --
	(198.25,292.30) --
	(198.71,292.23) --
	(199.17,292.15) --
	(199.63,292.07) --
	(200.09,291.98) --
	(200.56,291.90) --
	(201.02,291.81) --
	(201.48,291.72) --
	(201.94,291.62) --
	(202.40,291.52) --
	(202.86,291.42) --
	(203.32,291.32) --
	(203.78,291.21) --
	(204.25,291.10) --
	(204.71,290.99) --
	(205.17,290.88) --
	(205.63,290.76) --
	(206.09,290.64) --
	(206.55,290.52) --
	(207.01,290.39) --
	(207.47,290.26) --
	(207.93,290.13) --
	(208.40,289.99) --
	(208.86,289.86) --
	(209.32,289.72) --
	(209.78,289.57) --
	(210.24,289.43) --
	(210.70,289.28) --
	(211.16,289.13) --
	(211.62,288.97) --
	(212.09,288.82) --
	(212.55,288.66) --
	(213.01,288.49) --
	(213.47,288.33) --
	(213.93,288.16) --
	(214.39,287.99) --
	(214.85,287.81) --
	(215.31,287.63) --
	(215.77,287.45) --
	(216.24,287.27) --
	(216.70,287.09) --
	(217.16,286.90) --
	(217.62,286.71) --
	(218.08,286.51) --
	(218.54,286.31) --
	(219.00,286.12) --
	(219.46,285.91) --
	(219.92,285.71) --
	(220.39,285.50) --
	(220.85,285.29) --
	(221.31,285.07) --
	(221.77,284.86) --
	(222.23,284.64) --
	(222.69,284.41) --
	(223.15,284.19) --
	(223.61,283.96) --
	(224.08,283.73) --
	(224.54,283.50) --
	(225.00,283.26) --
	(225.46,283.02) --
	(225.92,282.78) --
	(226.38,282.53) --
	(226.84,282.28) --
	(227.30,282.03) --
	(227.76,281.78) --
	(228.23,281.52) --
	(228.69,281.26) --
	(229.15,281.00) --
	(229.61,280.74) --
	(230.07,280.47) --
	(230.53,280.20) --
	(230.99,279.92) --
	(231.45,279.65) --
	(231.92,279.37) --
	(232.38,279.09) --
	(232.84,278.80) --
	(233.30,278.51) --
	(233.76,278.22) --
	(234.22,277.93) --
	(234.68,277.63) --
	(235.14,277.33) --
	(235.60,277.03) --
	(236.07,276.73) --
	(236.53,276.42) --
	(236.99,276.11) --
	(237.45,275.80) --
	(237.91,275.48) --
	(238.37,275.16) --
	(238.83,274.84) --
	(239.29,274.52) --
	(239.75,274.19) --
	(240.22,273.86) --
	(240.68,273.52) --
	(241.14,273.19) --
	(241.60,272.85) --
	(242.06,272.51) --
	(242.52,272.16) --
	(242.98,271.82) --
	(243.44,271.47) --
	(243.91,271.11) --
	(244.37,270.76) --
	(244.83,270.40) --
	(245.29,270.04) --
	(245.75,269.67) --
	(246.21,269.31) --
	(246.67,268.94) --
	(247.13,268.56) --
	(247.59,268.19) --
	(248.06,267.81) --
	(248.52,267.43) --
	(248.98,267.04) --
	(249.44,266.66) --
	(249.90,266.27) --
	(250.36,265.88) --
	(250.82,265.48) --
	(251.28,265.08) --
	(251.75,264.68) --
	(252.21,264.28) --
	(252.67,263.87) --
	(253.13,263.46) --
	(253.59,263.05) --
	(254.05,262.63) --
	(254.51,262.21) --
	(254.97,261.79) --
	(255.43,261.37) --
	(255.90,260.94) --
	(256.36,260.51) --
	(256.82,260.08) --
	(257.28,259.65) --
	(257.74,259.21) --
	(258.20,258.77) --
	(258.66,258.32) --
	(259.12,257.88) --
	(259.58,257.43) --
	(260.05,256.98) --
	(260.51,256.52) --
	(260.97,256.06) --
	(261.43,255.60) --
	(261.89,255.14) --
	(262.35,254.67) --
	(262.81,254.20) --
	(263.27,253.73) --
	(263.74,253.26) --
	(264.20,252.78) --
	(264.66,252.30) --
	(265.12,251.82) --
	(265.58,251.33) --
	(266.04,250.84) --
	(266.50,250.35) --
	(266.96,249.85) --
	(267.42,249.36) --
	(267.89,248.86) --
	(268.35,248.35) --
	(268.81,247.85) --
	(269.27,247.34) --
	(269.73,246.83) --
	(270.19,246.31) --
	(270.65,245.79) --
	(271.11,245.27) --
	(271.58,244.75) --
	(272.04,244.23) --
	(272.50,243.70) --
	(272.96,243.16) --
	(273.42,242.63) --
	(273.88,242.09) --
	(274.34,241.55) --
	(274.80,241.01) --
	(275.26,240.46) --
	(275.73,239.92) --
	(276.19,239.36) --
	(276.65,238.81) --
	(277.11,238.25) --
	(277.57,237.69) --
	(278.03,237.13) --
	(278.49,236.57) --
	(278.95,236.00) --
	(279.42,235.43) --
	(279.88,234.85) --
	(280.34,234.28) --
	(280.80,233.70) --
	(281.26,233.11) --
	(281.72,232.53) --
	(282.18,231.94) --
	(282.64,231.35) --
	(283.10,230.75) --
	(283.57,230.16) --
	(284.03,229.56) --
	(284.49,228.96) --
	(284.95,228.35) --
	(285.41,227.74) --
	(285.87,227.13) --
	(286.33,226.52) --
	(286.79,225.90) --
	(287.25,225.28) --
	(287.72,224.66) --
	(288.18,224.03) --
	(288.64,223.41) --
	(289.10,222.78) --
	(289.56,222.14) --
	(290.02,221.51) --
	(290.48,220.87) --
	(290.94,220.22) --
	(291.41,219.58) --
	(291.87,218.93) --
	(292.33,218.28) --
	(292.79,217.63) --
	(293.25,216.97) --
	(293.71,216.31) --
	(294.17,215.65) --
	(294.63,214.99) --
	(295.09,214.32) --
	(295.56,213.65) --
	(296.02,212.98) --
	(296.48,212.30) --
	(296.94,211.62) --
	(297.40,210.94) --
	(297.86,210.25) --
	(298.32,209.57) --
	(298.78,208.88) --
	(299.25,208.18) --
	(299.71,207.49) --
	(300.17,206.79) --
	(300.63,206.09) --
	(301.09,205.38) --
	(301.55,204.67) --
	(302.01,203.96) --
	(302.47,203.25) --
	(302.93,202.54) --
	(303.40,201.82) --
	(303.86,201.10) --
	(304.32,200.37) --
	(304.78,199.64) --
	(305.24,198.91) --
	(305.70,198.18) --
	(306.16,197.45) --
	(306.62,196.71) --
	(307.08,195.97) --
	(307.55,195.22) --
	(308.01,194.48) --
	(308.47,193.73) --
	(308.93,192.97) --
	(309.39,192.22) --
	(309.85,191.46) --
	(310.31,190.70) --
	(310.77,189.93) --
	(311.24,189.17) --
	(311.70,188.40) --
	(312.16,187.63) --
	(312.62,186.85) --
	(313.08,186.07) --
	(313.54,185.29) --
	(314.00,184.51) --
	(314.46,183.72) --
	(314.92,182.93) --
	(315.39,182.14) --
	(315.85,181.34) --
	(316.31,180.55) --
	(316.77,179.75) --
	(317.23,178.94) --
	(317.69,178.13) --
	(318.15,177.33) --
	(318.61,176.51) --
	(319.08,175.70) --
	(319.54,174.88) --
	(320.00,174.06) --
	(320.46,173.24) --
	(320.92,172.41) --
	(321.38,171.58) --
	(321.84,170.75) --
	(322.30,169.91) --
	(322.76,169.08) --
	(323.23,168.24) --
	(323.69,167.39) --
	(324.15,166.55) --
	(324.61,165.70) --
	(325.07,164.85) --
	(325.53,163.99) --
	(325.99,163.13) --
	(326.45,162.27) --
	(326.91,161.41) --
	(327.38,160.54) --
	(327.84,159.68) --
	(328.30,158.80) --
	(328.76,157.93) --
	(329.22,157.05) --
	(329.68,156.17) --
	(330.14,155.29) --
	(330.60,154.40) --
	(331.07,153.51) --
	(331.53,152.62) --
	(331.99,151.73) --
	(332.45,150.83) --
	(332.91,149.93) --
	(333.37,149.03) --
	(333.83,148.12) --
	(334.29,147.21) --
	(334.75,146.30) --
	(335.22,145.39) --
	(335.68,144.47) --
	(336.14,143.55) --
	(336.60,142.63) --
	(337.06,141.70) --
	(337.52,140.77) --
	(337.98,139.84) --
	(338.44,138.91) --
	(338.91,137.97) --
	(339.37,137.03) --
	(339.83,136.09) --
	(340.29,135.14) --
	(340.75,134.20) --
	(341.21,133.25) --
	(341.67,132.29) --
	(342.13,131.34) --
	(342.59,130.38) --
	(343.06,129.41) --
	(343.52,128.45) --
	(343.98,127.48) --
	(344.44,126.51) --
	(344.90,125.54) --
	(345.36,124.56) --
	(345.82,123.58) --
	(346.28,122.60) --
	(346.74,121.61) --
	(347.21,120.62) --
	(347.67,119.63) --
	(348.13,118.64) --
	(348.59,117.64) --
	(349.05,116.64) --
	(349.51,115.64) --
	(349.97,114.64) --
	(350.43,113.63) --
	(350.90,112.62) --
	(351.36,111.61) --
	(351.82,110.59) --
	(352.28,109.57) --
	(352.74,108.55) --
	(353.20,107.52) --
	(353.66,106.50) --
	(354.12,105.47) --
	(354.58,104.43) --
	(355.05,103.40) --
	(355.51,102.36) --
	(355.97,101.32) --
	(356.43,100.27) --
	(356.89, 99.22) --
	(357.35, 98.17) --
	(357.81, 97.12) --
	(358.27, 96.06) --
	(358.74, 95.01) --
	(359.20, 93.94) --
	(359.66, 92.88) --
	(360.12, 91.81) --
	(360.58, 90.74) --
	(361.04, 89.67) --
	(361.50, 88.59) --
	(361.96, 87.51) --
	(362.42, 86.43) --
	(362.89, 85.35) --
	(363.35, 84.26) --
	(363.81, 83.17) --
	(364.27, 82.08) --
	(364.73, 80.98) --
	(365.19, 79.88) --
	(365.65, 78.78) --
	(366.11, 77.68) --
	(366.58, 76.57) --
	(367.04, 75.46) --
	(367.50, 74.35) --
	(367.96, 73.23) --
	(368.42, 72.12) --
	(368.88, 71.00) --
	(369.34, 69.87) --
	(369.80, 68.74) --
	(370.26, 67.61) --
	(370.73, 66.48) --
	(371.19, 65.35) --
	(371.65, 64.21) --
	(372.11, 63.07) --
	(372.57, 61.92) --
	(373.03, 60.78) --
	(373.49, 59.63) --
	(373.95, 58.48) --
	(374.41, 57.32) --
	(374.88, 56.16) --
	(375.34, 55.00) --
	(375.80, 53.84) --
	(376.26, 52.67) --
	(376.72, 51.50) --
	(377.18, 50.33) --
	(377.64, 49.16) --
	(378.10, 47.98) --
	(378.57, 46.80) --
	(379.03, 45.61) --
	(379.49, 44.43) --
	(379.95, 43.24) --
	(380.41, 42.05) --
	(380.87, 40.85) --
	(381.33, 39.65) --
	(381.79, 38.45) --
	(382.25, 37.25) --
	(382.72, 36.04) --
	(383.18, 34.83) --
	(383.64, 33.62) --
	(384.10, 32.41) --
	(384.56, 31.19) --
	(385.02, 29.97) --
	(385.48, 28.75) --
	(385.94, 27.52) --
	(386.41, 26.29) --
	(386.87, 25.06) --
	(387.33, 23.83) --
	(387.79, 22.59) --
	(388.25, 21.35) --
	(388.71, 20.10) --
	(389.17, 18.86) --
	(389.63, 17.61) --
	(390.09, 16.36) --
	(390.56, 15.10) --
	(391.02, 13.85) --
	(391.48, 12.59) --
	(391.94, 11.32) --
	(392.40, 10.06) --
	(392.86,  8.79) --
	(393.32,  7.52) --
	(393.78,  6.24) --
	(394.24,  4.97) --
	(394.71,  3.69) --
	(395.17,  2.40) --
	(395.63,  1.12) --
	(396.09, -0.17) --
	(396.55, -1.46) --
	(397.01, -2.75) --
	(397.47, -4.05) --
	(397.93, -5.35) --
	(398.40, -6.65) --
	(398.86, -7.96) --
	(399.32, -9.27) --
	(399.78,-10.58) --
	(400.24,-11.89) --
	(400.70,-13.21) --
	(401.16,-14.53) --
	(401.62,-15.85) --
	(402.08,-17.18) --
	(402.55,-18.50) --
	(403.01,-19.84) --
	(403.47,-21.17) --
	(403.93,-22.51) --
	(404.39,-23.84) --
	(404.85,-25.19) --
	(405.31,-26.53) --
	(405.77,-27.88) --
	(406.24,-29.23) --
	(406.70,-30.58) --
	(407.16,-31.94) --
	(407.62,-33.30) --
	(408.08,-34.66) --
	(408.54,-36.03) --
	(409.00,-37.39) --
	(409.46,-38.77) --
	(409.92,-40.14) --
	(410.39,-41.51) --
	(410.85,-42.89) --
	(411.31,-44.28) --
	(411.77,-45.66) --
	(412.23,-47.05) --
	(412.69,-48.44) --
	(413.15,-49.83) --
	(413.61,-51.23) --
	(414.07,-52.63) --
	(414.54,-54.03) --
	(415.00,-55.43) --
	(415.46,-56.84) --
	(415.92,-58.25) --
	(416.38,-59.66) --
	(416.84,-61.08) --
	(417.30,-62.50) --
	(417.76,-63.92) --
	(418.23,-65.35) --
	(418.69,-66.77) --
	(419.15,-68.20) --
	(419.61,-69.64) --
	(420.07,-71.07) --
	(420.53,-72.51) --
	(420.99,-73.95) --
	(421.45,-75.40) --
	(421.91,-76.84) --
	(422.38,-78.29) --
	(422.84,-79.75) --
	(423.30,-81.20) --
	(423.76,-82.66) --
	(424.22,-84.12) --
	(424.68,-85.58) --
	(425.14,-87.05) --
	(425.60,-88.52) --
	(426.07,-89.99) --
	(426.53,-91.47) --
	(426.99,-92.95) --
	(427.45,-94.43) --
	(427.91,-95.91) --
	(428.37,-97.40) --
	(428.83,-98.89) --
	(429.29,-100.38) --
	(429.75,-101.88) --
	(430.22,-103.38) --
	(430.68,-104.88) --
	(431.14,-106.38) --
	(431.60,-107.89) --
	(432.06,-109.40) --
	(432.52,-110.91) --
	(432.98,-112.42) --
	(433.44,-113.94) --
	(433.90,-115.46) --
	(434.37,-116.99) --
	(434.83,-118.51) --
	(435.29,-120.04) --
	(435.75,-121.57) --
	(436.21,-123.11) --
	(436.67,-124.65) --
	(437.13,-126.19) --
	(437.59,-127.73) --
	(438.06,-129.28) --
	(438.52,-130.83) --
	(438.98,-132.38) --
	(439.44,-133.93) --
	(439.90,-135.49) --
	(440.36,-137.05) --
	(440.82,-138.62) --
	(441.28,-140.18) --
	(441.74,-141.75) --
	(442.21,-143.32) --
	(442.67,-144.90) --
	(443.13,-146.47) --
	(443.59,-148.06) --
	(444.05,-149.64) --
	(444.51,-151.22) --
	(444.97,-152.81) --
	(445.43,-154.40) --
	(445.90,-156.00) --
	(446.36,-157.60) --
	(446.82,-159.20) --
	(447.28,-160.80) --
	(447.74,-162.41) --
	(448.20,-164.01) --
	(448.66,-165.63) --
	(449.12,-167.24) --
	(449.58,-168.86) --
	(450.05,-170.48) --
	(450.51,-172.10) --
	(450.97,-173.73) --
	(451.43,-175.35) --
	(451.89,-176.99) --
	(452.35,-178.62) --
	(452.81,-180.26) --
	(453.27,-181.90) --
	(453.74,-183.54) --
	(454.20,-185.19) --
	(454.66,-186.83) --
	(455.12,-188.49) --
	(455.58,-190.14) --
	(456.04,-191.80) --
	(456.50,-193.46) --
	(456.96,-195.12) --
	(457.42,-196.78) --
	(457.89,-198.45) --
	(458.35,-200.12) --
	(458.81,-201.80) --
	(459.27,-203.47) --
	(459.73,-205.15) --
	(460.19,-206.84) --
	(460.65,-208.52) --
	(461.11,-210.21) --
	(461.57,-211.90) --
	(462.04,-213.59) --
	(462.50,-215.29) --
	(462.96,-216.99) --
	(463.42,-218.69) --
	(463.88,-220.40) --
	(464.34,-222.11) --
	(464.80,-223.82) --
	(465.26,-225.53) --
	(465.73,-227.25) --
	(466.19,-228.97) --
	(466.65,-230.69) --
	(467.11,-232.41) --
	(467.57,-234.14) --
	(468.03,-235.87) --
	(468.49,-237.60) --
	(468.95,-239.34) --
	(469.41,-241.08) --
	(469.88,-242.82) --
	(470.34,-244.57) --
	(470.80,-246.31) --
	(471.26,-248.06) --
	(471.72,-249.82) --
	(472.18,-251.57) --
	(472.64,-253.33) --
	(473.10,-255.09) --
	(473.57,-256.86) --
	(474.03,-258.63) --
	(474.49,-260.40) --
	(474.95,-262.17) --
	(475.41,-263.95) --
	(475.87,-265.72) --
	(476.33,-267.51) --
	(476.79,-269.29) --
	(477.25,-271.08) --
	(477.72,-272.87) --
	(478.18,-274.66) --
	(478.64,-276.46) --
	(479.10,-278.26) --
	(479.56,-280.06) --
	(480.02,-281.86) --
	(480.48,-283.67) --
	(480.94,-285.48) --
	(481.40,-287.29) --
	(481.87,-289.11) --
	(482.33,-290.93) --
	(482.79,-292.75) --
	(483.25,-294.57) --
	(483.71,-296.40) --
	(484.17,-298.23) --
	(484.63,-300.06) --
	(485.09,-301.90) --
	(485.56,-303.73) --
	(486.02,-305.57) --
	(486.48,-307.42) --
	(486.94,-309.27) --
	(487.40,-311.12) --
	(487.86,-312.97) --
	(488.32,-314.82) --
	(488.78,-316.68) --
	(489.24,-318.54) --
	(489.71,-320.41) --
	(490.17,-322.27) --
	(490.63,-324.14) --
	(491.09,-326.01) --
	(491.55,-327.89) --
	(492.01,-329.77) --
	(492.47,-331.65) --
	(492.93,-333.53) --
	(493.40,-335.42) --
	(493.86,-337.31) --
	(494.32,-339.20) --
	(494.78,-341.10) --
	(495.24,-342.99) --
	(495.70,-344.89) --
	(496.16,-346.80) --
	(496.62,-348.70) --
	(497.08,-350.61) --
	(497.55,-352.53) --
	(498.01,-354.44) --
	(498.47,-356.36) --
	(498.93,-358.28) --
	(499.39,-360.20) --
	(499.85,-362.13) --
	(500.31,-364.06) --
	(500.77,-365.99) --
	(501.23,-367.92) --
	(501.70,-369.86) --
	(502.16,-371.80) --
	(502.62,-373.74) --
	(503.08,-375.69) --
	(503.54,-377.64) --
	(504.00,-379.59) --
	(504.46,-381.55) --
	(504.92,-383.50) --
	(505.39,-385.46) --
	(505.85,-387.43) --
	(506.31,-389.39) --
	(506.77,-391.36) --
	(507.23,-393.33) --
	(507.69,-395.31) --
	(508.15,-397.28) --
	(508.61,-399.26) --
	(509.07,-401.25) --
	(509.54,-403.23) --
	(510.00,-405.22) --
	(510.46,-407.21) --
	(510.92,-409.21) --
	(511.38,-411.20) --
	(511.84,-413.20) --
	(512.30,-415.21) --
	(512.76,-417.21) --
	(513.23,-419.22) --
	(513.69,-421.23) --
	(514.15,-423.25) --
	(514.61,-425.26) --
	(515.07,-427.28) --
	(515.53,-429.30) --
	(515.99,-431.33) --
	(516.45,-433.36) --
	(516.91,-435.39) --
	(517.38,-437.42) --
	(517.84,-439.46) --
	(518.30,-441.50) --
	(518.76,-443.54) --
	(519.22,-445.59) --
	(519.68,-447.64) --
	(520.14,-449.69) --
	(520.60,-451.74) --
	(521.06,-453.80) --
	(521.53,-455.86) --
	(521.99,-457.92) --
	(522.45,-459.98) --
	(522.91,-462.05) --
	(523.37,-464.12) --
	(523.83,-466.20) --
	(524.29,-468.27) --
	(524.75,-470.35) --
	(525.22,-472.43) --
	(525.68,-474.52) --
	(526.14,-476.61) --
	(526.60,-478.70) --
	(527.06,-480.79) --
	(527.52,-482.89) --
	(527.98,-484.99) --
	(528.44,-487.09) --
	(528.90,-489.19) --
	(529.37,-491.30) --
	(529.83,-493.41) --
	(530.29,-495.52) --
	(530.75,-497.64) --
	(531.21,-499.76) --
	(531.67,-501.88) --
	(532.13,-504.01) --
	(532.59,-506.13) --
	(533.06,-508.26) --
	(533.52,-510.40) --
	(533.98,-512.53) --
	(534.44,-514.67) --
	(534.90,-516.81) --
	(535.36,-518.96) --
	(535.82,-521.10) --
	(536.28,-523.25) --
	(536.74,-525.41) --
	(537.21,-527.56) --
	(537.67,-529.72) --
	(538.13,-531.88) --
	(538.59,-534.05) --
	(539.05,-536.22) --
	(539.51,-538.39) --
	(539.97,-540.56) --
	(540.43,-542.73) --
	(540.90,-544.91) --
	(541.36,-547.09) --
	(541.82,-549.28) --
	(542.28,-551.46) --
	(542.74,-553.65) --
	(543.20,-555.85) --
	(543.66,-558.04) --
	(544.12,-560.24) --
	(544.58,-562.44) --
	(545.05,-564.65) --
	(545.51,-566.85) --
	(545.97,-569.06) --
	(546.43,-571.27) --
	(546.89,-573.49) --
	(547.35,-575.71) --
	(547.81,-577.93) --
	(548.27,-580.15) --
	(548.73,-582.38) --
	(549.20,-584.61) --
	(549.66,-586.84) --
	(550.12,-589.08) --
	(550.58,-591.31) --
	(551.04,-593.56) --
	(551.50,-595.80) --
	(551.96,-598.05) --
	(552.42,-600.30) --
	(552.89,-602.55) --
	(553.35,-604.80) --
	(553.81,-607.06) --
	(554.27,-609.32) --
	(554.73,-611.58) --
	(555.19,-613.85) --
	(555.65,-616.12) --
	(556.11,-618.39) --
	(556.57,-620.67) --
	(557.04,-622.94) --
	(557.50,-625.23) --
	(557.96,-627.51) --
	(558.42,-629.79) --
	(558.88,-632.08) --
	(559.34,-634.38) --
	(559.80,-636.67) --
	(560.26,-638.97) --
	(560.73,-641.27) --
	(561.19,-643.57) --
	(561.65,-645.88) --
	(562.11,-648.19) --
	(562.57,-650.50) --
	(563.03,-652.81) --
	(563.49,-655.13) --
	(563.95,-657.45) --
	(564.41,-659.77) --
	(564.88,-662.10) --
	(565.34,-664.43) --
	(565.80,-666.76) --
	(566.26,-669.09) --
	(566.72,-671.43) --
	(567.18,-673.77) --
	(567.64,-676.11) --
	(568.10,-678.46) --
	(568.56,-680.81) --
	(569.03,-683.16) --
	(569.49,-685.51) --
	(569.95,-687.87) --
	(570.41,-690.23) --
	(570.87,-692.59) --
	(571.33,-694.96) --
	(571.79,-697.33) --
	(572.25,-699.70) --
	(572.72,-702.07) --
	(573.18,-704.45) --
	(573.64,-706.83) --
	(574.10,-709.21) --
	(574.56,-711.60) --
	(575.02,-713.99) --
	(575.48,-716.38) --
	(575.94,-718.77) --
	(576.40,-721.17) --
	(576.87,-723.57) --
	(577.33,-725.97) --
	(577.79,-728.38) --
	(578.25,-730.78) --
	(578.71,-733.19) --
	(579.17,-735.61) --
	(579.63,-738.02) --
	(580.09,-740.44) --
	(580.56,-742.87) --
	(581.02,-745.29) --
	(581.48,-747.72) --
	(581.94,-750.15) --
	(582.40,-752.58) --
	(582.86,-755.02) --
	(583.32,-757.46) --
	(583.78,-759.90) --
	(584.24,-762.35) --
	(584.71,-764.79) --
	(585.17,-767.24) --
	(585.63,-769.70) --
	(586.09,-772.15) --
	(586.55,-774.61) --
	(587.01,-777.08) --
	(587.47,-779.54) --
	(587.93,-782.01) --
	(588.39,-784.48) --
	(588.86,-786.95) --
	(589.32,-789.43) --
	(589.78,-791.91) --
	(590.24,-794.39) --
	(590.70,-796.87) --
	(591.16,-799.36) --
	(591.62,-801.85) --
	(592.08,-804.34) --
	(592.55,-806.84) --
	(593.01,-809.34) --
	(593.47,-811.84) --
	(593.93,-814.35) --
	(594.39,-816.85) --
	(594.85,-819.36) --
	(595.31,-821.88) --
	(595.77,-824.39) --
	(596.23,-826.91) --
	(596.70,-829.43) --
	(597.16,-831.96) --
	(597.62,-834.48) --
	(598.08,-837.01) --
	(598.54,-839.55) --
	(599.00,-842.08) --
	(599.46,-844.62) --
	(599.92,-847.16) --
	(600.39,-849.71) --
	(600.85,-852.25) --
	(601.31,-854.80) --
	(601.77,-857.36) --
	(602.23,-859.91) --
	(602.69,-862.47) --
	(603.15,-865.03) --
	(603.61,-867.59) --
	(604.07,-870.16) --
	(604.54,-872.73) --
	(605.00,-875.30) --
	(605.46,-877.88) --
	(605.92,-880.46) --
	(606.38,-883.04) --
	(606.84,-885.62) --
	(607.30,-888.21) --
	(607.76,-890.80) --
	(608.22,-893.39) --
	(608.69,-895.99) --
	(609.15,-898.58) --
	(609.61,-901.18) --
	(610.07,-903.79) --
	(610.53,-906.39) --
	(610.99,-909.00) --
	(611.45,-911.62) --
	(611.91,-914.23) --
	(612.38,-916.85) --
	(612.84,-919.47) --
	(613.30,-922.09) --
	(613.76,-924.72) --
	(614.22,-927.35) --
	(614.68,-929.98) --
	(615.14,-932.62) --
	(615.60,-935.25) --
	(616.06,-937.89) --
	(616.53,-940.54) --
	(616.99,-943.18) --
	(617.45,-945.83) --
	(617.91,-948.48) --
	(618.37,-951.14) --
	(618.83,-953.80) --
	(619.29,-956.46) --
	(619.75,-959.12) --
	(620.22,-961.79) --
	(620.68,-964.46) --
	(621.14,-967.13) --
	(621.60,-969.80) --
	(622.06,-972.48) --
	(622.52,-975.16) --
	(622.98,-977.84) --
	(623.44,-980.53) --
	(623.90,-983.22) --
	(624.37,-985.91) --
	(624.83,-988.60) --
	(625.29,-991.30) --
	(625.75,-994.00) --
	(626.21,-996.70) --
	(626.67,-999.41) --
	(627.13,-1002.12) --
	(627.59,-1004.83) --
	(628.06,-1007.54) --
	(628.52,-1010.26) --
	(628.98,-1012.98) --
	(629.44,-1015.70) --
	(629.90,-1018.43) --
	(630.36,-1021.16) --
	(630.82,-1023.89) --
	(631.28,-1026.62) --
	(631.74,-1029.36) --
	(632.21,-1032.10) --
	(632.67,-1034.84) --
	(633.13,-1037.59) --
	(633.59,-1040.33) --
	(634.05,-1043.09) --
	(634.51,-1045.84) --
	(634.97,-1048.60) --
	(635.43,-1051.36) --
	(635.89,-1054.12) --
	(636.36,-1056.88) --
	(636.82,-1059.65) --
	(637.28,-1062.42) --
	(637.74,-1065.20) --
	(638.20,-1067.97) --
	(638.66,-1070.75) --
	(639.12,-1073.54) --
	(639.58,-1076.32) --
	(640.05,-1079.11) --
	(640.51,-1081.90) --
	(640.97,-1084.69) --
	(641.43,-1087.49) --
	(641.89,-1090.29) --
	(642.35,-1093.09) --
	(642.81,-1095.90) --
	(643.27,-1098.70) --
	(643.73,-1101.51) --
	(644.20,-1104.33) --
	(644.66,-1107.14) --
	(645.12,-1109.96) --
	(645.58,-1112.78) --
	(646.04,-1115.61) --
	(646.50,-1118.44) --
	(646.96,-1121.27) --
	(647.42,-1124.10) --
	(647.89,-1126.94) --
	(648.35,-1129.78) --
	(648.81,-1132.62) --
	(649.27,-1135.46) --
	(649.73,-1138.31) --
	(650.19,-1141.16) --
	(650.65,-1144.01) --
	(651.11,-1146.87) --
	(651.57,-1149.73) --
	(652.04,-1152.59) --
	(652.50,-1155.45) --
	(652.96,-1158.32) --
	(653.42,-1161.19) --
	(653.88,-1164.06) --
	(654.34,-1166.94) --
	(654.80,-1169.82) --
	(655.26,-1172.70) --
	(655.72,-1175.59) --
	(656.19,-1178.47) --
	(656.65,-1181.36) --
	(657.11,-1184.26) --
	(657.57,-1187.15) --
	(658.03,-1190.05) --
	(658.49,-1192.95) --
	(658.95,-1195.85) --
	(659.41,-1198.76) --
	(659.88,-1201.67) --
	(660.34,-1204.58) --
	(660.80,-1207.50) --
	(661.26,-1210.42) --
	(661.72,-1213.34) --
	(662.18,-1216.26) --
	(662.64,-1219.19) --
	(663.10,-1222.12) --
	(663.56,-1225.05) --
	(664.03,-1227.99) --
	(664.49,-1230.93) --
	(664.95,-1233.87) --
	(665.41,-1236.81) --
	(665.87,-1239.76) --
	(666.33,-1242.71) --
	(666.79,-1245.66) --
	(667.25,-1248.61) --
	(667.72,-1251.57) --
	(668.18,-1254.53) --
	(668.64,-1257.50) --
	(669.10,-1260.46) --
	(669.56,-1263.43) --
	(670.02,-1266.41) --
	(670.48,-1269.38) --
	(670.94,-1272.36) --
	(671.40,-1275.34) --
	(671.87,-1278.32) --
	(672.33,-1281.31) --
	(672.79,-1284.30) --
	(673.25,-1287.29) --
	(673.71,-1290.29) --
	(674.17,-1293.28) --
	(674.63,-1296.28) --
	(675.09,-1299.29) --
	(675.55,-1302.29) --
	(676.02,-1305.30) --
	(676.48,-1308.31) --
	(676.94,-1311.33) --
	(677.40,-1314.35) --
	(677.86,-1317.37) --
	(678.32,-1320.39) --
	(678.78,-1323.42) --
	(679.24,-1326.44) --
	(679.71,-1329.48) --
	(680.17,-1332.51) --
	(680.63,-1335.55) --
	(681.09,-1338.59) --
	(681.55,-1341.63) --
	(682.01,-1344.68) --
	(682.47,-1347.73) --
	(682.93,-1350.78) --
	(683.39,-1353.83) --
	(683.86,-1356.89) --
	(684.32,-1359.95) --
	(684.78,-1363.01) --
	(685.24,-1366.08) --
	(685.70,-1369.15) --
	(686.16,-1372.22) --
	(686.62,-1375.29) --
	(687.08,-1378.37) --
	(687.55,-1381.45) --
	(688.01,-1384.53) --
	(688.47,-1387.62) --
	(688.93,-1390.71) --
	(689.39,-1393.80) --
	(689.85,-1396.89) --
	(690.31,-1399.99) --
	(690.77,-1403.09) --
	(691.23,-1406.19) --
	(691.70,-1409.30) --
	(692.16,-1412.41) --
	(692.62,-1415.52) --
	(693.08,-1418.63) --
	(693.54,-1421.75) --
	(694.00,-1424.87) --
	(694.46,-1427.99) --
	(694.92,-1431.11) --
	(695.38,-1434.24) --
	(695.85,-1437.37) --
	(696.31,-1440.51) --
	(696.77,-1443.64) --
	(697.23,-1446.78) --
	(697.69,-1449.93) --
	(698.15,-1453.07) --
	(698.61,-1456.22) --
	(699.07,-1459.37) --
	(699.54,-1462.52) --
	(700.00,-1465.68) --
	(700.46,-1468.84) --
	(700.92,-1472.00) --
	(701.38,-1475.17) --
	(701.84,-1478.33) --
	(702.30,-1481.50) --
	(702.76,-1484.68) --
	(703.22,-1487.85) --
	(703.69,-1491.03) --
	(704.15,-1494.22) --
	(704.61,-1497.40) --
	(705.07,-1500.59) --
	(705.53,-1503.78) --
	(705.99,-1506.97) --
	(706.45,-1510.17) --
	(706.91,-1513.37) --
	(707.38,-1516.57) --
	(707.84,-1519.77) --
	(708.30,-1522.98) --
	(708.76,-1526.19) --
	(709.22,-1529.40) --
	(709.68,-1532.62) --
	(710.14,-1535.84) --
	(710.60,-1539.06) --
	(711.06,-1542.28) --
	(711.53,-1545.51) --
	(711.99,-1548.74) --
	(712.45,-1551.98) --
	(712.91,-1555.21) --
	(713.37,-1558.45) --
	(713.83,-1561.69) --
	(714.29,-1564.94) --
	(714.75,-1568.18) --
	(715.22,-1571.43) --
	(715.68,-1574.69) --
	(716.14,-1577.94) --
	(716.60,-1581.20) --
	(717.06,-1584.46) --
	(717.52,-1587.73) --
	(717.98,-1590.99) --
	(718.44,-1594.26) --
	(718.90,-1597.54) --
	(719.37,-1600.81) --
	(719.83,-1604.09) --
	(720.29,-1607.37) --
	(720.75,-1610.65) --
	(721.21,-1613.94) --
	(721.67,-1617.23) --
	(722.13,-1620.52) --
	(722.59,-1623.82) --
	(723.05,-1627.12) --
	(723.52,-1630.42) --
	(723.98,-1633.72) --
	(724.44,-1637.03) --
	(724.90,-1640.34) --
	(725.36,-1643.65) --
	(725.82,-1646.97) --
	(726.28,-1650.28) --
	(726.74,-1653.60) --
	(727.21,-1656.93) --
	(727.67,-1660.25) --
	(728.13,-1663.58) --
	(728.59,-1666.92) --
	(729.05,-1670.25) --
	(729.51,-1673.59) --
	(729.97,-1676.93) --
	(730.43,-1680.27) --
	(730.89,-1683.62) --
	(731.36,-1686.97) --
	(731.82,-1690.32) --
	(732.28,-1693.68) --
	(732.74,-1697.03) --
	(733.20,-1700.39) --
	(733.66,-1703.76) --
	(734.12,-1707.12) --
	(734.58,-1710.49) --
	(735.05,-1713.87) --
	(735.51,-1717.24) --
	(735.97,-1720.62) --
	(736.43,-1724.00) --
	(736.89,-1727.38) --
	(737.35,-1730.77) --
	(737.81,-1734.16) --
	(738.27,-1737.55) --
	(738.73,-1740.94) --
	(739.20,-1744.34) --
	(739.66,-1747.74) --
	(740.12,-1751.14) --
	(740.58,-1754.55) --
	(741.04,-1757.96) --
	(741.50,-1761.37) --
	(741.96,-1764.78) --
	(742.42,-1768.20) --
	(742.88,-1771.62) --
	(743.35,-1775.04) --
	(743.81,-1778.47) --
	(744.27,-1781.90) --
	(744.73,-1785.33) --
	(745.19,-1788.76) --
	(745.65,-1792.20) --
	(746.11,-1795.64) --
	(746.57,-1799.08) --
	(747.04,-1802.53) --
	(747.50,-1805.98) --
	(747.96,-1809.43) --
	(748.42,-1812.88) --
	(748.88,-1816.34) --
	(749.34,-1819.80) --
	(749.80,-1823.26) --
	(750.26,-1826.73) --
	(750.72,-1830.20) --
	(751.19,-1833.67) --
	(751.65,-1837.14) --
	(752.11,-1840.62) --
	(752.57,-1844.10) --
	(753.03,-1847.58) --
	(753.49,-1851.07) --
	(753.95,-1854.55) --
	(754.41,-1858.04) --
	(754.88,-1861.54) --
	(755.34,-1865.04) --
	(755.80,-1868.53) --
	(756.26,-1872.04) --
	(756.72,-1875.54) --
	(757.18,-1879.05) --
	(757.64,-1882.56) --
	(758.10,-1886.07) --
	(758.56,-1889.59) --
	(759.03,-1893.11) --
	(759.49,-1896.63) --
	(759.95,-1900.16) --
	(760.41,-1903.69) --
	(760.87,-1907.22) --
	(761.33,-1910.75) --
	(761.79,-1914.29) --
	(762.25,-1917.82) --
	(762.71,-1921.37) --
	(763.18,-1924.91) --
	(763.64,-1928.46) --
	(764.10,-1932.01) --
	(764.56,-1935.56) --
	(765.02,-1939.12) --
	(765.48,-1942.68) --
	(765.94,-1946.24) --
	(766.40,-1949.80) --
	(766.87,-1953.37) --
	(767.33,-1956.94) --
	(767.79,-1960.52) --
	(768.25,-1964.09) --
	(768.71,-1967.67) --
	(769.17,-1971.25) --
	(769.63,-1974.84) --
	(770.09,-1978.42) --
	(770.55,-1982.01) --
	(771.02,-1985.61) --
	(771.48,-1989.20) --
	(771.94,-1992.80) --
	(772.40,-1996.40) --
	(772.86,-2000.01) --
	(773.32,-2003.61) --
	(773.78,-2007.22) --
	(774.24,-2010.84) --
	(774.71,-2014.45) --
	(775.17,-2018.07) --
	(775.63,-2021.69) --
	(776.09,-2025.32) --
	(776.55,-2028.94) --
	(777.01,-2032.57) --
	(777.47,-2036.21) --
	(777.93,-2039.84) --
	(778.39,-2043.48) --
	(778.86,-2047.12) --
	(779.32,-2050.77) --
	(779.78,-2054.41) --
	(780.24,-2058.06) --
	(780.70,-2061.72) --
	(781.16,-2065.37) --
	(781.62,-2069.03) --
	(782.08,-2072.69) --
	(782.54,-2076.35) --
	(783.01,-2080.02) --
	(783.47,-2083.69) --
	(783.93,-2087.36) --
	(784.39,-2091.04) --
	(784.85,-2094.72) --
	(785.31,-2098.40) --
	(785.77,-2102.08) --
	(786.23,-2105.77) --
	(786.70,-2109.46) --
	(787.16,-2113.15) --
	(787.62,-2116.84) --
	(788.08,-2120.54) --
	(788.54,-2124.24) --
	(789.00,-2127.95) --
	(789.46,-2131.65) --
	(789.92,-2135.36) --
	(790.38,-2139.07) --
	(790.85,-2142.79) --
	(791.31,-2146.51) --
	(791.77,-2150.23) --
	(792.23,-2153.95) --
	(792.69,-2157.68) --
	(793.15,-2161.41) --
	(793.61,-2165.14) --
	(794.07,-2168.87) --
	(794.54,-2172.61) --
	(795.00,-2176.35) --
	(795.46,-2180.09) --
	(795.92,-2183.84) --
	(796.38,-2187.59) --
	(796.84,-2191.34) --
	(797.30,-2195.09) --
	(797.76,-2198.85) --
	(798.22,-2202.61) --
	(798.69,-2206.38) --
	(799.15,-2210.14) --
	(799.61,-2213.91) --
	(800.07,-2217.68) --
	(800.53,-2221.46) --
	(800.99,-2225.23) --
	(801.45,-2229.01) --
	(801.91,-2232.80) --
	(802.38,-2236.58) --
	(802.84,-2240.37) --
	(803.30,-2244.16) --
	(803.76,-2247.96) --
	(804.22,-2251.75) --
	(804.68,-2255.55) --
	(805.14,-2259.36) --
	(805.60,-2263.16) --
	(806.06,-2266.97) --
	(806.53,-2270.78) --
	(806.99,-2274.60) --
	(807.45,-2278.41) --
	(807.91,-2282.23) --
	(808.37,-2286.06) --
	(808.83,-2289.88) --
	(809.29,-2293.71) --
	(809.75,-2297.54) --
	(810.21,-2301.37) --
	(810.68,-2305.21) --
	(811.14,-2309.05) --
	(811.57,-2312.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (186.26, 51.60) -- (186.26,357.75);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-67.38,-504.01) --
	(-66.92,-501.97) --
	(-66.46,-499.93) --
	(-66.00,-497.90) --
	(-65.54,-495.86) --
	(-65.07,-493.84) --
	(-64.61,-491.81) --
	(-64.15,-489.79) --
	(-63.69,-487.77) --
	(-63.23,-485.75) --
	(-62.77,-483.74) --
	(-62.31,-481.73) --
	(-61.85,-479.72) --
	(-61.39,-477.71) --
	(-60.92,-475.71) --
	(-60.46,-473.71) --
	(-60.00,-471.71) --
	(-59.54,-469.72) --
	(-59.08,-467.73) --
	(-58.62,-465.74) --
	(-58.16,-463.75) --
	(-57.70,-461.77) --
	(-57.23,-459.79) --
	(-56.77,-457.81) --
	(-56.31,-455.84) --
	(-55.85,-453.87) --
	(-55.39,-451.90) --
	(-54.93,-449.93) --
	(-54.47,-447.97) --
	(-54.01,-446.01) --
	(-53.55,-444.05) --
	(-53.08,-442.10) --
	(-52.62,-440.14) --
	(-52.16,-438.20) --
	(-51.70,-436.25) --
	(-51.24,-434.31) --
	(-50.78,-432.37) --
	(-50.32,-430.43) --
	(-49.86,-428.49) --
	(-49.39,-426.56) --
	(-48.93,-424.63) --
	(-48.47,-422.71) --
	(-48.01,-420.78) --
	(-47.55,-418.86) --
	(-47.09,-416.95) --
	(-46.63,-415.03) --
	(-46.17,-413.12) --
	(-45.71,-411.21) --
	(-45.24,-409.30) --
	(-44.78,-407.40) --
	(-44.32,-405.50) --
	(-43.86,-403.60) --
	(-43.40,-401.71) --
	(-42.94,-399.81) --
	(-42.48,-397.92) --
	(-42.02,-396.04) --
	(-41.56,-394.15) --
	(-41.09,-392.27) --
	(-40.63,-390.40) --
	(-40.17,-388.52) --
	(-39.71,-386.65) --
	(-39.25,-384.78) --
	(-38.79,-382.91) --
	(-38.33,-381.05) --
	(-37.87,-379.19) --
	(-37.40,-377.33) --
	(-36.94,-375.47) --
	(-36.48,-373.62) --
	(-36.02,-371.77) --
	(-35.56,-369.92) --
	(-35.10,-368.08) --
	(-34.64,-366.24) --
	(-34.18,-364.40) --
	(-33.72,-362.57) --
	(-33.25,-360.73) --
	(-32.79,-358.90) --
	(-32.33,-357.08) --
	(-31.87,-355.25) --
	(-31.41,-353.43) --
	(-30.95,-351.61) --
	(-30.49,-349.80) --
	(-30.03,-347.98) --
	(-29.56,-346.17) --
	(-29.10,-344.37) --
	(-28.64,-342.56) --
	(-28.18,-340.76) --
	(-27.72,-338.96) --
	(-27.26,-337.17) --
	(-26.80,-335.37) --
	(-26.34,-333.58) --
	(-25.88,-331.80) --
	(-25.41,-330.01) --
	(-24.95,-328.23) --
	(-24.49,-326.45) --
	(-24.03,-324.68) --
	(-23.57,-322.90) --
	(-23.11,-321.13) --
	(-22.65,-319.36) --
	(-22.19,-317.60) --
	(-21.73,-315.84) --
	(-21.26,-314.08) --
	(-20.80,-312.32) --
	(-20.34,-310.57) --
	(-19.88,-308.82) --
	(-19.42,-307.07) --
	(-18.96,-305.33) --
	(-18.50,-303.59) --
	(-18.04,-301.85) --
	(-17.57,-300.11) --
	(-17.11,-298.38) --
	(-16.65,-296.65) --
	(-16.19,-294.92) --
	(-15.73,-293.19) --
	(-15.27,-291.47) --
	(-14.81,-289.75) --
	(-14.35,-288.04) --
	(-13.89,-286.32) --
	(-13.42,-284.61) --
	(-12.96,-282.90) --
	(-12.50,-281.20) --
	(-12.04,-279.50) --
	(-11.58,-277.80) --
	(-11.12,-276.10) --
	(-10.66,-274.41) --
	(-10.20,-272.71) --
	( -9.73,-271.03) --
	( -9.27,-269.34) --
	( -8.81,-267.66) --
	( -8.35,-265.98) --
	( -7.89,-264.30) --
	( -7.43,-262.63) --
	( -6.97,-260.96) --
	( -6.51,-259.29) --
	( -6.05,-257.62) --
	( -5.58,-255.96) --
	( -5.12,-254.30) --
	( -4.66,-252.65) --
	( -4.20,-250.99) --
	( -3.74,-249.34) --
	( -3.28,-247.69) --
	( -2.82,-246.05) --
	( -2.36,-244.40) --
	( -1.90,-242.76) --
	( -1.43,-241.13) --
	( -0.97,-239.49) --
	( -0.51,-237.86) --
	( -0.05,-236.23) --
	(  0.41,-234.61) --
	(  0.87,-232.98) --
	(  1.33,-231.36) --
	(  1.79,-229.75) --
	(  2.26,-228.13) --
	(  2.72,-226.52) --
	(  3.18,-224.91) --
	(  3.64,-223.31) --
	(  4.10,-221.70) --
	(  4.56,-220.10) --
	(  5.02,-218.51) --
	(  5.48,-216.91) --
	(  5.94,-215.32) --
	(  6.41,-213.73) --
	(  6.87,-212.14) --
	(  7.33,-210.56) --
	(  7.79,-208.98) --
	(  8.25,-207.40) --
	(  8.71,-205.83) --
	(  9.17,-204.26) --
	(  9.63,-202.69) --
	( 10.10,-201.12) --
	( 10.56,-199.56) --
	( 11.02,-198.00) --
	( 11.48,-196.44) --
	( 11.94,-194.88) --
	( 12.40,-193.33) --
	( 12.86,-191.78) --
	( 13.32,-190.24) --
	( 13.78,-188.69) --
	( 14.25,-187.15) --
	( 14.71,-185.62) --
	( 15.17,-184.08) --
	( 15.63,-182.55) --
	( 16.09,-181.02) --
	( 16.55,-179.49) --
	( 17.01,-177.97) --
	( 17.47,-176.45) --
	( 17.94,-174.93) --
	( 18.40,-173.41) --
	( 18.86,-171.90) --
	( 19.32,-170.39) --
	( 19.78,-168.89) --
	( 20.24,-167.38) --
	( 20.70,-165.88) --
	( 21.16,-164.38) --
	( 21.62,-162.89) --
	( 22.09,-161.40) --
	( 22.55,-159.91) --
	( 23.01,-158.42) --
	( 23.47,-156.93) --
	( 23.93,-155.45) --
	( 24.39,-153.98) --
	( 24.85,-152.50) --
	( 25.31,-151.03) --
	( 25.77,-149.56) --
	( 26.24,-148.09) --
	( 26.70,-146.63) --
	( 27.16,-145.17) --
	( 27.62,-143.71) --
	( 28.08,-142.25) --
	( 28.54,-140.80) --
	( 29.00,-139.35) --
	( 29.46,-137.90) --
	( 29.93,-136.46) --
	( 30.39,-135.02) --
	( 30.85,-133.58) --
	( 31.31,-132.14) --
	( 31.77,-130.71) --
	( 32.23,-129.28) --
	( 32.69,-127.85) --
	( 33.15,-126.43) --
	( 33.61,-125.00) --
	( 34.08,-123.59) --
	( 34.54,-122.17) --
	( 35.00,-120.76) --
	( 35.46,-119.35) --
	( 35.92,-117.94) --
	( 36.38,-116.53) --
	( 36.84,-115.13) --
	( 37.30,-113.73) --
	( 37.77,-112.34) --
	( 38.23,-110.94) --
	( 38.69,-109.55) --
	( 39.15,-108.17) --
	( 39.61,-106.78) --
	( 40.07,-105.40) --
	( 40.53,-104.02) --
	( 40.99,-102.64) --
	( 41.45,-101.27) --
	( 41.92,-99.90) --
	( 42.38,-98.53) --
	( 42.84,-97.17) --
	( 43.30,-95.81) --
	( 43.76,-94.45) --
	( 44.22,-93.09) --
	( 44.68,-91.74) --
	( 45.14,-90.39) --
	( 45.60,-89.04) --
	( 46.07,-87.69) --
	( 46.53,-86.35) --
	( 46.99,-85.01) --
	( 47.45,-83.67) --
	( 47.91,-82.34) --
	( 48.37,-81.01) --
	( 48.83,-79.68) --
	( 49.29,-78.36) --
	( 49.76,-77.03) --
	( 50.22,-75.71) --
	( 50.68,-74.40) --
	( 51.14,-73.08) --
	( 51.60,-71.77) --
	( 52.06,-70.46) --
	( 52.52,-69.16) --
	( 52.98,-67.86) --
	( 53.44,-66.56) --
	( 53.91,-65.26) --
	( 54.37,-63.97) --
	( 54.83,-62.67) --
	( 55.29,-61.39) --
	( 55.75,-60.10) --
	( 56.21,-58.82) --
	( 56.67,-57.54) --
	( 57.13,-56.26) --
	( 57.60,-54.99) --
	( 58.06,-53.72) --
	( 58.52,-52.45) --
	( 58.98,-51.18) --
	( 59.44,-49.92) --
	( 59.90,-48.66) --
	( 60.36,-47.40) --
	( 60.82,-46.15) --
	( 61.28,-44.90) --
	( 61.75,-43.65) --
	( 62.21,-42.40) --
	( 62.67,-41.16) --
	( 63.13,-39.92) --
	( 63.59,-38.68) --
	( 64.05,-37.45) --
	( 64.51,-36.21) --
	( 64.97,-34.99) --
	( 65.43,-33.76) --
	( 65.90,-32.54) --
	( 66.36,-31.32) --
	( 66.82,-30.10) --
	( 67.28,-28.88) --
	( 67.74,-27.67) --
	( 68.20,-26.46) --
	( 68.66,-25.26) --
	( 69.12,-24.05) --
	( 69.59,-22.85) --
	( 70.05,-21.65) --
	( 70.51,-20.46) --
	( 70.97,-19.27) --
	( 71.43,-18.08) --
	( 71.89,-16.89) --
	( 72.35,-15.71) --
	( 72.81,-14.53) --
	( 73.27,-13.35) --
	( 73.74,-12.18) --
	( 74.20,-11.00) --
	( 74.66, -9.83) --
	( 75.12, -8.67) --
	( 75.58, -7.50) --
	( 76.04, -6.34) --
	( 76.50, -5.19) --
	( 76.96, -4.03) --
	( 77.43, -2.88) --
	( 77.89, -1.73) --
	( 78.35, -0.58) --
	( 78.81,  0.56) --
	( 79.27,  1.70) --
	( 79.73,  2.84) --
	( 80.19,  3.98) --
	( 80.65,  5.11) --
	( 81.11,  6.24) --
	( 81.58,  7.37) --
	( 82.04,  8.49) --
	( 82.50,  9.61) --
	( 82.96, 10.73) --
	( 83.42, 11.84) --
	( 83.88, 12.96) --
	( 84.34, 14.07) --
	( 84.80, 15.17) --
	( 85.26, 16.28) --
	( 85.73, 17.38) --
	( 86.19, 18.48) --
	( 86.65, 19.57) --
	( 87.11, 20.67) --
	( 87.57, 21.76) --
	( 88.03, 22.84) --
	( 88.49, 23.93) --
	( 88.95, 25.01) --
	( 89.42, 26.09) --
	( 89.88, 27.16) --
	( 90.34, 28.24) --
	( 90.80, 29.31) --
	( 91.26, 30.37) --
	( 91.72, 31.44) --
	( 92.18, 32.50) --
	( 92.64, 33.56) --
	( 93.10, 34.61) --
	( 93.57, 35.67) --
	( 94.03, 36.72) --
	( 94.49, 37.77) --
	( 94.95, 38.81) --
	( 95.41, 39.85) --
	( 95.87, 40.89) --
	( 96.33, 41.93) --
	( 96.79, 42.96) --
	( 97.26, 43.99) --
	( 97.72, 45.02) --
	( 98.18, 46.04) --
	( 98.64, 47.06) --
	( 99.10, 48.08) --
	( 99.56, 49.10) --
	(100.02, 50.11) --
	(100.48, 51.12) --
	(100.94, 52.13) --
	(101.41, 53.14) --
	(101.87, 54.14) --
	(102.33, 55.14) --
	(102.79, 56.13) --
	(103.25, 57.13) --
	(103.71, 58.12) --
	(104.17, 59.11) --
	(104.63, 60.09) --
	(105.10, 61.07) --
	(105.56, 62.05) --
	(106.02, 63.03) --
	(106.48, 64.00) --
	(106.94, 64.97) --
	(107.40, 65.94) --
	(107.86, 66.91) --
	(108.32, 67.87) --
	(108.78, 68.83) --
	(109.25, 69.79) --
	(109.71, 70.74) --
	(110.17, 71.69) --
	(110.63, 72.64) --
	(111.09, 73.58) --
	(111.55, 74.53) --
	(112.01, 75.47) --
	(112.47, 76.40) --
	(112.93, 77.34) --
	(113.40, 78.27) --
	(113.86, 79.20) --
	(114.32, 80.12) --
	(114.78, 81.05) --
	(115.24, 81.97) --
	(115.70, 82.88) --
	(116.16, 83.80) --
	(116.62, 84.71) --
	(117.09, 85.62) --
	(117.55, 86.52) --
	(118.01, 87.43) --
	(118.47, 88.33) --
	(118.93, 89.22) --
	(119.39, 90.12) --
	(119.85, 91.01) --
	(120.31, 91.90) --
	(120.77, 92.78) --
	(121.24, 93.67) --
	(121.70, 94.55) --
	(122.16, 95.42) --
	(122.62, 96.30) --
	(123.08, 97.17) --
	(123.54, 98.04) --
	(124.00, 98.90) --
	(124.46, 99.77) --
	(124.93,100.63) --
	(125.39,101.49) --
	(125.85,102.34) --
	(126.31,103.19) --
	(126.77,104.04) --
	(127.23,104.89) --
	(127.69,105.73) --
	(128.15,106.57) --
	(128.61,107.41) --
	(129.08,108.24) --
	(129.54,109.08) --
	(130.00,109.90) --
	(130.46,110.73) --
	(130.92,111.55) --
	(131.38,112.38) --
	(131.84,113.19) --
	(132.30,114.01) --
	(132.76,114.82) --
	(133.23,115.63) --
	(133.69,116.44) --
	(134.15,117.24) --
	(134.61,118.04) --
	(135.07,118.84) --
	(135.53,119.63) --
	(135.99,120.43) --
	(136.45,121.22) --
	(136.92,122.00) --
	(137.38,122.79) --
	(137.84,123.57) --
	(138.30,124.34) --
	(138.76,125.12) --
	(139.22,125.89) --
	(139.68,126.66) --
	(140.14,127.43) --
	(140.60,128.19) --
	(141.07,128.95) --
	(141.53,129.71) --
	(141.99,130.47) --
	(142.45,131.22) --
	(142.91,131.97) --
	(143.37,132.72) --
	(143.83,133.46) --
	(144.29,134.20) --
	(144.76,134.94) --
	(145.22,135.68) --
	(145.68,136.41) --
	(146.14,137.14) --
	(146.60,137.87) --
	(147.06,138.59) --
	(147.52,139.31) --
	(147.98,140.03) --
	(148.44,140.75) --
	(148.91,141.46) --
	(149.37,142.17) --
	(149.83,142.88) --
	(150.29,143.58) --
	(150.75,144.28) --
	(151.21,144.98) --
	(151.67,145.68) --
	(152.13,146.37) --
	(152.59,147.06) --
	(153.06,147.75) --
	(153.52,148.43) --
	(153.98,149.11) --
	(154.44,149.79) --
	(154.90,150.47) --
	(155.36,151.14) --
	(155.82,151.81) --
	(156.28,152.48) --
	(156.75,153.15) --
	(157.21,153.81) --
	(157.67,154.47) --
	(158.13,155.12) --
	(158.59,155.78) --
	(159.05,156.43) --
	(159.51,157.07) --
	(159.97,157.72) --
	(160.43,158.36) --
	(160.90,159.00) --
	(161.36,159.64) --
	(161.82,160.27) --
	(162.28,160.90) --
	(162.74,161.53) --
	(163.20,162.15) --
	(163.66,162.38) --
	(164.12,162.60) --
	(164.59,162.82) --
	(165.05,163.04) --
	(165.51,163.25) --
	(165.97,163.46) --
	(166.43,163.67) --
	(166.89,163.88) --
	(167.35,164.08) --
	(167.81,164.28) --
	(168.27,164.48) --
	(168.74,164.67) --
	(169.20,164.86) --
	(169.66,165.05) --
	(170.12,165.24) --
	(170.58,165.42) --
	(171.04,165.60) --
	(171.50,165.78) --
	(171.96,165.95) --
	(172.42,166.12) --
	(172.89,166.29) --
	(173.35,166.46) --
	(173.81,166.62) --
	(174.27,166.78) --
	(174.73,166.94) --
	(175.19,167.09) --
	(175.65,167.24) --
	(176.11,167.39) --
	(176.58,167.54) --
	(177.04,167.68) --
	(177.50,167.82) --
	(177.96,167.96) --
	(178.42,168.09) --
	(178.88,168.23) --
	(179.34,168.36) --
	(179.80,168.48) --
	(180.26,168.60) --
	(180.73,168.73) --
	(181.19,168.84) --
	(181.65,168.96) --
	(182.11,169.07) --
	(182.57,169.18) --
	(183.03,169.28) --
	(183.49,169.39) --
	(183.95,169.49) --
	(184.42,169.59) --
	(184.88,169.68) --
	(185.34,169.77) --
	(185.80,169.86) --
	(186.26,169.95) --
	(186.72,170.03) --
	(187.18,170.11) --
	(187.64,170.19) --
	(188.10,170.27) --
	(188.57,170.34) --
	(189.03,170.41) --
	(189.49,170.48) --
	(189.95,170.54) --
	(190.41,170.60) --
	(190.87,170.66) --
	(191.33,170.71) --
	(191.79,170.77) --
	(192.26,170.82) --
	(192.72,170.86) --
	(193.18,170.91) --
	(193.64,170.95) --
	(194.10,170.99) --
	(194.56,171.02) --
	(195.02,171.05) --
	(195.48,171.08) --
	(195.94,171.11) --
	(196.41,171.13) --
	(196.87,171.16) --
	(197.33,171.17) --
	(197.79,171.19) --
	(198.25,171.20) --
	(198.71,171.21) --
	(199.17,171.22) --
	(199.63,171.22) --
	(200.09,171.23) --
	(200.56,171.22) --
	(201.02,171.22) --
	(201.48,171.21) --
	(201.94,171.20) --
	(202.40,171.19) --
	(202.86,171.17) --
	(203.32,171.16) --
	(203.78,171.13) --
	(204.25,171.11) --
	(204.71,171.08) --
	(205.17,171.05) --
	(205.63,171.02) --
	(206.09,170.99) --
	(206.55,170.95) --
	(207.01,170.91) --
	(207.47,170.86) --
	(207.93,170.82) --
	(208.40,170.77) --
	(208.86,170.71) --
	(209.32,170.66) --
	(209.78,170.60) --
	(210.24,170.54) --
	(210.70,170.48) --
	(211.16,170.41) --
	(211.62,170.34) --
	(212.09,170.27) --
	(212.55,170.19) --
	(213.01,170.11) --
	(213.47,170.03) --
	(213.93,169.95) --
	(214.39,169.86) --
	(214.85,169.77) --
	(215.31,169.68) --
	(215.77,169.59) --
	(216.24,169.49) --
	(216.70,169.39) --
	(217.16,169.28) --
	(217.62,169.18) --
	(218.08,169.07) --
	(218.54,168.96) --
	(219.00,168.84) --
	(219.46,168.73) --
	(219.92,168.60) --
	(220.39,168.48) --
	(220.85,168.36) --
	(221.31,168.23) --
	(221.77,168.09) --
	(222.23,167.96) --
	(222.69,167.82) --
	(223.15,167.68) --
	(223.61,167.54) --
	(224.08,167.39) --
	(224.54,167.24) --
	(225.00,167.09) --
	(225.46,166.94) --
	(225.92,166.78) --
	(226.38,166.62) --
	(226.84,166.46) --
	(227.30,166.29) --
	(227.76,166.12) --
	(228.23,165.95) --
	(228.69,165.78) --
	(229.15,165.60) --
	(229.61,165.42) --
	(230.07,165.24) --
	(230.53,165.05) --
	(230.99,164.86) --
	(231.45,164.67) --
	(231.92,164.48) --
	(232.38,164.28) --
	(232.84,164.08) --
	(233.30,163.88) --
	(233.76,163.67) --
	(234.22,163.46) --
	(234.68,163.25) --
	(235.14,163.04) --
	(235.60,162.82) --
	(236.07,162.60) --
	(236.53,162.38) --
	(236.99,162.15) --
	(237.45,161.93) --
	(237.91,161.69) --
	(238.37,161.46) --
	(238.83,161.22) --
	(239.29,160.98) --
	(239.75,160.74) --
	(240.22,160.50) --
	(240.68,160.25) --
	(241.14,160.00) --
	(241.60,159.74) --
	(242.06,159.49) --
	(242.52,159.23) --
	(242.98,158.97) --
	(243.44,158.70) --
	(243.91,158.43) --
	(244.37,158.16) --
	(244.83,157.89) --
	(245.29,157.61) --
	(245.75,157.33) --
	(246.21,157.05) --
	(246.67,156.77) --
	(247.13,156.48) --
	(247.59,156.19) --
	(248.06,155.90) --
	(248.52,155.60) --
	(248.98,155.30) --
	(249.44,155.00) --
	(249.90,154.69) --
	(250.36,154.39) --
	(250.82,154.08) --
	(251.28,153.76) --
	(251.75,153.45) --
	(252.21,153.13) --
	(252.67,152.81) --
	(253.13,152.48) --
	(253.59,152.15) --
	(254.05,151.82) --
	(254.51,151.49) --
	(254.97,151.15) --
	(255.43,150.82) --
	(255.90,150.33) --
	(256.36,149.85) --
	(256.82,149.36) --
	(257.28,148.86) --
	(257.74,148.37) --
	(258.20,147.87) --
	(258.66,147.37) --
	(259.12,146.87) --
	(259.58,146.36) --
	(260.05,145.85) --
	(260.51,145.34) --
	(260.97,144.83) --
	(261.43,144.31) --
	(261.89,143.79) --
	(262.35,143.27) --
	(262.81,142.74) --
	(263.27,142.21) --
	(263.74,141.68) --
	(264.20,141.15) --
	(264.66,140.61) --
	(265.12,140.07) --
	(265.58,139.53) --
	(266.04,138.98) --
	(266.50,138.43) --
	(266.96,137.88) --
	(267.42,137.33) --
	(267.89,136.77) --
	(268.35,136.21) --
	(268.81,135.65) --
	(269.27,135.08) --
	(269.73,134.51) --
	(270.19,133.94) --
	(270.65,133.37) --
	(271.11,132.79) --
	(271.58,132.21) --
	(272.04,131.63) --
	(272.50,131.04) --
	(272.96,130.46) --
	(273.42,129.87) --
	(273.88,129.27) --
	(274.34,128.67) --
	(274.80,128.08) --
	(275.26,127.47) --
	(275.73,126.87) --
	(276.19,126.26) --
	(276.65,125.65) --
	(277.11,125.03) --
	(277.57,124.42) --
	(278.03,123.80) --
	(278.49,123.18) --
	(278.95,122.55) --
	(279.42,121.92) --
	(279.88,121.29) --
	(280.34,120.66) --
	(280.80,120.02) --
	(281.26,119.38) --
	(281.72,118.74) --
	(282.18,118.10) --
	(282.64,117.45) --
	(283.10,116.80) --
	(283.57,116.15) --
	(284.03,115.49) --
	(284.49,114.83) --
	(284.95,114.17) --
	(285.41,113.50) --
	(285.87,112.84) --
	(286.33,112.17) --
	(286.79,111.49) --
	(287.25,110.82) --
	(287.72,110.14) --
	(288.18,109.46) --
	(288.64,108.77) --
	(289.10,108.08) --
	(289.56,107.39) --
	(290.02,106.70) --
	(290.48,106.00) --
	(290.94,105.31) --
	(291.41,104.60) --
	(291.87,103.90) --
	(292.33,103.19) --
	(292.79,102.48) --
	(293.25,101.77) --
	(293.71,101.05) --
	(294.17,100.33) --
	(294.63, 99.61) --
	(295.09, 98.89) --
	(295.56, 98.16) --
	(296.02, 97.43) --
	(296.48, 96.70) --
	(296.94, 95.96) --
	(297.40, 95.22) --
	(297.86, 94.48) --
	(298.32, 93.74) --
	(298.78, 92.99) --
	(299.25, 92.24) --
	(299.71, 91.49) --
	(300.17, 90.73) --
	(300.63, 89.98) --
	(301.09, 89.22) --
	(301.55, 88.45) --
	(302.01, 87.54) --
	(302.47, 86.63) --
	(302.93, 85.72) --
	(303.40, 84.80) --
	(303.86, 83.88) --
	(304.32, 82.96) --
	(304.78, 82.03) --
	(305.24, 81.10) --
	(305.70, 80.17) --
	(306.16, 79.24) --
	(306.62, 78.30) --
	(307.08, 77.36) --
	(307.55, 76.42) --
	(308.01, 75.47) --
	(308.47, 74.53) --
	(308.93, 73.57) --
	(309.39, 72.62) --
	(309.85, 71.66) --
	(310.31, 70.70) --
	(310.77, 69.74) --
	(311.24, 68.78) --
	(311.70, 67.81) --
	(312.16, 66.84) --
	(312.62, 65.86) --
	(313.08, 64.89) --
	(313.54, 63.91) --
	(314.00, 62.93) --
	(314.46, 61.94) --
	(314.92, 60.95) --
	(315.39, 59.96) --
	(315.85, 58.97) --
	(316.31, 57.97) --
	(316.77, 56.97) --
	(317.23, 55.97) --
	(317.69, 54.97) --
	(318.15, 53.96) --
	(318.61, 52.95) --
	(319.08, 51.93) --
	(319.54, 50.92) --
	(320.00, 49.90) --
	(320.46, 48.88) --
	(320.92, 47.85) --
	(321.38, 46.82) --
	(321.84, 45.79) --
	(322.30, 44.76) --
	(322.76, 43.73) --
	(323.23, 42.69) --
	(323.69, 41.64) --
	(324.15, 40.60) --
	(324.61, 39.55) --
	(325.07, 38.50) --
	(325.53, 37.45) --
	(325.99, 36.39) --
	(326.45, 35.33) --
	(326.91, 34.27) --
	(327.38, 33.21) --
	(327.84, 32.14) --
	(328.30, 31.07) --
	(328.76, 30.00) --
	(329.22, 28.92) --
	(329.68, 27.84) --
	(330.14, 26.76) --
	(330.60, 25.68) --
	(331.07, 24.59) --
	(331.53, 23.50) --
	(331.99, 22.41) --
	(332.45, 21.31) --
	(332.91, 20.21) --
	(333.37, 19.11) --
	(333.83, 18.01) --
	(334.29, 16.90) --
	(334.75, 15.79) --
	(335.22, 14.68) --
	(335.68, 13.56) --
	(336.14, 12.45) --
	(336.60, 11.32) --
	(337.06, 10.20) --
	(337.52,  9.07) --
	(337.98,  7.94) --
	(338.44,  6.81) --
	(338.91,  5.68) --
	(339.37,  4.54) --
	(339.83,  3.40) --
	(340.29,  2.25) --
	(340.75,  1.11) --
	(341.21, -0.04) --
	(341.67, -1.20) --
	(342.13, -2.35) --
	(342.59, -3.51) --
	(343.06, -4.67) --
	(343.52, -5.83) --
	(343.98, -7.00) --
	(344.44, -8.17) --
	(344.90, -9.34) --
	(345.36,-10.52) --
	(345.82,-11.69) --
	(346.28,-12.87) --
	(346.74,-14.06) --
	(347.21,-15.24) --
	(347.67,-16.43) --
	(348.13,-17.63) --
	(348.59,-18.82) --
	(349.05,-20.02) --
	(349.51,-21.22) --
	(349.97,-22.42) --
	(350.43,-23.63) --
	(350.90,-24.84) --
	(351.36,-26.05) --
	(351.82,-27.26) --
	(352.28,-28.48) --
	(352.74,-29.70) --
	(353.20,-30.92) --
	(353.66,-32.15) --
	(354.12,-33.38) --
	(354.58,-34.61) --
	(355.05,-35.85) --
	(355.51,-37.08) --
	(355.97,-38.32) --
	(356.43,-39.57) --
	(356.89,-40.81) --
	(357.35,-42.06) --
	(357.81,-43.31) --
	(358.27,-44.57) --
	(358.74,-45.82) --
	(359.20,-47.08) --
	(359.66,-48.35) --
	(360.12,-49.61) --
	(360.58,-50.88) --
	(361.04,-52.15) --
	(361.50,-53.43) --
	(361.96,-54.70) --
	(362.42,-55.98) --
	(362.89,-57.27) --
	(363.35,-58.55) --
	(363.81,-59.84) --
	(364.27,-61.13) --
	(364.73,-62.43) --
	(365.19,-63.72) --
	(365.65,-65.02) --
	(366.11,-66.32) --
	(366.58,-67.63) --
	(367.04,-68.94) --
	(367.50,-70.25) --
	(367.96,-71.56) --
	(368.42,-72.88) --
	(368.88,-74.20) --
	(369.34,-75.52) --
	(369.80,-76.85) --
	(370.26,-78.18) --
	(370.73,-79.51) --
	(371.19,-80.84) --
	(371.65,-82.18) --
	(372.11,-83.52) --
	(372.57,-84.86) --
	(373.03,-86.20) --
	(373.49,-87.55) --
	(373.95,-88.90) --
	(374.41,-90.26) --
	(374.88,-91.61) --
	(375.34,-92.97) --
	(375.80,-94.33) --
	(376.26,-95.70) --
	(376.72,-97.07) --
	(377.18,-98.44) --
	(377.64,-99.81) --
	(378.10,-101.19) --
	(378.57,-102.56) --
	(379.03,-103.95) --
	(379.49,-105.33) --
	(379.95,-106.72) --
	(380.41,-108.11) --
	(380.87,-109.50) --
	(381.33,-110.90) --
	(381.79,-112.30) --
	(382.25,-113.70) --
	(382.72,-115.10) --
	(383.18,-116.51) --
	(383.64,-117.92) --
	(384.10,-119.34) --
	(384.56,-120.75) --
	(385.02,-122.17) --
	(385.48,-123.59) --
	(385.94,-125.02) --
	(386.41,-126.44) --
	(386.87,-127.87) --
	(387.33,-129.31) --
	(387.79,-130.74) --
	(388.25,-132.18) --
	(388.71,-133.62) --
	(389.17,-135.07) --
	(389.63,-136.51) --
	(390.09,-137.96) --
	(390.56,-139.42) --
	(391.02,-140.87) --
	(391.48,-142.33) --
	(391.94,-143.79) --
	(392.40,-145.26) --
	(392.86,-146.72) --
	(393.32,-148.19) --
	(393.78,-149.67) --
	(394.24,-151.28) --
	(394.71,-152.90) --
	(395.17,-154.53) --
	(395.63,-156.15) --
	(396.09,-157.78) --
	(396.55,-159.41) --
	(397.01,-161.05) --
	(397.47,-162.68) --
	(397.93,-164.32) --
	(398.40,-165.96) --
	(398.86,-167.61) --
	(399.32,-169.26) --
	(399.78,-170.91) --
	(400.24,-172.56) --
	(400.70,-174.22) --
	(401.16,-175.88) --
	(401.62,-177.54) --
	(402.08,-179.21) --
	(402.55,-180.88) --
	(403.01,-182.55) --
	(403.47,-184.22) --
	(403.93,-185.90) --
	(404.39,-187.58) --
	(404.85,-189.26) --
	(405.31,-190.95) --
	(405.77,-192.63) --
	(406.24,-194.32) --
	(406.70,-196.02) --
	(407.16,-197.72) --
	(407.62,-199.41) --
	(408.08,-201.12) --
	(408.54,-202.82) --
	(409.00,-204.53) --
	(409.46,-206.24) --
	(409.92,-207.95) --
	(410.39,-209.67) --
	(410.85,-211.39) --
	(411.31,-213.11) --
	(411.77,-214.84) --
	(412.23,-216.56) --
	(412.69,-218.30) --
	(413.15,-220.03) --
	(413.61,-221.77) --
	(414.07,-223.50) --
	(414.54,-225.25) --
	(415.00,-226.99) --
	(415.46,-228.74) --
	(415.92,-230.49) --
	(416.38,-232.24) --
	(416.84,-234.00) --
	(417.30,-235.76) --
	(417.76,-237.52) --
	(418.23,-239.28) --
	(418.69,-241.05) --
	(419.15,-242.82) --
	(419.61,-244.59) --
	(420.07,-246.37) --
	(420.53,-248.15) --
	(420.99,-249.93) --
	(421.45,-251.72) --
	(421.91,-253.50) --
	(422.38,-255.29) --
	(422.84,-257.09) --
	(423.30,-258.88) --
	(423.76,-260.68) --
	(424.22,-262.48) --
	(424.68,-264.29) --
	(425.14,-266.09) --
	(425.60,-267.90) --
	(426.07,-269.72) --
	(426.53,-271.53) --
	(426.99,-273.35) --
	(427.45,-275.17) --
	(427.91,-277.00) --
	(428.37,-278.82) --
	(428.83,-280.65) --
	(429.29,-282.48) --
	(429.75,-284.32) --
	(430.22,-286.16) --
	(430.68,-288.00) --
	(431.14,-289.84) --
	(431.60,-291.69) --
	(432.06,-293.54) --
	(432.52,-295.39) --
	(432.98,-297.25) --
	(433.44,-299.11) --
	(433.90,-300.97) --
	(434.37,-302.83) --
	(434.83,-304.70) --
	(435.29,-306.57) --
	(435.75,-308.44) --
	(436.21,-310.31) --
	(436.67,-312.19) --
	(437.13,-314.07) --
	(437.59,-315.96) --
	(438.06,-317.84) --
	(438.52,-319.73) --
	(438.98,-321.63) --
	(439.44,-323.52) --
	(439.90,-325.42) --
	(440.36,-327.32) --
	(440.82,-329.22) --
	(441.28,-331.13) --
	(441.74,-333.04) --
	(442.21,-334.95) --
	(442.67,-336.86) --
	(443.13,-338.78) --
	(443.59,-340.70) --
	(444.05,-342.63) --
	(444.51,-344.55) --
	(444.97,-346.48) --
	(445.43,-348.41) --
	(445.90,-350.35) --
	(446.36,-352.29) --
	(446.82,-354.23) --
	(447.28,-356.17) --
	(447.74,-358.12) --
	(448.20,-360.06) --
	(448.66,-362.02) --
	(449.12,-363.97) --
	(449.58,-365.93) --
	(450.05,-367.89) --
	(450.51,-369.85) --
	(450.97,-371.82) --
	(451.43,-373.79) --
	(451.89,-375.76) --
	(452.35,-377.73) --
	(452.81,-379.71) --
	(453.27,-381.69) --
	(453.74,-383.67) --
	(454.20,-385.66) --
	(454.66,-387.65) --
	(455.12,-389.64) --
	(455.58,-391.63) --
	(456.04,-393.63) --
	(456.50,-395.63) --
	(456.96,-397.63) --
	(457.42,-399.64) --
	(457.89,-401.65) --
	(458.35,-403.66) --
	(458.81,-405.67) --
	(459.27,-407.69) --
	(459.73,-409.71) --
	(460.19,-411.73) --
	(460.65,-413.76) --
	(461.11,-415.78) --
	(461.57,-417.81) --
	(462.04,-419.85) --
	(462.50,-421.89) --
	(462.96,-423.92) --
	(463.42,-425.97) --
	(463.88,-428.01) --
	(464.34,-430.06) --
	(464.80,-432.11) --
	(465.26,-434.17) --
	(465.73,-436.22) --
	(466.19,-438.28) --
	(466.65,-440.34) --
	(467.11,-442.41) --
	(467.57,-444.48) --
	(468.03,-446.55) --
	(468.49,-448.62) --
	(468.95,-450.70) --
	(469.41,-452.78) --
	(469.88,-454.86) --
	(470.34,-456.94) --
	(470.80,-459.03) --
	(471.26,-461.12) --
	(471.72,-463.22) --
	(472.18,-465.31) --
	(472.64,-467.41) --
	(473.10,-469.51) --
	(473.57,-471.62) --
	(474.03,-473.73) --
	(474.49,-475.84) --
	(474.95,-477.95) --
	(475.41,-480.06) --
	(475.87,-482.18) --
	(476.33,-484.31) --
	(476.79,-486.43) --
	(477.25,-488.56) --
	(477.72,-490.69) --
	(478.18,-492.82) --
	(478.64,-494.96) --
	(479.10,-497.10) --
	(479.56,-499.24) --
	(480.02,-501.38) --
	(480.48,-503.53) --
	(480.94,-505.68) --
	(481.40,-507.83) --
	(481.87,-509.99) --
	(482.33,-512.15) --
	(482.79,-514.31) --
	(483.25,-516.47) --
	(483.71,-518.64) --
	(484.17,-520.81) --
	(484.63,-522.98) --
	(485.09,-525.16) --
	(485.56,-527.34) --
	(486.02,-529.52) --
	(486.48,-531.70) --
	(486.94,-533.89) --
	(487.40,-536.08) --
	(487.86,-538.27) --
	(488.32,-540.47) --
	(488.78,-542.67) --
	(489.24,-544.87) --
	(489.71,-547.07) --
	(490.17,-549.28) --
	(490.63,-551.49) --
	(491.09,-553.70) --
	(491.55,-555.91) --
	(492.01,-558.13) --
	(492.47,-560.35) --
	(492.93,-562.58) --
	(493.40,-564.80) --
	(493.86,-567.03) --
	(494.32,-569.27) --
	(494.78,-571.50) --
	(495.24,-573.74) --
	(495.70,-575.98) --
	(496.16,-578.22) --
	(496.62,-580.47) --
	(497.08,-582.72) --
	(497.55,-584.97) --
	(498.01,-587.23) --
	(498.47,-589.49) --
	(498.93,-591.75) --
	(499.39,-594.01) --
	(499.85,-596.28) --
	(500.31,-598.54) --
	(500.77,-600.82) --
	(501.23,-603.09) --
	(501.70,-605.37) --
	(502.16,-607.65) --
	(502.62,-609.93) --
	(503.08,-612.22) --
	(503.54,-614.51) --
	(504.00,-616.80) --
	(504.46,-619.10) --
	(504.92,-621.39) --
	(505.39,-623.69) --
	(505.85,-626.00) --
	(506.31,-628.30) --
	(506.77,-630.61) --
	(507.23,-632.92) --
	(507.69,-635.24) --
	(508.15,-637.55) --
	(508.61,-639.88) --
	(509.07,-642.20) --
	(509.54,-644.52) --
	(510.00,-646.85) --
	(510.46,-649.18) --
	(510.92,-651.52) --
	(511.38,-653.86) --
	(511.84,-656.20) --
	(512.30,-658.54) --
	(512.76,-660.88) --
	(513.23,-663.23) --
	(513.69,-665.58) --
	(514.15,-667.94) --
	(514.61,-670.30) --
	(515.07,-672.66) --
	(515.53,-675.02) --
	(515.99,-677.38) --
	(516.45,-679.75) --
	(516.91,-682.12) --
	(517.38,-684.50) --
	(517.84,-686.87) --
	(518.30,-689.25) --
	(518.76,-691.64) --
	(519.22,-694.02) --
	(519.68,-696.41) --
	(520.14,-698.80) --
	(520.60,-701.20) --
	(521.06,-703.59) --
	(521.53,-705.99) --
	(521.99,-708.39) --
	(522.45,-710.80) --
	(522.91,-713.21) --
	(523.37,-715.62) --
	(523.83,-718.03) --
	(524.29,-720.45) --
	(524.75,-722.87) --
	(525.22,-725.29) --
	(525.68,-727.72) --
	(526.14,-730.14) --
	(526.60,-732.57) --
	(527.06,-735.01) --
	(527.52,-737.44) --
	(527.98,-739.88) --
	(528.44,-742.33) --
	(528.90,-744.77) --
	(529.37,-747.22) --
	(529.83,-749.67) --
	(530.29,-752.12) --
	(530.75,-754.58) --
	(531.21,-757.04) --
	(531.67,-759.50) --
	(532.13,-761.97) --
	(532.59,-764.57) --
	(533.06,-767.19) --
	(533.52,-769.80) --
	(533.98,-772.42) --
	(534.44,-775.04) --
	(534.90,-777.66) --
	(535.36,-780.29) --
	(535.82,-782.92) --
	(536.28,-785.55) --
	(536.74,-788.19) --
	(537.21,-790.82) --
	(537.67,-793.46) --
	(538.13,-796.11) --
	(538.59,-798.75) --
	(539.05,-801.40) --
	(539.51,-804.06) --
	(539.97,-806.71) --
	(540.43,-809.37) --
	(540.90,-812.03) --
	(541.36,-814.69) --
	(541.82,-817.36) --
	(542.28,-820.03) --
	(542.74,-822.70) --
	(543.20,-825.37) --
	(543.66,-828.05) --
	(544.12,-830.73) --
	(544.58,-833.41) --
	(545.05,-836.10) --
	(545.51,-838.79) --
	(545.97,-841.48) --
	(546.43,-844.17) --
	(546.89,-846.87) --
	(547.35,-849.57) --
	(547.81,-852.27) --
	(548.27,-854.98) --
	(548.73,-857.69) --
	(549.20,-860.40) --
	(549.66,-863.11) --
	(550.12,-865.83) --
	(550.58,-868.55) --
	(551.04,-871.27) --
	(551.50,-874.00) --
	(551.96,-876.73) --
	(552.42,-879.46) --
	(552.89,-882.19) --
	(553.35,-884.93) --
	(553.81,-887.67) --
	(554.27,-890.41) --
	(554.73,-893.16) --
	(555.19,-895.91) --
	(555.65,-898.66) --
	(556.11,-901.41) --
	(556.57,-904.17) --
	(557.04,-906.93) --
	(557.50,-909.69) --
	(557.96,-912.46) --
	(558.42,-915.22) --
	(558.88,-917.99) --
	(559.34,-920.77) --
	(559.80,-923.54) --
	(560.26,-926.32) --
	(560.73,-929.11) --
	(561.19,-931.89) --
	(561.65,-934.68) --
	(562.11,-937.47) --
	(562.57,-940.26) --
	(563.03,-943.06) --
	(563.49,-945.86) --
	(563.95,-948.66) --
	(564.41,-951.47) --
	(564.88,-954.27) --
	(565.34,-957.08) --
	(565.80,-959.90) --
	(566.26,-962.71) --
	(566.72,-965.53) --
	(567.18,-968.36) --
	(567.64,-971.18) --
	(568.10,-974.01) --
	(568.56,-976.84) --
	(569.03,-979.67) --
	(569.49,-982.51) --
	(569.95,-985.35) --
	(570.41,-988.19) --
	(570.87,-991.03) --
	(571.33,-993.88) --
	(571.79,-996.73) --
	(572.25,-999.58) --
	(572.72,-1002.44) --
	(573.18,-1005.30) --
	(573.64,-1008.16) --
	(574.10,-1011.03) --
	(574.56,-1013.89) --
	(575.02,-1016.76) --
	(575.48,-1019.64) --
	(575.94,-1022.51) --
	(576.40,-1025.39) --
	(576.87,-1028.27) --
	(577.33,-1031.16) --
	(577.79,-1034.04) --
	(578.25,-1036.93) --
	(578.71,-1039.83) --
	(579.17,-1042.72) --
	(579.63,-1045.62) --
	(580.09,-1048.52) --
	(580.56,-1051.43) --
	(581.02,-1054.33) --
	(581.48,-1057.24) --
	(581.94,-1060.16) --
	(582.40,-1063.07) --
	(582.86,-1065.99) --
	(583.32,-1068.91) --
	(583.78,-1071.83) --
	(584.24,-1074.76) --
	(584.71,-1077.69) --
	(585.17,-1080.62) --
	(585.63,-1083.56) --
	(586.09,-1086.50) --
	(586.55,-1089.44) --
	(587.01,-1092.38) --
	(587.47,-1095.33) --
	(587.93,-1098.28) --
	(588.39,-1101.23) --
	(588.86,-1104.19) --
	(589.32,-1107.14) --
	(589.78,-1110.10) --
	(590.24,-1113.07) --
	(590.70,-1116.03) --
	(591.16,-1119.00) --
	(591.62,-1121.98) --
	(592.08,-1124.95) --
	(592.55,-1127.93) --
	(593.01,-1130.91) --
	(593.47,-1133.89) --
	(593.93,-1136.88) --
	(594.39,-1139.87) --
	(594.85,-1142.86) --
	(595.31,-1145.86) --
	(595.77,-1148.85) --
	(596.23,-1151.85) --
	(596.70,-1154.86) --
	(597.16,-1157.86) --
	(597.62,-1160.87) --
	(598.08,-1163.88) --
	(598.54,-1166.90) --
	(599.00,-1169.92) --
	(599.46,-1172.94) --
	(599.92,-1175.96) --
	(600.39,-1178.99) --
	(600.85,-1182.02) --
	(601.31,-1185.05) --
	(601.77,-1188.08) --
	(602.23,-1191.12) --
	(602.69,-1194.16) --
	(603.15,-1197.20) --
	(603.61,-1200.25) --
	(604.07,-1203.30) --
	(604.54,-1206.35) --
	(605.00,-1209.40) --
	(605.46,-1212.46) --
	(605.92,-1215.52) --
	(606.38,-1218.58) --
	(606.84,-1221.65) --
	(607.30,-1224.72) --
	(607.76,-1227.79) --
	(608.22,-1230.86) --
	(608.69,-1233.94) --
	(609.15,-1237.02) --
	(609.61,-1240.10) --
	(610.07,-1243.19) --
	(610.53,-1246.28) --
	(610.99,-1249.37) --
	(611.45,-1252.46) --
	(611.91,-1255.56) --
	(612.38,-1258.66) --
	(612.84,-1261.76) --
	(613.30,-1264.87) --
	(613.76,-1267.98) --
	(614.22,-1271.09) --
	(614.68,-1274.20) --
	(615.14,-1277.32) --
	(615.60,-1280.44) --
	(616.06,-1283.56) --
	(616.53,-1286.69) --
	(616.99,-1289.81) --
	(617.45,-1292.94) --
	(617.91,-1296.08) --
	(618.37,-1299.21) --
	(618.83,-1302.35) --
	(619.29,-1305.50) --
	(619.75,-1308.64) --
	(620.22,-1311.79) --
	(620.68,-1314.94) --
	(621.14,-1318.09) --
	(621.60,-1321.25) --
	(622.06,-1324.41) --
	(622.52,-1327.57) --
	(622.98,-1330.74) --
	(623.44,-1333.90) --
	(623.90,-1337.08) --
	(624.37,-1340.25) --
	(624.83,-1343.42) --
	(625.29,-1346.60) --
	(625.75,-1349.79) --
	(626.21,-1352.97) --
	(626.67,-1356.16) --
	(627.13,-1359.35) --
	(627.59,-1362.54) --
	(628.06,-1365.74) --
	(628.52,-1368.94) --
	(628.98,-1372.14) --
	(629.44,-1375.34) --
	(629.90,-1378.55) --
	(630.36,-1381.76) --
	(630.82,-1384.97) --
	(631.28,-1388.19) --
	(631.74,-1391.41) --
	(632.21,-1394.63) --
	(632.67,-1397.86) --
	(633.13,-1401.08) --
	(633.59,-1404.31) --
	(634.05,-1407.55) --
	(634.51,-1410.78) --
	(634.97,-1414.02) --
	(635.43,-1417.26) --
	(635.89,-1420.51) --
	(636.36,-1423.75) --
	(636.82,-1427.00) --
	(637.28,-1430.26) --
	(637.74,-1433.51) --
	(638.20,-1436.77) --
	(638.66,-1440.03) --
	(639.12,-1443.30) --
	(639.58,-1446.56) --
	(640.05,-1449.83) --
	(640.51,-1453.11) --
	(640.97,-1456.38) --
	(641.43,-1459.66) --
	(641.89,-1462.94) --
	(642.35,-1466.23) --
	(642.81,-1469.51) --
	(643.27,-1472.80) --
	(643.73,-1476.09) --
	(644.20,-1479.39) --
	(644.66,-1482.69) --
	(645.12,-1485.99) --
	(645.58,-1489.29) --
	(646.04,-1492.60) --
	(646.50,-1495.91) --
	(646.96,-1499.22) --
	(647.42,-1502.54) --
	(647.89,-1505.85) --
	(648.35,-1509.18) --
	(648.81,-1512.50) --
	(649.27,-1515.83) --
	(649.73,-1519.16) --
	(650.19,-1522.49) --
	(650.65,-1525.82) --
	(651.11,-1529.16) --
	(651.57,-1532.50) --
	(652.04,-1535.84) --
	(652.50,-1539.19) --
	(652.96,-1542.54) --
	(653.42,-1545.89) --
	(653.88,-1549.25) --
	(654.34,-1552.60) --
	(654.80,-1555.97) --
	(655.26,-1559.33) --
	(655.72,-1562.69) --
	(656.19,-1566.06) --
	(656.65,-1569.44) --
	(657.11,-1572.81) --
	(657.57,-1576.19) --
	(658.03,-1579.57) --
	(658.49,-1582.95) --
	(658.95,-1586.34) --
	(659.41,-1589.73) --
	(659.88,-1593.12) --
	(660.34,-1596.51) --
	(660.80,-1599.91) --
	(661.26,-1603.31) --
	(661.72,-1606.71) --
	(662.18,-1610.12) --
	(662.64,-1613.53) --
	(663.10,-1616.94) --
	(663.56,-1620.35) --
	(664.03,-1623.77) --
	(664.49,-1627.19) --
	(664.95,-1630.61) --
	(665.41,-1634.04) --
	(665.87,-1637.47) --
	(666.33,-1640.90) --
	(666.79,-1644.33) --
	(667.25,-1647.77) --
	(667.72,-1651.21) --
	(668.18,-1654.65) --
	(668.64,-1658.10) --
	(669.10,-1661.55) --
	(669.56,-1665.00) --
	(670.02,-1668.45) --
	(670.48,-1671.91) --
	(670.94,-1675.37) --
	(671.40,-1678.83) --
	(671.87,-1682.30) --
	(672.33,-1685.77) --
	(672.79,-1689.24) --
	(673.25,-1692.71) --
	(673.71,-1696.19) --
	(674.17,-1699.67) --
	(674.63,-1703.15) --
	(675.09,-1706.64) --
	(675.55,-1710.12) --
	(676.02,-1713.62) --
	(676.48,-1717.11) --
	(676.94,-1720.61) --
	(677.40,-1724.11) --
	(677.86,-1727.61) --
	(678.32,-1731.11) --
	(678.78,-1734.62) --
	(679.24,-1738.13) --
	(679.71,-1741.65) --
	(680.17,-1745.16) --
	(680.63,-1748.68) --
	(681.09,-1752.20) --
	(681.55,-1755.73) --
	(682.01,-1759.26) --
	(682.47,-1762.79) --
	(682.93,-1766.32) --
	(683.39,-1769.86) --
	(683.86,-1773.40) --
	(684.32,-1776.94) --
	(684.78,-1780.48) --
	(685.24,-1784.03) --
	(685.70,-1787.58) --
	(686.16,-1791.13) --
	(686.62,-1794.69) --
	(687.08,-1798.25) --
	(687.55,-1801.81) --
	(688.01,-1805.38) --
	(688.47,-1808.94) --
	(688.93,-1812.51) --
	(689.39,-1816.09) --
	(689.85,-1819.66) --
	(690.31,-1823.24) --
	(690.77,-1826.82) --
	(691.23,-1830.41) --
	(691.70,-1833.99) --
	(692.16,-1837.59) --
	(692.62,-1841.18) --
	(693.08,-1844.77) --
	(693.54,-1848.37) --
	(694.00,-1851.97) --
	(694.46,-1855.58) --
	(694.92,-1859.19) --
	(695.38,-1862.80) --
	(695.85,-1866.41) --
	(696.31,-1870.02) --
	(696.77,-1873.64) --
	(697.23,-1877.26) --
	(697.69,-1880.89) --
	(698.15,-1884.52) --
	(698.61,-1888.15) --
	(699.07,-1891.78) --
	(699.54,-1895.41) --
	(700.00,-1899.05) --
	(700.46,-1902.69) --
	(700.92,-1906.34) --
	(701.38,-1909.98) --
	(701.84,-1913.63) --
	(702.30,-1917.29) --
	(702.76,-1920.94) --
	(703.22,-1924.60) --
	(703.69,-1928.26) --
	(704.15,-1931.92) --
	(704.61,-1935.59) --
	(705.07,-1939.26) --
	(705.53,-1942.93) --
	(705.99,-1946.61) --
	(706.45,-1950.29) --
	(706.91,-1953.97) --
	(707.38,-1957.65) --
	(707.84,-1961.34) --
	(708.30,-1965.03) --
	(708.76,-1968.72) --
	(709.22,-1972.41) --
	(709.68,-1976.11) --
	(710.14,-1979.81) --
	(710.60,-1983.52) --
	(711.06,-1987.22) --
	(711.53,-1990.93) --
	(711.99,-1994.64) --
	(712.45,-1998.36) --
	(712.91,-2002.08) --
	(713.37,-2005.80) --
	(713.83,-2009.52) --
	(714.29,-2013.25) --
	(714.75,-2016.98) --
	(715.22,-2020.71) --
	(715.68,-2024.44) --
	(716.14,-2028.18) --
	(716.60,-2031.92) --
	(717.06,-2035.66) --
	(717.52,-2039.41) --
	(717.98,-2043.16) --
	(718.44,-2046.91) --
	(718.90,-2050.67) --
	(719.37,-2054.42) --
	(719.83,-2058.18) --
	(720.29,-2061.95) --
	(720.75,-2065.71) --
	(721.21,-2069.48) --
	(721.67,-2073.25) --
	(722.13,-2077.03) --
	(722.59,-2080.80) --
	(723.05,-2084.58) --
	(723.52,-2088.37) --
	(723.98,-2092.15) --
	(724.44,-2095.94) --
	(724.90,-2099.73) --
	(725.36,-2103.53) --
	(725.82,-2107.32) --
	(726.28,-2111.12) --
	(726.74,-2114.93) --
	(727.21,-2118.73) --
	(727.67,-2122.54) --
	(728.13,-2126.35) --
	(728.59,-2130.17) --
	(729.05,-2133.98) --
	(729.51,-2137.80) --
	(729.97,-2141.63) --
	(730.43,-2145.45) --
	(730.89,-2149.28) --
	(731.36,-2153.11) --
	(731.82,-2156.94) --
	(732.28,-2160.78) --
	(732.74,-2164.62) --
	(733.20,-2168.46) --
	(733.66,-2172.31) --
	(734.12,-2176.16) --
	(734.58,-2180.01) --
	(735.05,-2183.86) --
	(735.51,-2187.72) --
	(735.97,-2191.58) --
	(736.43,-2195.44) --
	(736.89,-2199.31) --
	(737.35,-2203.17) --
	(737.81,-2207.04) --
	(738.27,-2210.92) --
	(738.73,-2214.79) --
	(739.20,-2218.67) --
	(739.66,-2222.56) --
	(740.12,-2226.44) --
	(740.58,-2230.33) --
	(741.04,-2234.22) --
	(741.50,-2238.11) --
	(741.96,-2242.01) --
	(742.42,-2245.91) --
	(742.88,-2249.81) --
	(743.35,-2253.72) --
	(743.81,-2257.62) --
	(744.27,-2261.53) --
	(744.73,-2265.45) --
	(745.19,-2269.36) --
	(745.65,-2273.28) --
	(746.11,-2277.20) --
	(746.57,-2281.13) --
	(747.04,-2285.06) --
	(747.50,-2288.99) --
	(747.96,-2292.92) --
	(748.42,-2296.86) --
	(748.88,-2300.79) --
	(749.34,-2304.74) --
	(749.80,-2308.68) --
	(750.26,-2312.63) --
	(750.26,-2312.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.09, 51.60) -- (200.09,357.75);

\path[] (353.24,357.75) rectangle (574.56,279.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (344.94,326.55) -- (368.34,326.55);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (344.94,310.95) -- (368.34,310.95);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (344.94,295.35) -- (368.34,295.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (443.90,342.15) {Functions $f$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (380.04,322.07) {Neg. transaction costs $-\TT$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (380.04,306.47) {Quadratic term $\QQ$ %in eq. \eqref{eq_gain_lin_transaction_costs}
};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (380.04,290.87) {$\QQ-\TT$};
\end{scope}
\end{tikzpicture}


==> fig/lin_impact1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-14 19:19:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,469.75);
\begin{scope}
\path[clip] ( 51.60, 51.60) rectangle (466.15,466.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-29.01,  9.38) --
	(-28.69,  9.91) --
	(-28.37, 10.45) --
	(-28.05, 10.99) --
	(-27.73, 11.53) --
	(-27.41, 12.06) --
	(-27.09, 12.60) --
	(-26.77, 13.14) --
	(-26.45, 13.68) --
	(-26.13, 14.21) --
	(-25.81, 14.75) --
	(-25.49, 15.29) --
	(-25.17, 15.83) --
	(-24.85, 16.36) --
	(-24.53, 16.90) --
	(-24.21, 17.44) --
	(-23.89, 17.97) --
	(-23.57, 18.51) --
	(-23.25, 19.05) --
	(-22.93, 19.59) --
	(-22.61, 20.12) --
	(-22.29, 20.66) --
	(-21.97, 21.20) --
	(-21.65, 21.74) --
	(-21.33, 22.27) --
	(-21.01, 22.81) --
	(-20.69, 23.35) --
	(-20.37, 23.89) --
	(-20.05, 24.42) --
	(-19.73, 24.96) --
	(-19.41, 25.50) --
	(-19.09, 26.04) --
	(-18.77, 26.57) --
	(-18.45, 27.11) --
	(-18.13, 27.65) --
	(-17.81, 28.19) --
	(-17.49, 28.72) --
	(-17.17, 29.26) --
	(-16.85, 29.80) --
	(-16.53, 30.33) --
	(-16.21, 30.87) --
	(-15.89, 31.41) --
	(-15.57, 31.95) --
	(-15.25, 32.48) --
	(-14.93, 33.02) --
	(-14.61, 33.56) --
	(-14.29, 34.10) --
	(-13.97, 34.63) --
	(-13.65, 35.17) --
	(-13.33, 35.71) --
	(-13.01, 36.25) --
	(-12.69, 36.78) --
	(-12.37, 37.32) --
	(-12.05, 37.86) --
	(-11.73, 38.40) --
	(-11.41, 38.93) --
	(-11.10, 39.47) --
	(-10.78, 40.01) --
	(-10.46, 40.55) --
	(-10.14, 41.08) --
	( -9.82, 41.62) --
	( -9.50, 42.16) --
	( -9.18, 42.69) --
	( -8.86, 43.23) --
	( -8.54, 43.77) --
	( -8.22, 44.31) --
	( -7.90, 44.84) --
	( -7.58, 45.38) --
	( -7.26, 45.92) --
	( -6.94, 46.46) --
	( -6.62, 46.99) --
	( -6.30, 47.53) --
	( -5.98, 48.07) --
	( -5.66, 48.61) --
	( -5.34, 49.14) --
	( -5.02, 49.68) --
	( -4.70, 50.22) --
	( -4.38, 50.76) --
	( -4.06, 51.29) --
	( -3.74, 51.83) --
	( -3.42, 52.37) --
	( -3.10, 52.91) --
	( -2.78, 53.44) --
	( -2.46, 53.98) --
	( -2.14, 54.52) --
	( -1.82, 55.05) --
	( -1.50, 55.59) --
	( -1.18, 56.13) --
	( -0.86, 56.67) --
	( -0.54, 57.20) --
	( -0.22, 57.74) --
	(  0.10, 58.28) --
	(  0.42, 58.82) --
	(  0.74, 59.35) --
	(  1.06, 59.89) --
	(  1.38, 60.43) --
	(  1.70, 60.97) --
	(  2.02, 61.50) --
	(  2.34, 62.04) --
	(  2.66, 62.58) --
	(  2.98, 63.12) --
	(  3.30, 63.65) --
	(  3.62, 64.19) --
	(  3.94, 64.73) --
	(  4.26, 65.26) --
	(  4.58, 65.80) --
	(  4.90, 66.34) --
	(  5.22, 66.88) --
	(  5.54, 67.41) --
	(  5.86, 67.95) --
	(  6.18, 68.49) --
	(  6.50, 69.03) --
	(  6.82, 69.56) --
	(  7.14, 70.10) --
	(  7.46, 70.64) --
	(  7.78, 71.18) --
	(  8.10, 71.71) --
	(  8.42, 72.25) --
	(  8.74, 72.79) --
	(  9.06, 73.33) --
	(  9.38, 73.86) --
	(  9.70, 74.40) --
	( 10.02, 74.94) --
	( 10.34, 75.48) --
	( 10.66, 76.01) --
	( 10.98, 76.55) --
	( 11.30, 77.09) --
	( 11.62, 77.62) --
	( 11.94, 78.16) --
	( 12.26, 78.70) --
	( 12.58, 79.24) --
	( 12.90, 79.77) --
	( 13.22, 80.31) --
	( 13.54, 80.85) --
	( 13.86, 81.39) --
	( 14.17, 81.92) --
	( 14.49, 82.46) --
	( 14.81, 83.00) --
	( 15.13, 83.54) --
	( 15.45, 84.07) --
	( 15.77, 84.61) --
	( 16.09, 85.15) --
	( 16.41, 85.69) --
	( 16.73, 86.22) --
	( 17.05, 86.76) --
	( 17.37, 87.30) --
	( 17.69, 87.84) --
	( 18.01, 88.37) --
	( 18.33, 88.91) --
	( 18.65, 89.45) --
	( 18.97, 89.98) --
	( 19.29, 90.52) --
	( 19.61, 91.06) --
	( 19.93, 91.60) --
	( 20.25, 92.13) --
	( 20.57, 92.67) --
	( 20.89, 93.21) --
	( 21.21, 93.75) --
	( 21.53, 94.28) --
	( 21.85, 94.82) --
	( 22.17, 95.36) --
	( 22.49, 95.90) --
	( 22.81, 96.43) --
	( 23.13, 96.97) --
	( 23.45, 97.51) --
	( 23.77, 98.05) --
	( 24.09, 98.58) --
	( 24.41, 99.12) --
	( 24.73, 99.66) --
	( 25.05,100.20) --
	( 25.37,100.73) --
	( 25.69,101.27) --
	( 26.01,101.81) --
	( 26.33,102.34) --
	( 26.65,102.88) --
	( 26.97,103.42) --
	( 27.29,103.96) --
	( 27.61,104.49) --
	( 27.93,105.03) --
	( 28.25,105.57) --
	( 28.57,106.11) --
	( 28.89,106.64) --
	( 29.21,107.18) --
	( 29.53,107.72) --
	( 29.85,108.26) --
	( 30.17,108.79) --
	( 30.49,109.33) --
	( 30.81,109.87) --
	( 31.13,110.41) --
	( 31.45,110.94) --
	( 31.77,111.48) --
	( 32.09,112.02) --
	( 32.41,112.55) --
	( 32.73,113.09) --
	( 33.05,113.63) --
	( 33.37,114.17) --
	( 33.69,114.70) --
	( 34.01,115.24) --
	( 34.33,115.78) --
	( 34.65,116.32) --
	( 34.97,116.85) --
	( 35.29,117.39) --
	( 35.61,117.93) --
	( 35.93,118.47) --
	( 36.25,119.00) --
	( 36.57,119.54) --
	( 36.89,120.08) --
	( 37.21,120.62) --
	( 37.53,121.15) --
	( 37.85,121.69) --
	( 38.17,122.23) --
	( 38.49,122.77) --
	( 38.81,123.30) --
	( 39.12,123.84) --
	( 39.44,124.38) --
	( 39.76,124.91) --
	( 40.08,125.45) --
	( 40.40,125.99) --
	( 40.72,126.53) --
	( 41.04,127.06) --
	( 41.36,127.60) --
	( 41.68,128.14) --
	( 42.00,128.68) --
	( 42.32,129.21) --
	( 42.64,129.75) --
	( 42.96,130.29) --
	( 43.28,130.83) --
	( 43.60,131.36) --
	( 43.92,131.90) --
	( 44.24,132.44) --
	( 44.56,132.98) --
	( 44.88,133.51) --
	( 45.20,134.05) --
	( 45.52,134.59) --
	( 45.84,135.13) --
	( 46.16,135.66) --
	( 46.48,136.20) --
	( 46.80,136.74) --
	( 47.12,137.27) --
	( 47.44,137.81) --
	( 47.76,138.35) --
	( 48.08,138.89) --
	( 48.40,139.42) --
	( 48.72,139.96) --
	( 49.04,140.50) --
	( 49.36,141.04) --
	( 49.68,141.57) --
	( 50.00,142.11) --
	( 50.32,142.65) --
	( 50.64,143.19) --
	( 50.96,143.72) --
	( 51.28,144.26) --
	( 51.60,144.80) --
	( 51.92,145.34) --
	( 52.24,145.87) --
	( 52.56,146.41) --
	( 52.88,146.95) --
	( 53.20,147.49) --
	( 53.52,148.02) --
	( 53.84,148.56) --
	( 54.16,149.10) --
	( 54.48,149.63) --
	( 54.80,150.17) --
	( 55.12,150.71) --
	( 55.44,151.25) --
	( 55.76,151.78) --
	( 56.08,152.32) --
	( 56.40,152.86) --
	( 56.72,153.40) --
	( 57.04,153.93) --
	( 57.36,154.47) --
	( 57.68,155.01) --
	( 58.00,155.55) --
	( 58.32,156.08) --
	( 58.64,156.62) --
	( 58.96,157.16) --
	( 59.28,157.70) --
	( 59.60,158.23) --
	( 59.92,158.77) --
	( 60.24,159.31) --
	( 60.56,159.84) --
	( 60.88,160.38) --
	( 61.20,160.92) --
	( 61.52,161.46) --
	( 61.84,161.99) --
	( 62.16,162.53) --
	( 62.48,163.07) --
	( 62.80,163.61) --
	( 63.12,164.14) --
	( 63.44,164.68) --
	( 63.76,165.22) --
	( 64.08,165.76) --
	( 64.39,166.29) --
	( 64.71,166.83) --
	( 65.03,167.37) --
	( 65.35,167.91) --
	( 65.67,168.44) --
	( 65.99,168.98) --
	( 66.31,169.52) --
	( 66.63,170.06) --
	( 66.95,170.59) --
	( 67.27,171.13) --
	( 67.59,171.67) --
	( 67.91,172.20) --
	( 68.23,172.74) --
	( 68.55,173.28) --
	( 68.87,173.82) --
	( 69.19,174.35) --
	( 69.51,174.89) --
	( 69.83,175.43) --
	( 70.15,175.97) --
	( 70.47,176.50) --
	( 70.79,177.04) --
	( 71.11,177.58) --
	( 71.43,178.12) --
	( 71.75,178.65) --
	( 72.07,179.19) --
	( 72.39,179.73) --
	( 72.71,180.27) --
	( 73.03,180.80) --
	( 73.35,181.34) --
	( 73.67,181.88) --
	( 73.99,182.42) --
	( 74.31,182.95) --
	( 74.63,183.49) --
	( 74.95,184.03) --
	( 75.27,184.56) --
	( 75.59,185.10) --
	( 75.91,185.64) --
	( 76.23,186.18) --
	( 76.55,186.71) --
	( 76.87,187.25) --
	( 77.19,187.79) --
	( 77.51,188.33) --
	( 77.83,188.86) --
	( 78.15,189.40) --
	( 78.47,189.94) --
	( 78.79,190.48) --
	( 79.11,191.01) --
	( 79.43,191.55) --
	( 79.75,192.09) --
	( 80.07,192.63) --
	( 80.39,193.16) --
	( 80.71,193.70) --
	( 81.03,194.24) --
	( 81.35,194.78) --
	( 81.67,195.31) --
	( 81.99,195.85) --
	( 82.31,196.39) --
	( 82.63,196.92) --
	( 82.95,197.46) --
	( 83.27,198.00) --
	( 83.59,198.54) --
	( 83.91,199.07) --
	( 84.23,199.61) --
	( 84.55,200.15) --
	( 84.87,200.69) --
	( 85.19,201.22) --
	( 85.51,201.76) --
	( 85.83,202.30) --
	( 86.15,202.84) --
	( 86.47,203.37) --
	( 86.79,203.91) --
	( 87.11,204.45) --
	( 87.43,204.99) --
	( 87.75,205.52) --
	( 88.07,206.06) --
	( 88.39,206.60) --
	( 88.71,207.13) --
	( 89.03,207.67) --
	( 89.34,208.21) --
	( 89.66,208.75) --
	( 89.98,209.28) --
	( 90.30,209.82) --
	( 90.62,210.36) --
	( 90.94,210.90) --
	( 91.26,211.43) --
	( 91.58,211.97) --
	( 91.90,212.51) --
	( 92.22,213.05) --
	( 92.54,213.58) --
	( 92.86,214.12) --
	( 93.18,214.66) --
	( 93.50,215.20) --
	( 93.82,215.73) --
	( 94.14,216.27) --
	( 94.46,216.81) --
	( 94.78,217.35) --
	( 95.10,217.88) --
	( 95.42,218.42) --
	( 95.74,218.96) --
	( 96.06,219.49) --
	( 96.38,220.03) --
	( 96.70,220.57) --
	( 97.02,221.11) --
	( 97.34,221.64) --
	( 97.66,222.18) --
	( 97.98,222.72) --
	( 98.30,223.26) --
	( 98.62,223.79) --
	( 98.94,224.33) --
	( 99.26,224.87) --
	( 99.58,225.41) --
	( 99.90,225.94) --
	(100.22,226.48) --
	(100.54,227.02) --
	(100.86,227.56) --
	(101.18,228.09) --
	(101.50,228.63) --
	(101.82,229.17) --
	(102.14,229.71) --
	(102.46,230.24) --
	(102.78,230.78) --
	(103.10,231.32) --
	(103.42,231.85) --
	(103.74,232.39) --
	(104.06,232.93) --
	(104.38,233.47) --
	(104.70,234.00) --
	(105.02,234.54) --
	(105.34,235.08) --
	(105.66,235.62) --
	(105.98,236.15) --
	(106.30,236.69) --
	(106.62,237.23) --
	(106.94,237.77) --
	(107.26,238.30) --
	(107.58,238.84) --
	(107.90,239.38) --
	(108.22,239.92) --
	(108.54,240.45) --
	(108.86,240.99) --
	(109.18,241.53) --
	(109.50,242.06) --
	(109.82,242.60) --
	(110.14,243.14) --
	(110.46,243.68) --
	(110.78,244.21) --
	(111.10,244.75) --
	(111.42,245.29) --
	(111.74,245.83) --
	(112.06,246.36) --
	(112.38,246.90) --
	(112.70,247.44) --
	(113.02,247.98) --
	(113.34,248.51) --
	(113.66,249.05) --
	(113.98,249.59) --
	(114.30,250.13) --
	(114.61,250.66) --
	(114.93,251.20) --
	(115.25,251.74) --
	(115.57,252.28) --
	(115.89,252.81) --
	(116.21,253.35) --
	(116.53,253.89) --
	(116.85,254.42) --
	(117.17,254.96) --
	(117.49,255.50) --
	(117.81,256.04) --
	(118.13,256.57) --
	(118.45,257.11) --
	(118.77,257.65) --
	(119.09,258.19) --
	(119.41,258.72) --
	(119.73,259.26) --
	(120.05,259.80) --
	(120.37,260.34) --
	(120.69,260.87) --
	(121.01,261.41) --
	(121.33,261.95) --
	(121.65,262.49) --
	(121.97,263.02) --
	(122.29,263.56) --
	(122.61,264.10) --
	(122.93,264.64) --
	(123.25,265.17) --
	(123.57,265.71) --
	(123.89,266.25) --
	(124.21,266.78) --
	(124.53,267.32) --
	(124.85,267.86) --
	(125.17,268.40) --
	(125.49,268.93) --
	(125.81,269.47) --
	(126.13,270.01) --
	(126.45,270.55) --
	(126.77,271.08) --
	(127.09,271.62) --
	(127.41,272.16) --
	(127.73,272.70) --
	(128.05,273.23) --
	(128.37,273.77) --
	(128.69,274.31) --
	(129.01,274.85) --
	(129.33,275.38) --
	(129.65,275.92) --
	(129.97,276.46) --
	(130.29,277.00) --
	(130.61,277.53) --
	(130.93,278.07) --
	(131.25,278.30) --
	(131.57,278.53) --
	(131.89,278.76) --
	(132.21,278.99) --
	(132.53,279.22) --
	(132.85,279.45) --
	(133.17,279.68) --
	(133.49,279.91) --
	(133.81,280.14) --
	(134.13,280.37) --
	(134.45,280.60) --
	(134.77,280.83) --
	(135.09,281.06) --
	(135.41,281.29) --
	(135.73,281.52) --
	(136.05,281.75) --
	(136.37,281.99) --
	(136.69,282.22) --
	(137.01,282.45) --
	(137.33,282.68) --
	(137.65,282.91) --
	(137.97,283.14) --
	(138.29,283.37) --
	(138.61,283.60) --
	(138.93,283.83) --
	(139.25,284.06) --
	(139.56,284.29) --
	(139.88,284.52) --
	(140.20,284.75) --
	(140.52,284.98) --
	(140.84,285.21) --
	(141.16,285.44) --
	(141.48,285.67) --
	(141.80,285.90) --
	(142.12,286.13) --
	(142.44,286.36) --
	(142.76,286.59) --
	(143.08,286.82) --
	(143.40,287.05) --
	(143.72,287.28) --
	(144.04,287.51) --
	(144.36,287.74) --
	(144.68,287.97) --
	(145.00,288.20) --
	(145.32,288.43) --
	(145.64,288.66) --
	(145.96,288.89) --
	(146.28,289.12) --
	(146.60,289.35) --
	(146.92,289.59) --
	(147.24,289.82) --
	(147.56,290.05) --
	(147.88,290.28) --
	(148.20,290.51) --
	(148.52,290.74) --
	(148.84,290.97) --
	(149.16,291.20) --
	(149.48,291.43) --
	(149.80,291.66) --
	(150.12,291.89) --
	(150.44,292.12) --
	(150.76,292.35) --
	(151.08,292.58) --
	(151.40,292.81) --
	(151.72,293.04) --
	(152.04,293.27) --
	(152.36,293.50) --
	(152.68,293.73) --
	(153.00,293.96) --
	(153.32,294.19) --
	(153.64,294.42) --
	(153.96,294.65) --
	(154.28,294.88) --
	(154.60,295.11) --
	(154.92,295.34) --
	(155.24,295.57) --
	(155.56,295.80) --
	(155.88,296.03) --
	(156.20,296.26) --
	(156.52,296.49) --
	(156.84,296.72) --
	(157.16,296.96) --
	(157.48,297.19) --
	(157.80,297.42) --
	(158.12,297.65) --
	(158.44,297.88) --
	(158.76,298.11) --
	(159.08,298.34) --
	(159.40,298.57) --
	(159.72,298.80) --
	(160.04,299.03) --
	(160.36,299.26) --
	(160.68,299.49) --
	(161.00,299.72) --
	(161.32,299.95) --
	(161.64,300.18) --
	(161.96,300.41) --
	(162.28,300.64) --
	(162.60,300.87) --
	(162.92,301.10) --
	(163.24,301.33) --
	(163.56,301.56) --
	(163.88,301.79) --
	(164.20,302.02) --
	(164.52,302.25) --
	(164.83,302.48) --
	(165.15,302.71) --
	(165.47,302.94) --
	(165.79,303.17) --
	(166.11,303.40) --
	(166.43,303.63) --
	(166.75,303.86) --
	(167.07,304.09) --
	(167.39,304.33) --
	(167.71,304.56) --
	(168.03,304.79) --
	(168.35,305.02) --
	(168.67,305.25) --
	(168.99,305.48) --
	(169.31,305.71) --
	(169.63,305.94) --
	(169.95,306.17) --
	(170.27,306.40) --
	(170.59,306.63) --
	(170.91,306.86) --
	(171.23,307.09) --
	(171.55,307.32) --
	(171.87,307.55) --
	(172.19,307.78) --
	(172.51,308.01) --
	(172.83,308.24) --
	(173.15,308.47) --
	(173.47,308.70) --
	(173.79,308.93) --
	(174.11,309.16) --
	(174.43,309.39) --
	(174.75,309.62) --
	(175.07,309.85) --
	(175.39,310.08) --
	(175.71,310.31) --
	(176.03,310.54) --
	(176.35,310.77) --
	(176.67,311.00) --
	(176.99,311.23) --
	(177.31,311.46) --
	(177.63,311.69) --
	(177.95,311.93) --
	(178.27,312.16) --
	(178.59,312.39) --
	(178.91,312.62) --
	(179.23,312.85) --
	(179.55,313.08) --
	(179.87,313.31) --
	(180.19,313.54) --
	(180.51,313.77) --
	(180.83,314.00) --
	(181.15,314.23) --
	(181.47,314.46) --
	(181.79,314.69) --
	(182.11,314.92) --
	(182.43,315.15) --
	(182.75,315.38) --
	(183.07,315.61) --
	(183.39,315.84) --
	(183.71,316.07) --
	(184.03,316.30) --
	(184.35,316.53) --
	(184.67,316.76) --
	(184.99,316.99) --
	(185.31,317.22) --
	(185.63,317.45) --
	(185.95,317.68) --
	(186.27,317.91) --
	(186.59,318.14) --
	(186.91,318.37) --
	(187.23,318.60) --
	(187.55,318.83) --
	(187.87,319.06) --
	(188.19,319.30) --
	(188.51,319.53) --
	(188.83,319.76) --
	(189.15,319.99) --
	(189.47,320.22) --
	(189.78,320.45) --
	(190.10,320.68) --
	(190.42,320.91) --
	(190.74,321.14) --
	(191.06,321.37) --
	(191.38,321.60) --
	(191.70,321.83) --
	(192.02,322.06) --
	(192.34,322.29) --
	(192.66,322.52) --
	(192.98,322.75) --
	(193.30,322.98) --
	(193.62,323.21) --
	(193.94,323.44) --
	(194.26,323.67) --
	(194.58,323.90) --
	(194.90,324.13) --
	(195.22,324.17) --
	(195.54,324.21) --
	(195.86,324.25) --
	(196.18,324.29) --
	(196.50,324.32) --
	(196.82,324.36) --
	(197.14,324.40) --
	(197.46,324.44) --
	(197.78,324.48) --
	(198.10,324.52) --
	(198.42,324.55) --
	(198.74,324.59) --
	(199.06,324.63) --
	(199.38,324.67) --
	(199.70,324.71) --
	(200.02,324.75) --
	(200.34,324.78) --
	(200.66,324.82) --
	(200.98,324.86) --
	(201.30,324.90) --
	(201.62,324.94) --
	(201.94,324.98) --
	(202.26,325.01) --
	(202.58,325.05) --
	(202.90,325.09) --
	(203.22,325.13) --
	(203.54,325.17) --
	(203.86,325.21) --
	(204.18,325.24) --
	(204.50,325.28) --
	(204.82,325.32) --
	(205.14,325.36) --
	(205.46,325.40) --
	(205.78,325.44) --
	(206.10,325.47) --
	(206.42,325.51) --
	(206.74,325.55) --
	(207.06,325.59) --
	(207.38,325.63) --
	(207.70,325.67) --
	(208.02,325.71) --
	(208.34,325.74) --
	(208.66,325.78) --
	(208.98,325.82) --
	(209.30,325.86) --
	(209.62,325.90) --
	(209.94,325.94) --
	(210.26,325.97) --
	(210.58,326.01) --
	(210.90,326.05) --
	(211.22,326.09) --
	(211.54,326.13) --
	(211.86,326.17) --
	(212.18,326.20) --
	(212.50,326.24) --
	(212.82,326.28) --
	(213.14,326.32) --
	(213.46,326.36) --
	(213.78,326.40) --
	(214.10,326.43) --
	(214.42,326.47) --
	(214.74,326.51) --
	(215.05,326.55) --
	(215.37,326.59) --
	(215.69,326.63) --
	(216.01,326.66) --
	(216.33,326.70) --
	(216.65,326.74) --
	(216.97,326.78) --
	(217.29,326.82) --
	(217.61,326.86) --
	(217.93,326.90) --
	(218.25,326.93) --
	(218.57,326.97) --
	(218.89,327.01) --
	(219.21,327.05) --
	(219.53,327.09) --
	(219.85,327.13) --
	(220.17,327.16) --
	(220.49,327.20) --
	(220.81,327.24) --
	(221.13,327.28) --
	(221.45,327.32) --
	(221.77,327.36) --
	(222.09,327.39) --
	(222.41,327.43) --
	(222.73,327.47) --
	(223.05,327.51) --
	(223.37,327.55) --
	(223.69,327.59) --
	(224.01,327.62) --
	(224.33,327.66) --
	(224.65,327.70) --
	(224.97,327.74) --
	(225.29,327.78) --
	(225.61,327.82) --
	(225.93,327.85) --
	(226.25,327.89) --
	(226.57,327.93) --
	(226.89,327.97) --
	(227.21,327.82) --
	(227.53,327.66) --
	(227.85,327.51) --
	(228.17,327.36) --
	(228.49,327.20) --
	(228.81,327.05) --
	(229.13,326.90) --
	(229.45,326.74) --
	(229.77,326.59) --
	(230.09,326.43) --
	(230.41,326.28) --
	(230.73,326.13) --
	(231.05,325.97) --
	(231.37,325.82) --
	(231.69,325.67) --
	(232.01,325.51) --
	(232.33,325.36) --
	(232.65,325.21) --
	(232.97,325.05) --
	(233.29,324.90) --
	(233.61,324.75) --
	(233.93,324.59) --
	(234.25,324.44) --
	(234.57,324.29) --
	(234.89,324.13) --
	(235.21,323.98) --
	(235.53,323.82) --
	(235.85,323.67) --
	(236.17,323.52) --
	(236.49,323.36) --
	(236.81,323.21) --
	(237.13,323.06) --
	(237.45,322.90) --
	(237.77,322.75) --
	(238.09,322.60) --
	(238.41,322.44) --
	(238.73,322.29) --
	(239.05,322.14) --
	(239.37,321.98) --
	(239.69,321.83) --
	(240.01,321.67) --
	(240.32,321.52) --
	(240.64,321.37) --
	(240.96,321.21) --
	(241.28,321.06) --
	(241.60,320.91) --
	(241.92,320.75) --
	(242.24,320.60) --
	(242.56,320.45) --
	(242.88,320.29) --
	(243.20,320.14) --
	(243.52,319.99) --
	(243.84,319.83) --
	(244.16,319.68) --
	(244.48,319.53) --
	(244.80,319.37) --
	(245.12,319.22) --
	(245.44,319.06) --
	(245.76,318.91) --
	(246.08,318.76) --
	(246.40,318.60) --
	(246.72,318.45) --
	(247.04,318.30) --
	(247.36,318.14) --
	(247.68,317.99) --
	(248.00,317.84) --
	(248.32,317.68) --
	(248.64,317.53) --
	(248.96,317.38) --
	(249.28,317.22) --
	(249.60,317.07) --
	(249.92,316.92) --
	(250.24,316.76) --
	(250.56,316.61) --
	(250.88,316.45) --
	(251.20,316.30) --
	(251.52,316.15) --
	(251.84,315.99) --
	(252.16,315.84) --
	(252.48,315.69) --
	(252.80,315.53) --
	(253.12,315.38) --
	(253.44,315.23) --
	(253.76,315.07) --
	(254.08,314.92) --
	(254.40,314.77) --
	(254.72,314.61) --
	(255.04,314.46) --
	(255.36,314.31) --
	(255.68,314.15) --
	(256.00,314.00) --
	(256.32,313.84) --
	(256.64,313.69) --
	(256.96,313.54) --
	(257.28,313.38) --
	(257.60,313.23) --
	(257.92,313.08) --
	(258.24,312.92) --
	(258.56,312.77) --
	(258.88,312.62) --
	(259.20,312.46) --
	(259.52,312.31) --
	(259.84,312.16) --
	(260.16,312.00) --
	(260.48,311.85) --
	(260.80,311.69) --
	(261.12,311.54) --
	(261.44,311.39) --
	(261.76,311.23) --
	(262.08,311.08) --
	(262.40,310.93) --
	(262.72,310.77) --
	(263.04,310.62) --
	(263.36,310.47) --
	(263.68,310.31) --
	(264.00,310.16) --
	(264.32,310.01) --
	(264.64,309.85) --
	(264.96,309.70) --
	(265.27,309.55) --
	(265.59,309.39) --
	(265.91,309.24) --
	(266.23,309.08) --
	(266.55,308.93) --
	(266.87,308.78) --
	(267.19,308.62) --
	(267.51,308.47) --
	(267.83,308.32) --
	(268.15,308.16) --
	(268.47,308.01) --
	(268.79,307.86) --
	(269.11,307.70) --
	(269.43,307.55) --
	(269.75,307.40) --
	(270.07,307.24) --
	(270.39,307.09) --
	(270.71,306.94) --
	(271.03,306.78) --
	(271.35,306.63) --
	(271.67,306.47) --
	(271.99,306.32) --
	(272.31,306.17) --
	(272.63,306.01) --
	(272.95,305.86) --
	(273.27,305.71) --
	(273.59,305.55) --
	(273.91,305.40) --
	(274.23,305.25) --
	(274.55,305.09) --
	(274.87,304.94) --
	(275.19,304.79) --
	(275.51,304.63) --
	(275.83,304.48) --
	(276.15,304.33) --
	(276.47,304.17) --
	(276.79,304.02) --
	(277.11,303.86) --
	(277.43,303.71) --
	(277.75,303.56) --
	(278.07,303.40) --
	(278.39,303.25) --
	(278.71,303.10) --
	(279.03,302.94) --
	(279.35,302.79) --
	(279.67,302.64) --
	(279.99,302.48) --
	(280.31,302.33) --
	(280.63,302.18) --
	(280.95,302.02) --
	(281.27,301.87) --
	(281.59,301.71) --
	(281.91,301.56) --
	(282.23,301.41) --
	(282.55,301.25) --
	(282.87,301.10) --
	(283.19,300.95) --
	(283.51,300.79) --
	(283.83,300.64) --
	(284.15,300.49) --
	(284.47,300.33) --
	(284.79,300.18) --
	(285.11,300.03) --
	(285.43,299.87) --
	(285.75,299.72) --
	(286.07,299.57) --
	(286.39,299.41) --
	(286.71,299.26) --
	(287.03,299.10) --
	(287.35,298.95) --
	(287.67,298.80) --
	(287.99,298.64) --
	(288.31,298.49) --
	(288.63,298.34) --
	(288.95,298.18) --
	(289.27,298.03) --
	(289.59,297.88) --
	(289.91,297.72) --
	(290.23,297.57) --
	(290.54,297.42) --
	(290.86,297.26) --
	(291.18,296.92) --
	(291.50,296.57) --
	(291.82,296.23) --
	(292.14,295.88) --
	(292.46,295.53) --
	(292.78,295.19) --
	(293.10,294.84) --
	(293.42,294.50) --
	(293.74,294.15) --
	(294.06,293.81) --
	(294.38,293.46) --
	(294.70,293.12) --
	(295.02,292.77) --
	(295.34,292.43) --
	(295.66,292.08) --
	(295.98,291.73) --
	(296.30,291.39) --
	(296.62,291.04) --
	(296.94,290.70) --
	(297.26,290.35) --
	(297.58,290.01) --
	(297.90,289.66) --
	(298.22,289.32) --
	(298.54,288.97) --
	(298.86,288.63) --
	(299.18,288.28) --
	(299.50,287.93) --
	(299.82,287.59) --
	(300.14,287.24) --
	(300.46,286.90) --
	(300.78,286.55) --
	(301.10,286.21) --
	(301.42,285.86) --
	(301.74,285.52) --
	(302.06,285.17) --
	(302.38,284.83) --
	(302.70,284.48) --
	(303.02,284.13) --
	(303.34,283.79) --
	(303.66,283.44) --
	(303.98,283.10) --
	(304.30,282.75) --
	(304.62,282.41) --
	(304.94,282.06) --
	(305.26,281.72) --
	(305.58,281.37) --
	(305.90,281.03) --
	(306.22,280.68) --
	(306.54,280.33) --
	(306.86,279.99) --
	(307.18,279.64) --
	(307.50,279.30) --
	(307.82,278.95) --
	(308.14,278.61) --
	(308.46,278.26) --
	(308.78,277.92) --
	(309.10,277.57) --
	(309.42,277.23) --
	(309.74,276.88) --
	(310.06,276.53) --
	(310.38,276.19) --
	(310.70,275.84) --
	(311.02,275.50) --
	(311.34,275.15) --
	(311.66,274.81) --
	(311.98,274.46) --
	(312.30,274.12) --
	(312.62,273.77) --
	(312.94,273.43) --
	(313.26,273.08) --
	(313.58,272.73) --
	(313.90,272.39) --
	(314.22,272.04) --
	(314.54,271.70) --
	(314.86,271.35) --
	(315.18,271.01) --
	(315.49,270.66) --
	(315.81,270.32) --
	(316.13,269.97) --
	(316.45,269.63) --
	(316.77,269.28) --
	(317.09,268.93) --
	(317.41,268.59) --
	(317.73,268.24) --
	(318.05,267.90) --
	(318.37,267.55) --
	(318.69,267.21) --
	(319.01,266.86) --
	(319.33,266.52) --
	(319.65,266.17) --
	(319.97,265.83) --
	(320.29,265.48) --
	(320.61,265.13) --
	(320.93,264.79) --
	(321.25,264.44) --
	(321.57,264.10) --
	(321.89,263.75) --
	(322.21,263.41) --
	(322.53,263.06) --
	(322.85,262.72) --
	(323.17,262.37) --
	(323.49,262.03) --
	(323.81,261.68) --
	(324.13,261.33) --
	(324.45,260.99) --
	(324.77,260.64) --
	(325.09,260.30) --
	(325.41,259.95) --
	(325.73,259.61) --
	(326.05,259.26) --
	(326.37,258.92) --
	(326.69,258.57) --
	(327.01,258.22) --
	(327.33,257.88) --
	(327.65,257.53) --
	(327.97,257.19) --
	(328.29,256.84) --
	(328.61,256.50) --
	(328.93,256.15) --
	(329.25,255.81) --
	(329.57,255.46) --
	(329.89,255.12) --
	(330.21,254.77) --
	(330.53,254.42) --
	(330.85,254.08) --
	(331.17,253.73) --
	(331.49,253.39) --
	(331.81,253.04) --
	(332.13,252.70) --
	(332.45,252.35) --
	(332.77,252.01) --
	(333.09,251.66) --
	(333.41,251.32) --
	(333.73,250.97) --
	(334.05,250.62) --
	(334.37,250.28) --
	(334.69,249.93) --
	(335.01,249.59) --
	(335.33,249.24) --
	(335.65,248.90) --
	(335.97,248.55) --
	(336.29,248.21) --
	(336.61,247.86) --
	(336.93,247.52) --
	(337.25,247.17) --
	(337.57,246.82) --
	(337.89,246.48) --
	(338.21,246.13) --
	(338.53,245.79) --
	(338.85,245.44) --
	(339.17,245.10) --
	(339.49,244.75) --
	(339.81,244.41) --
	(340.13,244.06) --
	(340.45,243.72) --
	(340.76,243.37) --
	(341.08,243.02) --
	(341.40,242.68) --
	(341.72,242.33) --
	(342.04,241.99) --
	(342.36,241.64) --
	(342.68,241.30) --
	(343.00,240.95) --
	(343.32,240.61) --
	(343.64,240.26) --
	(343.96,239.92) --
	(344.28,239.57) --
	(344.60,239.22) --
	(344.92,238.88) --
	(345.24,238.53) --
	(345.56,238.19) --
	(345.88,237.84) --
	(346.20,237.50) --
	(346.52,237.15) --
	(346.84,236.81) --
	(347.16,236.46) --
	(347.48,236.12) --
	(347.80,235.77) --
	(348.12,235.42) --
	(348.44,235.08) --
	(348.76,234.73) --
	(349.08,234.39) --
	(349.40,234.04) --
	(349.72,233.70) --
	(350.04,233.35) --
	(350.36,233.01) --
	(350.68,232.66) --
	(351.00,232.32) --
	(351.32,231.97) --
	(351.64,231.62) --
	(351.96,231.28) --
	(352.28,230.93) --
	(352.60,230.59) --
	(352.92,230.24) --
	(353.24,229.90) --
	(353.56,229.55) --
	(353.88,229.21) --
	(354.20,228.86) --
	(354.52,228.52) --
	(354.84,228.17) --
	(355.16,227.82) --
	(355.48,227.48) --
	(355.80,227.13) --
	(356.12,226.79) --
	(356.44,226.44) --
	(356.76,226.10) --
	(357.08,225.75) --
	(357.40,225.41) --
	(357.72,225.06) --
	(358.04,224.72) --
	(358.36,224.37) --
	(358.68,224.02) --
	(359.00,223.68) --
	(359.32,223.33) --
	(359.64,222.99) --
	(359.96,222.64) --
	(360.28,222.30) --
	(360.60,221.95) --
	(360.92,221.61) --
	(361.24,221.26) --
	(361.56,220.92) --
	(361.88,220.57) --
	(362.20,220.22) --
	(362.52,219.88) --
	(362.84,219.53) --
	(363.16,219.19) --
	(363.48,218.84) --
	(363.80,218.50) --
	(364.12,218.15) --
	(364.44,217.81) --
	(364.76,217.46) --
	(365.08,217.11) --
	(365.40,216.77) --
	(365.71,216.42) --
	(366.03,216.08) --
	(366.35,215.73) --
	(366.67,215.39) --
	(366.99,215.04) --
	(367.31,214.70) --
	(367.63,214.35) --
	(367.95,214.01) --
	(368.27,213.66) --
	(368.59,213.31) --
	(368.91,212.97) --
	(369.23,212.62) --
	(369.55,212.28) --
	(369.87,211.93) --
	(370.19,211.59) --
	(370.51,211.24) --
	(370.83,210.90) --
	(371.15,210.55) --
	(371.47,210.21) --
	(371.79,209.86) --
	(372.11,209.51) --
	(372.43,209.17) --
	(372.75,208.82) --
	(373.07,208.48) --
	(373.39,208.13) --
	(373.71,207.79) --
	(374.03,207.44) --
	(374.35,207.10) --
	(374.67,206.75) --
	(374.99,206.41) --
	(375.31,206.06) --
	(375.63,205.71) --
	(375.95,205.37) --
	(376.27,205.02) --
	(376.59,204.68) --
	(376.91,204.33) --
	(377.23,203.99) --
	(377.55,203.64) --
	(377.87,203.30) --
	(378.19,202.95) --
	(378.51,202.61) --
	(378.83,202.26) --
	(379.15,201.91) --
	(379.47,201.57) --
	(379.79,201.22) --
	(380.11,200.88) --
	(380.43,200.53) --
	(380.75,200.19) --
	(381.07,199.84) --
	(381.39,199.50) --
	(381.71,199.15) --
	(382.03,198.81) --
	(382.35,198.46) --
	(382.67,198.11) --
	(382.99,197.77) --
	(383.31,197.42) --
	(383.63,197.08) --
	(383.95,196.73) --
	(384.27,196.39) --
	(384.59,196.04) --
	(384.91,195.70) --
	(385.23,195.35) --
	(385.55,195.01) --
	(385.87,194.66) --
	(386.19,194.31) --
	(386.51,193.97) --
	(386.83,193.62) --
	(387.15,193.09) --
	(387.47,192.55) --
	(387.79,192.01) --
	(388.11,191.47) --
	(388.43,190.94) --
	(388.75,190.40) --
	(389.07,189.86) --
	(389.39,189.32) --
	(389.71,188.79) --
	(390.03,188.25) --
	(390.35,187.71) --
	(390.67,187.17) --
	(390.98,186.64) --
	(391.30,186.10) --
	(391.62,185.56) --
	(391.94,185.03) --
	(392.26,184.49) --
	(392.58,183.95) --
	(392.90,183.41) --
	(393.22,182.88) --
	(393.54,182.34) --
	(393.86,181.80) --
	(394.18,181.26) --
	(394.50,180.73) --
	(394.82,180.19) --
	(395.14,179.65) --
	(395.46,179.11) --
	(395.78,178.58) --
	(396.10,178.04) --
	(396.42,177.50) --
	(396.74,176.96) --
	(397.06,176.43) --
	(397.38,175.89) --
	(397.70,175.35) --
	(398.02,174.81) --
	(398.34,174.28) --
	(398.66,173.74) --
	(398.98,173.20) --
	(399.30,172.67) --
	(399.62,172.13) --
	(399.94,171.59) --
	(400.26,171.05) --
	(400.58,170.52) --
	(400.90,169.98) --
	(401.22,169.44) --
	(401.54,168.90) --
	(401.86,168.37) --
	(402.18,167.83) --
	(402.50,167.29) --
	(402.82,166.75) --
	(403.14,166.22) --
	(403.46,165.68) --
	(403.78,165.14) --
	(404.10,164.60) --
	(404.42,164.07) --
	(404.74,163.53) --
	(405.06,162.99) --
	(405.38,162.46) --
	(405.70,161.92) --
	(406.02,161.38) --
	(406.34,160.84) --
	(406.66,160.31) --
	(406.98,159.77) --
	(407.30,159.23) --
	(407.62,158.69) --
	(407.94,158.16) --
	(408.26,157.62) --
	(408.58,157.08) --
	(408.90,156.54) --
	(409.22,156.01) --
	(409.54,155.47) --
	(409.86,154.93) --
	(410.18,154.39) --
	(410.50,153.86) --
	(410.82,153.32) --
	(411.14,152.78) --
	(411.46,152.24) --
	(411.78,151.71) --
	(412.10,151.17) --
	(412.42,150.63) --
	(412.74,150.10) --
	(413.06,149.56) --
	(413.38,149.02) --
	(413.70,148.48) --
	(414.02,147.95) --
	(414.34,147.41) --
	(414.66,146.87) --
	(414.98,146.33) --
	(415.30,145.80) --
	(415.62,145.26) --
	(415.93,144.72) --
	(416.25,144.18) --
	(416.57,143.65) --
	(416.89,143.11) --
	(417.21,142.57) --
	(417.53,142.03) --
	(417.85,141.50) --
	(418.17,140.96) --
	(418.49,140.42) --
	(418.81,139.88) --
	(419.13,139.35) --
	(419.45,138.81) --
	(419.77,138.27) --
	(420.09,137.74) --
	(420.41,137.20) --
	(420.73,136.66) --
	(421.05,136.12) --
	(421.37,135.59) --
	(421.69,135.05) --
	(422.01,134.51) --
	(422.33,133.97) --
	(422.65,133.44) --
	(422.97,132.90) --
	(423.29,132.36) --
	(423.61,131.82) --
	(423.93,131.29) --
	(424.25,130.75) --
	(424.57,130.21) --
	(424.89,129.67) --
	(425.21,129.14) --
	(425.53,128.60) --
	(425.85,128.06) --
	(426.17,127.52) --
	(426.49,126.99) --
	(426.81,126.45) --
	(427.13,125.91) --
	(427.45,125.38) --
	(427.77,124.84) --
	(428.09,124.30) --
	(428.41,123.76) --
	(428.73,123.23) --
	(429.05,122.69) --
	(429.37,122.15) --
	(429.69,121.61) --
	(430.01,121.08) --
	(430.33,120.54) --
	(430.65,120.00) --
	(430.97,119.46) --
	(431.29,118.93) --
	(431.61,118.39) --
	(431.93,117.85) --
	(432.25,117.31) --
	(432.57,116.78) --
	(432.89,116.24) --
	(433.21,115.70) --
	(433.53,115.17) --
	(433.85,114.63) --
	(434.17,114.09) --
	(434.49,113.55) --
	(434.81,113.02) --
	(435.13,112.48) --
	(435.45,111.94) --
	(435.77,111.40) --
	(436.09,110.87) --
	(436.41,110.33) --
	(436.73,109.79) --
	(437.05,109.25) --
	(437.37,108.72) --
	(437.69,108.18) --
	(438.01,107.64) --
	(438.33,107.10) --
	(438.65,106.57) --
	(438.97,106.03) --
	(439.29,105.49) --
	(439.61,104.95) --
	(439.93,104.42) --
	(440.25,103.88) --
	(440.57,103.34) --
	(440.89,102.81) --
	(441.20,102.27) --
	(441.52,101.73) --
	(441.84,101.19) --
	(442.16,100.66) --
	(442.48,100.12) --
	(442.80, 99.58) --
	(443.12, 99.04) --
	(443.44, 98.51) --
	(443.76, 97.97) --
	(444.08, 97.43) --
	(444.40, 96.89) --
	(444.72, 96.36) --
	(445.04, 95.82) --
	(445.36, 95.28) --
	(445.68, 94.74) --
	(446.00, 94.21) --
	(446.32, 93.67) --
	(446.64, 93.13) --
	(446.96, 92.59) --
	(447.28, 92.06) --
	(447.60, 91.52) --
	(447.92, 90.98) --
	(448.24, 90.45) --
	(448.56, 89.91) --
	(448.88, 89.37) --
	(449.20, 88.83) --
	(449.52, 88.30) --
	(449.84, 87.76) --
	(450.16, 87.22) --
	(450.48, 86.68) --
	(450.80, 86.15) --
	(451.12, 85.61) --
	(451.44, 85.07) --
	(451.76, 84.53) --
	(452.08, 84.00) --
	(452.40, 83.46) --
	(452.72, 82.92) --
	(453.04, 82.38) --
	(453.36, 81.85) --
	(453.68, 81.31) --
	(454.00, 80.77) --
	(454.32, 80.24) --
	(454.64, 79.70) --
	(454.96, 79.16) --
	(455.28, 78.62) --
	(455.60, 78.09) --
	(455.92, 77.55) --
	(456.24, 77.01) --
	(456.56, 76.47) --
	(456.88, 75.94) --
	(457.20, 75.40) --
	(457.52, 74.86) --
	(457.84, 74.32) --
	(458.16, 73.79) --
	(458.48, 73.25) --
	(458.80, 72.71) --
	(459.12, 72.17) --
	(459.44, 71.64) --
	(459.76, 71.10) --
	(460.08, 70.56) --
	(460.40, 70.02) --
	(460.72, 69.49) --
	(461.04, 68.95) --
	(461.36, 68.41) --
	(461.68, 67.88) --
	(462.00, 67.34) --
	(462.32, 66.80) --
	(462.64, 66.26) --
	(462.96, 65.73) --
	(463.28, 65.19) --
	(463.60, 64.65) --
	(463.92, 64.11) --
	(464.24, 63.58) --
	(464.56, 63.04) --
	(464.88, 62.50) --
	(465.20, 61.96) --
	(465.52, 61.43) --
	(465.84, 60.89) --
	(466.15, 60.35) --
	(466.47, 59.81) --
	(466.79, 59.28) --
	(467.11, 58.74) --
	(467.43, 58.20) --
	(467.75, 57.66) --
	(468.07, 57.13) --
	(468.39, 56.59) --
	(468.71, 56.05) --
	(469.03, 55.52) --
	(469.35, 54.98) --
	(469.67, 54.44) --
	(469.99, 53.90) --
	(470.31, 53.37) --
	(470.63, 52.83) --
	(470.95, 52.29) --
	(471.27, 51.75) --
	(471.59, 51.22) --
	(471.91, 50.68) --
	(472.23, 50.14) --
	(472.55, 49.60) --
	(472.87, 49.07) --
	(473.19, 48.53) --
	(473.51, 47.99) --
	(473.83, 47.45) --
	(474.15, 46.92) --
	(474.47, 46.38) --
	(474.79, 45.84) --
	(475.11, 45.30) --
	(475.43, 44.77) --
	(475.75, 44.23) --
	(476.07, 43.69) --
	(476.39, 43.16) --
	(476.71, 42.62) --
	(477.03, 42.08) --
	(477.35, 41.54) --
	(477.67, 41.01) --
	(477.99, 40.47) --
	(478.31, 39.93) --
	(478.63, 39.39) --
	(478.95, 38.86) --
	(479.27, 38.32) --
	(479.59, 37.78) --
	(479.91, 37.24) --
	(480.23, 36.71) --
	(480.55, 36.17) --
	(480.87, 35.63) --
	(481.19, 35.09) --
	(481.51, 34.56) --
	(481.83, 34.02) --
	(482.15, 33.48) --
	(482.47, 32.95) --
	(482.79, 32.41) --
	(483.11, 31.87) --
	(483.43, 31.33) --
	(483.75, 30.80) --
	(484.07, 30.26) --
	(484.39, 29.72) --
	(484.71, 29.18) --
	(485.03, 28.65) --
	(485.35, 28.11) --
	(485.67, 27.57) --
	(485.99, 27.03) --
	(486.31, 26.50) --
	(486.63, 25.96) --
	(486.95, 25.42) --
	(487.27, 24.88) --
	(487.59, 24.35) --
	(487.91, 23.81) --
	(488.23, 23.27) --
	(488.55, 22.73) --
	(488.87, 22.20) --
	(489.19, 21.66) --
	(489.51, 21.12) --
	(489.83, 20.59) --
	(490.15, 20.05) --
	(490.47, 19.51) --
	(490.79, 18.97) --
	(491.11, 18.44) --
	(491.42, 17.90) --
	(491.74, 17.36) --
	(492.06, 16.82) --
	(492.38, 16.29) --
	(492.70, 15.75) --
	(493.02, 15.21) --
	(493.34, 14.67) --
	(493.66, 14.14) --
	(493.98, 13.60) --
	(494.30, 13.06) --
	(494.62, 12.52) --
	(494.94, 11.99) --
	(495.26, 11.45) --
	(495.58, 10.91) --
	(495.90, 10.37) --
	(496.22,  9.84) --
	(496.54,  9.30) --
	(496.86,  8.76) --
	(497.18,  8.23) --
	(497.50,  7.69) --
	(497.82,  7.15) --
	(498.14,  6.61) --
	(498.46,  6.08) --
	(498.78,  5.54) --
	(499.10,  5.00) --
	(499.42,  4.46) --
	(499.74,  3.93) --
	(500.06,  3.39) --
	(500.38,  2.85) --
	(500.70,  2.31) --
	(501.02,  1.78) --
	(501.34,  1.24) --
	(501.66,  0.70) --
	(501.98,  0.16) --
	(502.30, -0.37) --
	(502.62, -0.91) --
	(502.94, -1.45) --
	(503.26, -1.99) --
	(503.58, -2.52) --
	(503.90, -3.06) --
	(504.22, -3.60) --
	(504.54, -4.13) --
	(504.86, -4.67) --
	(505.18, -5.21) --
	(505.50, -5.75) --
	(505.82, -6.28) --
	(506.14, -6.82) --
	(506.46, -7.36) --
	(506.78, -7.90) --
	(507.10, -8.43) --
	(507.42, -8.97) --
	(507.74, -9.51) --
	(508.06,-10.05) --
	(508.38,-10.58) --
	(508.70,-11.12) --
	(509.02,-11.66) --
	(509.34,-12.20) --
	(509.66,-12.73) --
	(509.98,-13.27) --
	(510.30,-13.81) --
	(510.62,-14.34) --
	(510.94,-14.88) --
	(511.26,-15.42) --
	(511.58,-15.96) --
	(511.90,-16.49) --
	(512.22,-17.03) --
	(512.54,-17.57) --
	(512.86,-18.11) --
	(513.18,-18.64) --
	(513.50,-19.18) --
	(513.82,-19.72) --
	(514.14,-20.26) --
	(514.46,-20.79) --
	(514.78,-21.33) --
	(515.10,-21.87) --
	(515.42,-22.41) --
	(515.74,-22.94) --
	(516.06,-23.48) --
	(516.38,-24.02) --
	(516.69,-24.56) --
	(517.01,-25.09) --
	(517.33,-25.63) --
	(517.65,-26.17) --
	(517.97,-26.70) --
	(518.29,-27.24) --
	(518.61,-27.78) --
	(518.93,-28.32) --
	(519.25,-28.85) --
	(519.57,-29.39) --
	(519.89,-29.93) --
	(520.21,-30.47) --
	(520.53,-31.00) --
	(520.85,-31.54) --
	(521.17,-32.08) --
	(521.49,-32.62) --
	(521.81,-33.15) --
	(522.13,-33.69) --
	(522.45,-34.23) --
	(522.77,-34.77) --
	(523.09,-35.30) --
	(523.41,-35.84) --
	(523.73,-36.38) --
	(524.05,-36.92) --
	(524.37,-37.45) --
	(524.69,-37.99) --
	(525.01,-38.53) --
	(525.33,-39.06) --
	(525.65,-39.60) --
	(525.97,-40.14) --
	(526.29,-40.68) --
	(526.61,-41.21) --
	(526.93,-41.75) --
	(527.25,-42.29) --
	(527.57,-42.83) --
	(527.89,-43.36) --
	(528.21,-43.90) --
	(528.53,-44.44) --
	(528.85,-44.98) --
	(529.17,-45.51) --
	(529.49,-46.05) --
	(529.81,-46.59) --
	(530.13,-47.13) --
	(530.45,-47.66) --
	(530.77,-48.20) --
	(531.09,-48.74) --
	(531.41,-49.28) --
	(531.73,-49.81) --
	(532.05,-50.35) --
	(532.37,-50.89) --
	(532.69,-51.42) --
	(533.01,-51.96) --
	(533.33,-52.50) --
	(533.65,-53.04) --
	(533.97,-53.57) --
	(534.29,-54.11) --
	(534.61,-54.65) --
	(534.93,-55.19) --
	(535.25,-55.72) --
	(535.57,-56.26) --
	(535.89,-56.80) --
	(536.21,-57.34) --
	(536.53,-57.87) --
	(536.85,-58.41) --
	(537.17,-58.95) --
	(537.49,-59.49) --
	(537.81,-60.02) --
	(538.13,-60.56) --
	(538.45,-61.10) --
	(538.77,-61.63) --
	(539.09,-62.17) --
	(539.41,-62.71) --
	(539.73,-63.25) --
	(540.05,-63.78) --
	(540.37,-64.32) --
	(540.69,-64.86) --
	(541.01,-65.40) --
	(541.33,-65.93) --
	(541.64,-66.47) --
	(541.96,-67.01) --
	(542.28,-67.55) --
	(542.60,-68.08) --
	(542.92,-68.62) --
	(543.24,-69.16) --
	(543.56,-69.70) --
	(543.88,-70.23) --
	(544.20,-70.77) --
	(544.52,-71.31) --
	(544.84,-71.85) --
	(545.16,-72.38) --
	(545.48,-72.92) --
	(545.80,-73.46) --
	(546.12,-73.99) --
	(546.44,-74.53) --
	(546.76,-75.07) --
	(547.08,-75.61) --
	(547.40,-76.14) --
	(547.72,-76.68) --
	(548.04,-77.22) --
	(548.36,-77.76) --
	(548.68,-78.29) --
	(549.00,-78.83) --
	(549.32,-79.37) --
	(549.64,-79.91) --
	(549.96,-80.44) --
	(550.28,-80.98) --
	(550.60,-81.52) --
	(550.92,-82.06) --
	(551.24,-82.59) --
	(551.56,-83.13) --
	(551.88,-83.67) --
	(552.20,-84.21) --
	(552.52,-84.74) --
	(552.84,-85.28) --
	(553.16,-85.82) --
	(553.48,-86.35) --
	(553.80,-86.89) --
	(554.12,-87.43) --
	(554.44,-87.97) --
	(554.76,-88.50) --
	(555.08,-89.04) --
	(555.40,-89.58) --
	(555.72,-90.12) --
	(556.04,-90.65) --
	(556.36,-91.19) --
	(556.68,-91.73) --
	(557.00,-92.27) --
	(557.32,-92.80) --
	(557.64,-93.34) --
	(557.96,-93.88) --
	(558.28,-94.42) --
	(558.60,-94.95) --
	(558.92,-95.49) --
	(559.24,-96.03) --
	(559.56,-96.57) --
	(559.88,-97.10) --
	(560.20,-97.64) --
	(560.52,-98.18) --
	(560.84,-98.71) --
	(561.16,-99.25) --
	(561.48,-99.79) --
	(561.80,-100.33) --
	(562.12,-100.86) --
	(562.44,-101.40) --
	(562.76,-101.94) --
	(563.08,-102.48) --
	(563.40,-103.01) --
	(563.72,-103.55) --
	(564.04,-104.09) --
	(564.36,-104.63) --
	(564.68,-105.16) --
	(565.00,-105.70) --
	(565.32,-106.24) --
	(565.64,-106.78) --
	(565.96,-107.31) --
	(566.28,-107.85) --
	(566.60,-108.39) --
	(566.91,-108.92) --
	(567.23,-109.46) --
	(567.55,-110.00) --
	(567.87,-110.54) --
	(568.19,-111.07) --
	(568.51,-111.61) --
	(568.83,-112.15) --
	(569.15,-112.69) --
	(569.47,-113.22) --
	(569.79,-113.76) --
	(570.11,-114.30) --
	(570.43,-114.84) --
	(570.75,-115.37) --
	(571.07,-115.91) --
	(571.39,-116.45) --
	(571.71,-116.99) --
	(572.03,-117.52) --
	(572.35,-118.06) --
	(572.67,-118.60) --
	(572.99,-119.14) --
	(573.31,-119.67) --
	(573.63,-120.21) --
	(573.95,-120.75) --
	(574.27,-121.28) --
	(574.59,-121.82) --
	(574.91,-122.36) --
	(575.23,-122.90) --
	(575.55,-123.43) --
	(575.87,-123.97) --
	(576.19,-124.51) --
	(576.51,-125.05) --
	(576.83,-125.58) --
	(577.15,-126.12) --
	(577.47,-126.66) --
	(577.79,-127.20) --
	(578.11,-127.73) --
	(578.43,-128.27) --
	(578.75,-128.81) --
	(579.07,-129.35) --
	(579.39,-129.88) --
	(579.71,-130.42) --
	(580.03,-130.96) --
	(580.35,-131.50) --
	(580.67,-132.03) --
	(580.99,-132.57) --
	(581.31,-133.11) --
	(581.63,-133.64) --
	(581.95,-134.18) --
	(582.27,-134.72) --
	(582.59,-135.26) --
	(582.91,-135.79) --
	(583.23,-136.33) --
	(583.55,-136.87) --
	(583.87,-137.41) --
	(584.19,-137.94) --
	(584.51,-138.48) --
	(584.83,-139.02) --
	(585.15,-139.56) --
	(585.47,-140.09) --
	(585.79,-140.63) --
	(586.11,-141.17) --
	(586.43,-141.71) --
	(586.75,-142.24) --
	(587.07,-142.78) --
	(587.39,-143.32) --
	(587.71,-143.86) --
	(588.03,-144.39) --
	(588.35,-144.93) --
	(588.67,-145.47) --
	(588.99,-146.00) --
	(589.31,-146.54) --
	(589.63,-147.08) --
	(589.95,-147.62) --
	(590.27,-148.15) --
	(590.59,-148.69) --
	(590.91,-149.23) --
	(591.23,-149.77) --
	(591.55,-150.30) --
	(591.86,-150.84) --
	(592.18,-151.38) --
	(592.50,-151.92) --
	(592.82,-152.45) --
	(593.14,-152.99) --
	(593.46,-153.53) --
	(593.78,-154.07) --
	(594.10,-154.60) --
	(594.42,-155.14) --
	(594.74,-155.68) --
	(595.06,-156.21) --
	(595.38,-156.75) --
	(595.70,-157.29) --
	(596.02,-157.83) --
	(596.34,-158.36) --
	(596.66,-158.90) --
	(596.98,-159.44) --
	(597.30,-159.98) --
	(597.62,-160.51) --
	(597.94,-161.05) --
	(598.26,-161.59) --
	(598.58,-162.13) --
	(598.90,-162.66) --
	(599.22,-163.20) --
	(599.54,-163.74) --
	(599.86,-164.28) --
	(600.18,-164.81) --
	(600.50,-165.35) --
	(600.82,-165.89) --
	(601.14,-166.43) --
	(601.46,-166.96) --
	(601.78,-167.50) --
	(602.10,-168.04) --
	(602.42,-168.57) --
	(602.74,-169.11) --
	(603.06,-169.65) --
	(603.38,-170.19) --
	(603.70,-170.72) --
	(604.02,-171.26) --
	(604.34,-171.80) --
	(604.66,-172.34) --
	(604.98,-172.87) --
	(605.30,-173.41) --
	(605.62,-173.95) --
	(605.94,-174.49) --
	(606.26,-175.02) --
	(606.58,-175.56) --
	(606.90,-176.10) --
	(607.22,-176.64) --
	(607.54,-177.17) --
	(607.86,-177.71) --
	(608.18,-178.25) --
	(608.50,-178.79) --
	(608.82,-179.32) --
	(609.14,-179.86) --
	(609.46,-180.40) --
	(609.78,-180.93) --
	(610.10,-181.47) --
	(610.42,-182.01) --
	(610.74,-182.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 66.95) -- ( 51.60,450.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 66.95) -- ( 45.60, 66.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,143.72) -- ( 45.60,143.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,220.49) -- ( 45.60,220.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,297.26) -- ( 45.60,297.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,374.03) -- ( 45.60,374.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,450.80) -- ( 45.60,450.80);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60, 62.48) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,139.25) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,216.02) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,292.79) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,369.55) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,446.32) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 51.60) --
	(466.15, 51.60) --
	(466.15,466.15) --
	( 51.60,466.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (258.88,  6.00) {$b_0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,258.88) {$f(b_0)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 51.60) -- (466.16, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 51.60) -- ( 66.95, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 51.60) -- ( 98.94, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.93, 51.60) -- (130.93, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 51.60) -- (162.92, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.90, 51.60) -- (194.90, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89, 51.60) -- (226.89, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.88, 51.60) -- (258.88, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.86, 51.60) -- (290.86, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.85, 51.60) -- (322.85, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.84, 51.60) -- (354.84, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.83, 51.60) -- (386.83, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.81, 51.60) -- (418.81, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.80, 51.60) -- (450.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 66.95, 30.00) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 98.94, 30.00) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (130.93, 30.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (162.92, 30.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (194.90, 30.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (226.89, 30.00) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (258.88, 30.00) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (290.86, 30.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (322.85, 30.00) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (354.84, 30.00) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (386.83, 30.00) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (418.81, 30.00) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (450.80, 30.00) {10};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 51.60) rectangle (466.15,466.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.95, 51.60) -- ( 66.95,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.93, 51.60) -- (130.93,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.90, 51.60) -- (194.90,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.88, 51.60) -- (258.88,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.85, 51.60) -- (322.85,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (386.83, 51.60) -- (386.83,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (450.80, 51.60) -- (450.80,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60, 66.95) -- (466.15, 66.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,143.72) -- (466.15,143.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,220.49) -- (466.15,220.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,297.26) -- (466.15,297.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,374.03) -- (466.15,374.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,450.80) -- (466.15,450.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.89, 51.60) -- (226.89,466.15);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-29.01,-393.66) --
	(-28.69,-391.17) --
	(-28.37,-388.68) --
	(-28.05,-386.20) --
	(-27.73,-383.71) --
	(-27.41,-381.24) --
	(-27.09,-378.76) --
	(-26.77,-376.29) --
	(-26.45,-373.83) --
	(-26.13,-371.36) --
	(-25.81,-368.90) --
	(-25.49,-366.45) --
	(-25.17,-364.00) --
	(-24.85,-361.55) --
	(-24.53,-359.11) --
	(-24.21,-356.67) --
	(-23.89,-354.23) --
	(-23.57,-351.80) --
	(-23.25,-349.37) --
	(-22.93,-346.95) --
	(-22.61,-344.53) --
	(-22.29,-342.11) --
	(-21.97,-339.70) --
	(-21.65,-337.29) --
	(-21.33,-334.89) --
	(-21.01,-332.49) --
	(-20.69,-330.09) --
	(-20.37,-327.70) --
	(-20.05,-325.31) --
	(-19.73,-322.92) --
	(-19.41,-320.54) --
	(-19.09,-318.16) --
	(-18.77,-315.79) --
	(-18.45,-313.42) --
	(-18.13,-311.05) --
	(-17.81,-308.69) --
	(-17.49,-306.33) --
	(-17.17,-303.97) --
	(-16.85,-301.62) --
	(-16.53,-299.28) --
	(-16.21,-296.93) --
	(-15.89,-294.59) --
	(-15.57,-292.26) --
	(-15.25,-289.93) --
	(-14.93,-287.60) --
	(-14.61,-285.27) --
	(-14.29,-282.95) --
	(-13.97,-280.64) --
	(-13.65,-278.32) --
	(-13.33,-276.02) --
	(-13.01,-273.71) --
	(-12.69,-271.41) --
	(-12.37,-269.11) --
	(-12.05,-266.82) --
	(-11.73,-264.53) --
	(-11.41,-262.24) --
	(-11.10,-259.96) --
	(-10.78,-257.68) --
	(-10.46,-255.41) --
	(-10.14,-253.14) --
	( -9.82,-250.87) --
	( -9.50,-248.61) --
	( -9.18,-246.35) --
	( -8.86,-244.09) --
	( -8.54,-241.84) --
	( -8.22,-239.60) --
	( -7.90,-237.35) --
	( -7.58,-235.11) --
	( -7.26,-232.88) --
	( -6.94,-230.64) --
	( -6.62,-228.42) --
	( -6.30,-226.19) --
	( -5.98,-223.97) --
	( -5.66,-221.75) --
	( -5.34,-219.54) --
	( -5.02,-217.33) --
	( -4.70,-215.13) --
	( -4.38,-212.93) --
	( -4.06,-210.73) --
	( -3.74,-208.54) --
	( -3.42,-206.35) --
	( -3.10,-204.16) --
	( -2.78,-201.98) --
	( -2.46,-199.80) --
	( -2.14,-197.62) --
	( -1.82,-195.45) --
	( -1.50,-193.29) --
	( -1.18,-191.12) --
	( -0.86,-188.96) --
	( -0.54,-186.81) --
	( -0.22,-184.66) --
	(  0.10,-182.51) --
	(  0.42,-180.37) --
	(  0.74,-178.23) --
	(  1.06,-176.09) --
	(  1.38,-173.96) --
	(  1.70,-171.83) --
	(  2.02,-169.71) --
	(  2.34,-167.58) --
	(  2.66,-165.47) --
	(  2.98,-163.35) --
	(  3.30,-161.25) --
	(  3.62,-159.14) --
	(  3.94,-157.04) --
	(  4.26,-154.94) --
	(  4.58,-152.85) --
	(  4.90,-150.76) --
	(  5.22,-148.67) --
	(  5.54,-146.59) --
	(  5.86,-144.51) --
	(  6.18,-142.43) --
	(  6.50,-140.36) --
	(  6.82,-138.30) --
	(  7.14,-136.23) --
	(  7.46,-134.17) --
	(  7.78,-132.12) --
	(  8.10,-130.07) --
	(  8.42,-128.02) --
	(  8.74,-125.98) --
	(  9.06,-123.94) --
	(  9.38,-121.90) --
	(  9.70,-119.87) --
	( 10.02,-117.84) --
	( 10.34,-115.81) --
	( 10.66,-113.79) --
	( 10.98,-111.77) --
	( 11.30,-109.76) --
	( 11.62,-107.75) --
	( 11.94,-105.75) --
	( 12.26,-103.74) --
	( 12.58,-101.75) --
	( 12.90,-99.75) --
	( 13.22,-97.76) --
	( 13.54,-95.78) --
	( 13.86,-93.79) --
	( 14.17,-91.81) --
	( 14.49,-89.84) --
	( 14.81,-87.87) --
	( 15.13,-85.90) --
	( 15.45,-83.94) --
	( 15.77,-81.98) --
	( 16.09,-80.02) --
	( 16.41,-78.07) --
	( 16.73,-76.12) --
	( 17.05,-74.18) --
	( 17.37,-72.24) --
	( 17.69,-70.30) --
	( 18.01,-68.37) --
	( 18.33,-66.44) --
	( 18.65,-64.52) --
	( 18.97,-62.59) --
	( 19.29,-60.68) --
	( 19.61,-58.76) --
	( 19.93,-56.85) --
	( 20.25,-54.95) --
	( 20.57,-53.05) --
	( 20.89,-51.15) --
	( 21.21,-49.25) --
	( 21.53,-47.36) --
	( 21.85,-45.48) --
	( 22.17,-43.59) --
	( 22.49,-41.72) --
	( 22.81,-39.84) --
	( 23.13,-37.97) --
	( 23.45,-36.10) --
	( 23.77,-34.24) --
	( 24.09,-32.38) --
	( 24.41,-30.52) --
	( 24.73,-28.67) --
	( 25.05,-26.82) --
	( 25.37,-24.98) --
	( 25.69,-23.14) --
	( 26.01,-21.30) --
	( 26.33,-19.47) --
	( 26.65,-17.64) --
	( 26.97,-15.81) --
	( 27.29,-13.99) --
	( 27.61,-12.17) --
	( 27.93,-10.36) --
	( 28.25, -8.55) --
	( 28.57, -6.74) --
	( 28.89, -4.94) --
	( 29.21, -3.14) --
	( 29.53, -1.35) --
	( 29.85,  0.44) --
	( 30.17,  2.23) --
	( 30.49,  4.01) --
	( 30.81,  5.79) --
	( 31.13,  7.57) --
	( 31.45,  9.34) --
	( 31.77, 11.10) --
	( 32.09, 12.87) --
	( 32.41, 14.63) --
	( 32.73, 16.38) --
	( 33.05, 18.14) --
	( 33.37, 19.88) --
	( 33.69, 21.63) --
	( 34.01, 23.37) --
	( 34.33, 25.11) --
	( 34.65, 26.84) --
	( 34.97, 28.57) --
	( 35.29, 30.29) --
	( 35.61, 32.02) --
	( 35.93, 33.73) --
	( 36.25, 35.45) --
	( 36.57, 37.16) --
	( 36.89, 38.86) --
	( 37.21, 40.57) --
	( 37.53, 42.26) --
	( 37.85, 43.96) --
	( 38.17, 45.65) --
	( 38.49, 47.34) --
	( 38.81, 49.02) --
	( 39.12, 50.70) --
	( 39.44, 52.38) --
	( 39.76, 54.05) --
	( 40.08, 55.71) --
	( 40.40, 57.38) --
	( 40.72, 59.04) --
	( 41.04, 60.70) --
	( 41.36, 62.35) --
	( 41.68, 64.00) --
	( 42.00, 65.64) --
	( 42.32, 67.28) --
	( 42.64, 68.92) --
	( 42.96, 70.55) --
	( 43.28, 72.18) --
	( 43.60, 73.81) --
	( 43.92, 75.43) --
	( 44.24, 77.05) --
	( 44.56, 78.66) --
	( 44.88, 80.27) --
	( 45.20, 81.88) --
	( 45.52, 83.48) --
	( 45.84, 85.08) --
	( 46.16, 86.67) --
	( 46.48, 88.27) --
	( 46.80, 89.85) --
	( 47.12, 91.44) --
	( 47.44, 93.02) --
	( 47.76, 94.59) --
	( 48.08, 96.16) --
	( 48.40, 97.73) --
	( 48.72, 99.29) --
	( 49.04,100.86) --
	( 49.36,102.41) --
	( 49.68,103.96) --
	( 50.00,105.51) --
	( 50.32,107.06) --
	( 50.64,108.60) --
	( 50.96,110.14) --
	( 51.28,111.67) --
	( 51.60,113.20) --
	( 51.92,114.73) --
	( 52.24,116.25) --
	( 52.56,117.77) --
	( 52.88,119.28) --
	( 53.20,120.79) --
	( 53.52,122.30) --
	( 53.84,123.80) --
	( 54.16,125.30) --
	( 54.48,126.79) --
	( 54.80,128.28) --
	( 55.12,129.77) --
	( 55.44,131.26) --
	( 55.76,132.74) --
	( 56.08,134.21) --
	( 56.40,135.68) --
	( 56.72,137.15) --
	( 57.04,138.62) --
	( 57.36,140.08) --
	( 57.68,141.53) --
	( 58.00,142.99) --
	( 58.32,144.44) --
	( 58.64,145.88) --
	( 58.96,147.32) --
	( 59.28,148.76) --
	( 59.60,150.19) --
	( 59.92,151.62) --
	( 60.24,153.05) --
	( 60.56,154.47) --
	( 60.88,155.89) --
	( 61.20,157.30) --
	( 61.52,158.71) --
	( 61.84,160.12) --
	( 62.16,161.52) --
	( 62.48,162.92) --
	( 62.80,164.32) --
	( 63.12,165.71) --
	( 63.44,167.10) --
	( 63.76,168.48) --
	( 64.08,169.86) --
	( 64.39,171.24) --
	( 64.71,172.61) --
	( 65.03,173.98) --
	( 65.35,175.34) --
	( 65.67,176.70) --
	( 65.99,178.06) --
	( 66.31,179.41) --
	( 66.63,180.76) --
	( 66.95,182.11) --
	( 67.27,183.45) --
	( 67.59,184.79) --
	( 67.91,186.12) --
	( 68.23,187.45) --
	( 68.55,188.78) --
	( 68.87,190.10) --
	( 69.19,191.42) --
	( 69.51,192.73) --
	( 69.83,194.04) --
	( 70.15,195.35) --
	( 70.47,196.65) --
	( 70.79,197.95) --
	( 71.11,199.25) --
	( 71.43,200.54) --
	( 71.75,201.83) --
	( 72.07,203.11) --
	( 72.39,204.39) --
	( 72.71,205.67) --
	( 73.03,206.94) --
	( 73.35,208.21) --
	( 73.67,209.47) --
	( 73.99,210.74) --
	( 74.31,211.99) --
	( 74.63,213.25) --
	( 74.95,214.50) --
	( 75.27,215.74) --
	( 75.59,216.98) --
	( 75.91,218.22) --
	( 76.23,219.45) --
	( 76.55,220.68) --
	( 76.87,221.91) --
	( 77.19,223.13) --
	( 77.51,224.35) --
	( 77.83,225.57) --
	( 78.15,226.78) --
	( 78.47,227.99) --
	( 78.79,229.19) --
	( 79.11,230.39) --
	( 79.43,231.58) --
	( 79.75,232.78) --
	( 80.07,233.96) --
	( 80.39,235.15) --
	( 80.71,236.33) --
	( 81.03,237.50) --
	( 81.35,238.68) --
	( 81.67,239.85) --
	( 81.99,241.01) --
	( 82.31,242.17) --
	( 82.63,243.33) --
	( 82.95,244.48) --
	( 83.27,245.63) --
	( 83.59,246.78) --
	( 83.91,247.92) --
	( 84.23,249.06) --
	( 84.55,250.19) --
	( 84.87,251.32) --
	( 85.19,252.45) --
	( 85.51,253.57) --
	( 85.83,254.69) --
	( 86.15,255.81) --
	( 86.47,256.92) --
	( 86.79,258.03) --
	( 87.11,259.13) --
	( 87.43,260.23) --
	( 87.75,261.32) --
	( 88.07,262.42) --
	( 88.39,263.50) --
	( 88.71,264.59) --
	( 89.03,265.67) --
	( 89.34,266.75) --
	( 89.66,267.82) --
	( 89.98,268.89) --
	( 90.30,269.95) --
	( 90.62,271.01) --
	( 90.94,272.07) --
	( 91.26,273.13) --
	( 91.58,274.18) --
	( 91.90,275.22) --
	( 92.22,276.26) --
	( 92.54,277.30) --
	( 92.86,278.34) --
	( 93.18,279.37) --
	( 93.50,280.39) --
	( 93.82,281.42) --
	( 94.14,282.44) --
	( 94.46,283.45) --
	( 94.78,284.46) --
	( 95.10,285.47) --
	( 95.42,286.47) --
	( 95.74,287.47) --
	( 96.06,288.47) --
	( 96.38,289.46) --
	( 96.70,290.45) --
	( 97.02,291.44) --
	( 97.34,292.42) --
	( 97.66,293.39) --
	( 97.98,294.37) --
	( 98.30,295.34) --
	( 98.62,296.30) --
	( 98.94,297.26) --
	( 99.26,298.22) --
	( 99.58,299.17) --
	( 99.90,300.12) --
	(100.22,301.07) --
	(100.54,302.01) --
	(100.86,302.95) --
	(101.18,303.89) --
	(101.50,304.82) --
	(101.82,305.74) --
	(102.14,306.67) --
	(102.46,307.59) --
	(102.78,308.50) --
	(103.10,309.41) --
	(103.42,310.32) --
	(103.74,311.22) --
	(104.06,312.12) --
	(104.38,313.02) --
	(104.70,313.91) --
	(105.02,314.80) --
	(105.34,315.69) --
	(105.66,316.57) --
	(105.98,317.44) --
	(106.30,318.32) --
	(106.62,319.19) --
	(106.94,320.05) --
	(107.26,320.91) --
	(107.58,321.77) --
	(107.90,322.63) --
	(108.22,323.48) --
	(108.54,324.32) --
	(108.86,325.17) --
	(109.18,326.00) --
	(109.50,326.84) --
	(109.82,327.67) --
	(110.14,328.50) --
	(110.46,329.32) --
	(110.78,330.14) --
	(111.10,330.96) --
	(111.42,331.77) --
	(111.74,332.58) --
	(112.06,333.38) --
	(112.38,334.18) --
	(112.70,334.98) --
	(113.02,335.77) --
	(113.34,336.56) --
	(113.66,337.34) --
	(113.98,338.12) --
	(114.30,338.90) --
	(114.61,339.68) --
	(114.93,340.45) --
	(115.25,341.21) --
	(115.57,341.97) --
	(115.89,342.73) --
	(116.21,343.49) --
	(116.53,344.24) --
	(116.85,344.98) --
	(117.17,345.72) --
	(117.49,346.46) --
	(117.81,347.20) --
	(118.13,347.93) --
	(118.45,348.66) --
	(118.77,349.38) --
	(119.09,350.10) --
	(119.41,350.82) --
	(119.73,351.53) --
	(120.05,352.24) --
	(120.37,352.94) --
	(120.69,353.64) --
	(121.01,354.34) --
	(121.33,355.03) --
	(121.65,355.72) --
	(121.97,356.41) --
	(122.29,357.09) --
	(122.61,357.76) --
	(122.93,358.44) --
	(123.25,359.11) --
	(123.57,359.77) --
	(123.89,360.44) --
	(124.21,361.09) --
	(124.53,361.75) --
	(124.85,362.40) --
	(125.17,363.05) --
	(125.49,363.69) --
	(125.81,364.33) --
	(126.13,364.96) --
	(126.45,365.59) --
	(126.77,366.22) --
	(127.09,366.85) --
	(127.41,367.47) --
	(127.73,368.08) --
	(128.05,368.69) --
	(128.37,369.30) --
	(128.69,369.91) --
	(129.01,370.51) --
	(129.33,371.10) --
	(129.65,371.70) --
	(129.97,372.29) --
	(130.29,372.87) --
	(130.61,373.45) --
	(130.93,374.03) --
	(131.25,374.61) --
	(131.57,375.18) --
	(131.89,375.74) --
	(132.21,376.30) --
	(132.53,376.86) --
	(132.85,377.42) --
	(133.17,377.97) --
	(133.49,378.52) --
	(133.81,379.06) --
	(134.13,379.60) --
	(134.45,380.13) --
	(134.77,380.66) --
	(135.09,381.19) --
	(135.41,381.72) --
	(135.73,382.24) --
	(136.05,382.75) --
	(136.37,383.27) --
	(136.69,383.77) --
	(137.01,384.28) --
	(137.33,384.78) --
	(137.65,385.28) --
	(137.97,385.77) --
	(138.29,386.26) --
	(138.61,386.74) --
	(138.93,387.23) --
	(139.25,387.70) --
	(139.56,388.18) --
	(139.88,388.65) --
	(140.20,389.11) --
	(140.52,389.58) --
	(140.84,390.04) --
	(141.16,390.49) --
	(141.48,390.94) --
	(141.80,391.39) --
	(142.12,391.83) --
	(142.44,392.27) --
	(142.76,392.71) --
	(143.08,393.14) --
	(143.40,393.57) --
	(143.72,393.99) --
	(144.04,394.41) --
	(144.36,394.83) --
	(144.68,395.24) --
	(145.00,395.65) --
	(145.32,396.05) --
	(145.64,396.46) --
	(145.96,396.85) --
	(146.28,397.25) --
	(146.60,397.64) --
	(146.92,398.02) --
	(147.24,398.40) --
	(147.56,398.78) --
	(147.88,399.16) --
	(148.20,399.53) --
	(148.52,399.89) --
	(148.84,400.26) --
	(149.16,400.62) --
	(149.48,400.97) --
	(149.80,401.32) --
	(150.12,401.67) --
	(150.44,402.01) --
	(150.76,402.35) --
	(151.08,402.69) --
	(151.40,403.02) --
	(151.72,403.35) --
	(152.04,403.67) --
	(152.36,403.99) --
	(152.68,404.31) --
	(153.00,404.62) --
	(153.32,404.93) --
	(153.64,405.24) --
	(153.96,405.54) --
	(154.28,405.84) --
	(154.60,406.13) --
	(154.92,406.42) --
	(155.24,406.70) --
	(155.56,406.99) --
	(155.88,407.27) --
	(156.20,407.54) --
	(156.52,407.81) --
	(156.84,408.08) --
	(157.16,408.34) --
	(157.48,408.60) --
	(157.80,408.85) --
	(158.12,409.11) --
	(158.44,409.35) --
	(158.76,409.60) --
	(159.08,409.84) --
	(159.40,410.07) --
	(159.72,410.31) --
	(160.04,410.53) --
	(160.36,410.76) --
	(160.68,410.98) --
	(161.00,411.20) --
	(161.32,411.41) --
	(161.64,411.62) --
	(161.96,411.82) --
	(162.28,412.02) --
	(162.60,412.22) --
	(162.92,412.42) --
	(163.24,412.61) --
	(163.56,412.79) --
	(163.88,412.97) --
	(164.20,413.15) --
	(164.52,413.33) --
	(164.83,413.50) --
	(165.15,413.67) --
	(165.47,413.83) --
	(165.79,413.99) --
	(166.11,414.14) --
	(166.43,414.30) --
	(166.75,414.44) --
	(167.07,414.59) --
	(167.39,414.73) --
	(167.71,414.86) --
	(168.03,415.00) --
	(168.35,415.12) --
	(168.67,415.25) --
	(168.99,415.37) --
	(169.31,415.49) --
	(169.63,415.60) --
	(169.95,415.71) --
	(170.27,415.82) --
	(170.59,415.92) --
	(170.91,416.01) --
	(171.23,416.11) --
	(171.55,416.20) --
	(171.87,416.29) --
	(172.19,416.37) --
	(172.51,416.45) --
	(172.83,416.52) --
	(173.15,416.59) --
	(173.47,416.66) --
	(173.79,416.72) --
	(174.11,416.78) --
	(174.43,416.84) --
	(174.75,416.89) --
	(175.07,416.94) --
	(175.39,416.98) --
	(175.71,417.02) --
	(176.03,417.06) --
	(176.35,417.09) --
	(176.67,417.12) --
	(176.99,417.15) --
	(177.31,417.17) --
	(177.63,417.18) --
	(177.95,417.20) --
	(178.27,417.21) --
	(178.59,417.21) --
	(178.91,417.21) --
	(179.23,417.21) --
	(179.55,417.21) --
	(179.87,417.20) --
	(180.19,417.18) --
	(180.51,417.17) --
	(180.83,417.15) --
	(181.15,417.12) --
	(181.47,417.09) --
	(181.79,417.06) --
	(182.11,417.02) --
	(182.43,416.98) --
	(182.75,416.94) --
	(183.07,416.89) --
	(183.39,416.84) --
	(183.71,416.78) --
	(184.03,416.72) --
	(184.35,416.66) --
	(184.67,416.59) --
	(184.99,416.52) --
	(185.31,416.45) --
	(185.63,416.37) --
	(185.95,416.29) --
	(186.27,416.20) --
	(186.59,416.11) --
	(186.91,416.01) --
	(187.23,415.92) --
	(187.55,415.82) --
	(187.87,415.71) --
	(188.19,415.60) --
	(188.51,415.49) --
	(188.83,415.37) --
	(189.15,415.25) --
	(189.47,415.12) --
	(189.78,415.00) --
	(190.10,414.86) --
	(190.42,414.73) --
	(190.74,414.59) --
	(191.06,414.44) --
	(191.38,414.30) --
	(191.70,414.14) --
	(192.02,413.99) --
	(192.34,413.83) --
	(192.66,413.67) --
	(192.98,413.50) --
	(193.30,413.33) --
	(193.62,413.15) --
	(193.94,412.97) --
	(194.26,412.79) --
	(194.58,412.61) --
	(194.90,412.42) --
	(195.22,412.22) --
	(195.54,412.02) --
	(195.86,411.82) --
	(196.18,411.62) --
	(196.50,411.41) --
	(196.82,411.20) --
	(197.14,410.98) --
	(197.46,410.76) --
	(197.78,410.53) --
	(198.10,410.31) --
	(198.42,410.07) --
	(198.74,409.84) --
	(199.06,409.60) --
	(199.38,409.35) --
	(199.70,409.11) --
	(200.02,408.85) --
	(200.34,408.60) --
	(200.66,408.34) --
	(200.98,408.08) --
	(201.30,407.81) --
	(201.62,407.54) --
	(201.94,407.27) --
	(202.26,406.99) --
	(202.58,406.70) --
	(202.90,406.42) --
	(203.22,406.13) --
	(203.54,405.84) --
	(203.86,405.54) --
	(204.18,405.24) --
	(204.50,404.93) --
	(204.82,404.62) --
	(205.14,404.31) --
	(205.46,403.99) --
	(205.78,403.67) --
	(206.10,403.35) --
	(206.42,403.02) --
	(206.74,402.69) --
	(207.06,402.35) --
	(207.38,402.01) --
	(207.70,401.67) --
	(208.02,401.32) --
	(208.34,400.97) --
	(208.66,400.62) --
	(208.98,400.26) --
	(209.30,399.89) --
	(209.62,399.53) --
	(209.94,399.16) --
	(210.26,398.78) --
	(210.58,398.40) --
	(210.90,398.02) --
	(211.22,397.64) --
	(211.54,397.25) --
	(211.86,396.85) --
	(212.18,396.46) --
	(212.50,396.05) --
	(212.82,395.65) --
	(213.14,395.24) --
	(213.46,394.83) --
	(213.78,394.41) --
	(214.10,393.99) --
	(214.42,393.57) --
	(214.74,393.14) --
	(215.05,392.71) --
	(215.37,392.27) --
	(215.69,391.83) --
	(216.01,391.39) --
	(216.33,390.94) --
	(216.65,390.49) --
	(216.97,390.04) --
	(217.29,389.58) --
	(217.61,389.11) --
	(217.93,388.65) --
	(218.25,388.18) --
	(218.57,387.70) --
	(218.89,387.23) --
	(219.21,386.74) --
	(219.53,386.26) --
	(219.85,385.77) --
	(220.17,385.28) --
	(220.49,384.78) --
	(220.81,384.28) --
	(221.13,383.77) --
	(221.45,383.27) --
	(221.77,382.75) --
	(222.09,382.24) --
	(222.41,381.72) --
	(222.73,381.19) --
	(223.05,380.66) --
	(223.37,380.13) --
	(223.69,379.60) --
	(224.01,379.06) --
	(224.33,378.52) --
	(224.65,377.97) --
	(224.97,377.42) --
	(225.29,376.86) --
	(225.61,376.30) --
	(225.93,375.74) --
	(226.25,375.18) --
	(226.57,374.61) --
	(226.89,374.03) --
	(227.21,373.45) --
	(227.53,372.87) --
	(227.85,372.29) --
	(228.17,371.70) --
	(228.49,371.10) --
	(228.81,370.51) --
	(229.13,369.91) --
	(229.45,369.30) --
	(229.77,368.69) --
	(230.09,368.08) --
	(230.41,367.47) --
	(230.73,366.85) --
	(231.05,366.22) --
	(231.37,365.59) --
	(231.69,364.96) --
	(232.01,364.33) --
	(232.33,363.69) --
	(232.65,363.05) --
	(232.97,362.40) --
	(233.29,361.75) --
	(233.61,361.09) --
	(233.93,360.44) --
	(234.25,359.77) --
	(234.57,359.11) --
	(234.89,358.44) --
	(235.21,357.76) --
	(235.53,357.09) --
	(235.85,356.41) --
	(236.17,355.72) --
	(236.49,355.03) --
	(236.81,354.34) --
	(237.13,353.64) --
	(237.45,352.94) --
	(237.77,352.24) --
	(238.09,351.53) --
	(238.41,350.82) --
	(238.73,350.10) --
	(239.05,349.38) --
	(239.37,348.66) --
	(239.69,347.93) --
	(240.01,347.20) --
	(240.32,346.46) --
	(240.64,345.72) --
	(240.96,344.98) --
	(241.28,344.24) --
	(241.60,343.49) --
	(241.92,342.73) --
	(242.24,341.97) --
	(242.56,341.21) --
	(242.88,340.45) --
	(243.20,339.68) --
	(243.52,338.90) --
	(243.84,338.12) --
	(244.16,337.34) --
	(244.48,336.56) --
	(244.80,335.77) --
	(245.12,334.98) --
	(245.44,334.18) --
	(245.76,333.38) --
	(246.08,332.58) --
	(246.40,331.77) --
	(246.72,330.96) --
	(247.04,330.14) --
	(247.36,329.32) --
	(247.68,328.50) --
	(248.00,327.67) --
	(248.32,326.84) --
	(248.64,326.00) --
	(248.96,325.17) --
	(249.28,324.32) --
	(249.60,323.48) --
	(249.92,322.63) --
	(250.24,321.77) --
	(250.56,320.91) --
	(250.88,320.05) --
	(251.20,319.19) --
	(251.52,318.32) --
	(251.84,317.44) --
	(252.16,316.57) --
	(252.48,315.69) --
	(252.80,314.80) --
	(253.12,313.91) --
	(253.44,313.02) --
	(253.76,312.12) --
	(254.08,311.22) --
	(254.40,310.32) --
	(254.72,309.41) --
	(255.04,308.50) --
	(255.36,307.59) --
	(255.68,306.67) --
	(256.00,305.74) --
	(256.32,304.82) --
	(256.64,303.89) --
	(256.96,302.95) --
	(257.28,302.01) --
	(257.60,301.07) --
	(257.92,300.12) --
	(258.24,299.17) --
	(258.56,298.22) --
	(258.88,297.26) --
	(259.20,296.30) --
	(259.52,295.34) --
	(259.84,294.37) --
	(260.16,293.39) --
	(260.48,292.42) --
	(260.80,291.44) --
	(261.12,290.45) --
	(261.44,289.46) --
	(261.76,288.47) --
	(262.08,287.47) --
	(262.40,286.47) --
	(262.72,285.47) --
	(263.04,284.46) --
	(263.36,283.45) --
	(263.68,282.44) --
	(264.00,281.42) --
	(264.32,280.39) --
	(264.64,279.37) --
	(264.96,278.34) --
	(265.27,277.30) --
	(265.59,276.26) --
	(265.91,275.22) --
	(266.23,274.18) --
	(266.55,273.13) --
	(266.87,272.07) --
	(267.19,271.01) --
	(267.51,269.95) --
	(267.83,268.89) --
	(268.15,267.82) --
	(268.47,266.75) --
	(268.79,265.67) --
	(269.11,264.59) --
	(269.43,263.50) --
	(269.75,262.42) --
	(270.07,261.32) --
	(270.39,260.23) --
	(270.71,259.13) --
	(271.03,258.03) --
	(271.35,256.92) --
	(271.67,255.81) --
	(271.99,254.69) --
	(272.31,253.57) --
	(272.63,252.45) --
	(272.95,251.32) --
	(273.27,250.19) --
	(273.59,249.06) --
	(273.91,247.92) --
	(274.23,246.78) --
	(274.55,245.63) --
	(274.87,244.48) --
	(275.19,243.33) --
	(275.51,242.17) --
	(275.83,241.01) --
	(276.15,239.85) --
	(276.47,238.68) --
	(276.79,237.50) --
	(277.11,236.33) --
	(277.43,235.15) --
	(277.75,233.96) --
	(278.07,232.78) --
	(278.39,231.58) --
	(278.71,230.39) --
	(279.03,229.19) --
	(279.35,227.99) --
	(279.67,226.78) --
	(279.99,225.57) --
	(280.31,224.35) --
	(280.63,223.13) --
	(280.95,221.91) --
	(281.27,220.68) --
	(281.59,219.45) --
	(281.91,218.22) --
	(282.23,216.98) --
	(282.55,215.74) --
	(282.87,214.50) --
	(283.19,213.25) --
	(283.51,211.99) --
	(283.83,210.74) --
	(284.15,209.47) --
	(284.47,208.21) --
	(284.79,206.94) --
	(285.11,205.67) --
	(285.43,204.39) --
	(285.75,203.11) --
	(286.07,201.83) --
	(286.39,200.54) --
	(286.71,199.25) --
	(287.03,197.95) --
	(287.35,196.65) --
	(287.67,195.35) --
	(287.99,194.04) --
	(288.31,192.73) --
	(288.63,191.42) --
	(288.95,190.10) --
	(289.27,188.78) --
	(289.59,187.45) --
	(289.91,186.12) --
	(290.23,184.79) --
	(290.54,183.45) --
	(290.86,182.11) --
	(291.18,180.76) --
	(291.50,179.41) --
	(291.82,178.06) --
	(292.14,176.70) --
	(292.46,175.34) --
	(292.78,173.98) --
	(293.10,172.61) --
	(293.42,171.24) --
	(293.74,169.86) --
	(294.06,168.48) --
	(294.38,167.10) --
	(294.70,165.71) --
	(295.02,164.32) --
	(295.34,162.92) --
	(295.66,161.52) --
	(295.98,160.12) --
	(296.30,158.71) --
	(296.62,157.30) --
	(296.94,155.89) --
	(297.26,154.47) --
	(297.58,153.05) --
	(297.90,151.62) --
	(298.22,150.19) --
	(298.54,148.76) --
	(298.86,147.32) --
	(299.18,145.88) --
	(299.50,144.44) --
	(299.82,142.99) --
	(300.14,141.53) --
	(300.46,140.08) --
	(300.78,138.62) --
	(301.10,137.15) --
	(301.42,135.68) --
	(301.74,134.21) --
	(302.06,132.74) --
	(302.38,131.26) --
	(302.70,129.77) --
	(303.02,128.28) --
	(303.34,126.79) --
	(303.66,125.30) --
	(303.98,123.80) --
	(304.30,122.30) --
	(304.62,120.79) --
	(304.94,119.28) --
	(305.26,117.77) --
	(305.58,116.25) --
	(305.90,114.73) --
	(306.22,113.20) --
	(306.54,111.67) --
	(306.86,110.14) --
	(307.18,108.60) --
	(307.50,107.06) --
	(307.82,105.51) --
	(308.14,103.96) --
	(308.46,102.41) --
	(308.78,100.86) --
	(309.10, 99.29) --
	(309.42, 97.73) --
	(309.74, 96.16) --
	(310.06, 94.59) --
	(310.38, 93.02) --
	(310.70, 91.44) --
	(311.02, 89.85) --
	(311.34, 88.27) --
	(311.66, 86.67) --
	(311.98, 85.08) --
	(312.30, 83.48) --
	(312.62, 81.88) --
	(312.94, 80.27) --
	(313.26, 78.66) --
	(313.58, 77.05) --
	(313.90, 75.43) --
	(314.22, 73.81) --
	(314.54, 72.18) --
	(314.86, 70.55) --
	(315.18, 68.92) --
	(315.49, 67.28) --
	(315.81, 65.64) --
	(316.13, 64.00) --
	(316.45, 62.35) --
	(316.77, 60.70) --
	(317.09, 59.04) --
	(317.41, 57.38) --
	(317.73, 55.71) --
	(318.05, 54.05) --
	(318.37, 52.38) --
	(318.69, 50.70) --
	(319.01, 49.02) --
	(319.33, 47.34) --
	(319.65, 45.65) --
	(319.97, 43.96) --
	(320.29, 42.26) --
	(320.61, 40.57) --
	(320.93, 38.86) --
	(321.25, 37.16) --
	(321.57, 35.45) --
	(321.89, 33.73) --
	(322.21, 32.02) --
	(322.53, 30.29) --
	(322.85, 28.57) --
	(323.17, 26.84) --
	(323.49, 25.11) --
	(323.81, 23.37) --
	(324.13, 21.63) --
	(324.45, 19.88) --
	(324.77, 18.14) --
	(325.09, 16.38) --
	(325.41, 14.63) --
	(325.73, 12.87) --
	(326.05, 11.10) --
	(326.37,  9.34) --
	(326.69,  7.57) --
	(327.01,  5.79) --
	(327.33,  4.01) --
	(327.65,  2.23) --
	(327.97,  0.44) --
	(328.29, -1.35) --
	(328.61, -3.14) --
	(328.93, -4.94) --
	(329.25, -6.74) --
	(329.57, -8.55) --
	(329.89,-10.36) --
	(330.21,-12.17) --
	(330.53,-13.99) --
	(330.85,-15.81) --
	(331.17,-17.64) --
	(331.49,-19.47) --
	(331.81,-21.30) --
	(332.13,-23.14) --
	(332.45,-24.98) --
	(332.77,-26.82) --
	(333.09,-28.67) --
	(333.41,-30.52) --
	(333.73,-32.38) --
	(334.05,-34.24) --
	(334.37,-36.10) --
	(334.69,-37.97) --
	(335.01,-39.84) --
	(335.33,-41.72) --
	(335.65,-43.59) --
	(335.97,-45.48) --
	(336.29,-47.36) --
	(336.61,-49.25) --
	(336.93,-51.15) --
	(337.25,-53.05) --
	(337.57,-54.95) --
	(337.89,-56.85) --
	(338.21,-58.76) --
	(338.53,-60.68) --
	(338.85,-62.59) --
	(339.17,-64.52) --
	(339.49,-66.44) --
	(339.81,-68.37) --
	(340.13,-70.30) --
	(340.45,-72.24) --
	(340.76,-74.18) --
	(341.08,-76.12) --
	(341.40,-78.07) --
	(341.72,-80.02) --
	(342.04,-81.98) --
	(342.36,-83.94) --
	(342.68,-85.90) --
	(343.00,-87.87) --
	(343.32,-89.84) --
	(343.64,-91.81) --
	(343.96,-93.79) --
	(344.28,-95.78) --
	(344.60,-97.76) --
	(344.92,-99.75) --
	(345.24,-101.75) --
	(345.56,-103.74) --
	(345.88,-105.75) --
	(346.20,-107.75) --
	(346.52,-109.76) --
	(346.84,-111.77) --
	(347.16,-113.79) --
	(347.48,-115.81) --
	(347.80,-117.84) --
	(348.12,-119.87) --
	(348.44,-121.90) --
	(348.76,-123.94) --
	(349.08,-125.98) --
	(349.40,-128.02) --
	(349.72,-130.07) --
	(350.04,-132.12) --
	(350.36,-134.17) --
	(350.68,-136.23) --
	(351.00,-138.30) --
	(351.32,-140.36) --
	(351.64,-142.43) --
	(351.96,-144.51) --
	(352.28,-146.59) --
	(352.60,-148.67) --
	(352.92,-150.76) --
	(353.24,-152.85) --
	(353.56,-154.94) --
	(353.88,-157.04) --
	(354.20,-159.14) --
	(354.52,-161.25) --
	(354.84,-163.35) --
	(355.16,-165.47) --
	(355.48,-167.58) --
	(355.80,-169.71) --
	(356.12,-171.83) --
	(356.44,-173.96) --
	(356.76,-176.09) --
	(357.08,-178.23) --
	(357.40,-180.37) --
	(357.72,-182.51) --
	(358.04,-184.66) --
	(358.36,-186.81) --
	(358.68,-188.96) --
	(359.00,-191.12) --
	(359.32,-193.29) --
	(359.64,-195.45) --
	(359.96,-197.62) --
	(360.28,-199.80) --
	(360.60,-201.98) --
	(360.92,-204.16) --
	(361.24,-206.35) --
	(361.56,-208.54) --
	(361.88,-210.73) --
	(362.20,-212.93) --
	(362.52,-215.13) --
	(362.84,-217.33) --
	(363.16,-219.54) --
	(363.48,-221.75) --
	(363.80,-223.97) --
	(364.12,-226.19) --
	(364.44,-228.42) --
	(364.76,-230.64) --
	(365.08,-232.88) --
	(365.40,-235.11) --
	(365.71,-237.35) --
	(366.03,-239.60) --
	(366.35,-241.84) --
	(366.67,-244.09) --
	(366.99,-246.35) --
	(367.31,-248.61) --
	(367.63,-250.87) --
	(367.95,-253.14) --
	(368.27,-255.41) --
	(368.59,-257.68) --
	(368.91,-259.96) --
	(369.23,-262.24) --
	(369.55,-264.53) --
	(369.87,-266.82) --
	(370.19,-269.11) --
	(370.51,-271.41) --
	(370.83,-273.71) --
	(371.15,-276.02) --
	(371.47,-278.32) --
	(371.79,-280.64) --
	(372.11,-282.95) --
	(372.43,-285.27) --
	(372.75,-287.60) --
	(373.07,-289.93) --
	(373.39,-292.26) --
	(373.71,-294.59) --
	(374.03,-296.93) --
	(374.35,-299.28) --
	(374.67,-301.62) --
	(374.99,-303.97) --
	(375.31,-306.33) --
	(375.63,-308.69) --
	(375.95,-311.05) --
	(376.27,-313.42) --
	(376.59,-315.79) --
	(376.91,-318.16) --
	(377.23,-320.54) --
	(377.55,-322.92) --
	(377.87,-325.31) --
	(378.19,-327.70) --
	(378.51,-330.09) --
	(378.83,-332.49) --
	(379.15,-334.89) --
	(379.47,-337.29) --
	(379.79,-339.70) --
	(380.11,-342.11) --
	(380.43,-344.53) --
	(380.75,-346.95) --
	(381.07,-349.37) --
	(381.39,-351.80) --
	(381.71,-354.23) --
	(382.03,-356.67) --
	(382.35,-359.11) --
	(382.67,-361.55) --
	(382.99,-364.00) --
	(383.31,-366.45) --
	(383.63,-368.90) --
	(383.95,-371.36) --
	(384.27,-373.83) --
	(384.59,-376.29) --
	(384.91,-378.76) --
	(385.23,-381.24) --
	(385.55,-383.71) --
	(385.87,-386.20) --
	(386.19,-388.68) --
	(386.51,-391.17) --
	(386.83,-393.66) --
	(387.15,-396.16) --
	(387.47,-398.66) --
	(387.79,-401.17) --
	(388.11,-403.67) --
	(388.43,-406.19) --
	(388.75,-408.70) --
	(389.07,-411.22) --
	(389.39,-413.75) --
	(389.71,-416.27) --
	(390.03,-418.80) --
	(390.35,-421.34) --
	(390.67,-423.88) --
	(390.98,-426.42) --
	(391.30,-428.97) --
	(391.62,-431.52) --
	(391.94,-434.07) --
	(392.26,-436.63) --
	(392.58,-439.19) --
	(392.90,-441.76) --
	(393.22,-444.33) --
	(393.54,-446.90) --
	(393.86,-449.48) --
	(394.18,-452.06) --
	(394.50,-454.65) --
	(394.82,-457.24) --
	(395.14,-459.83) --
	(395.46,-462.43) --
	(395.78,-465.03) --
	(396.10,-467.63) --
	(396.42,-470.24) --
	(396.74,-472.85) --
	(397.06,-475.47) --
	(397.38,-478.09) --
	(397.70,-480.71) --
	(398.02,-483.34) --
	(398.34,-485.97) --
	(398.66,-488.61) --
	(398.98,-491.24) --
	(399.30,-493.89) --
	(399.62,-496.53) --
	(399.94,-499.18) --
	(400.26,-501.84) --
	(400.58,-504.50) --
	(400.90,-507.16) --
	(401.22,-509.82) --
	(401.54,-512.49) --
	(401.86,-515.17) --
	(402.18,-517.85) --
	(402.50,-520.53) --
	(402.82,-523.21) --
	(403.14,-525.90) --
	(403.46,-528.59) --
	(403.78,-531.29) --
	(404.10,-533.99) --
	(404.42,-536.69) --
	(404.74,-539.40) --
	(405.06,-542.11) --
	(405.38,-544.83) --
	(405.70,-547.55) --
	(406.02,-550.27) --
	(406.34,-553.00) --
	(406.66,-555.73) --
	(406.98,-558.47) --
	(407.30,-561.20) --
	(407.62,-563.95) --
	(407.94,-566.69) --
	(408.26,-569.44) --
	(408.58,-572.20) --
	(408.90,-574.96) --
	(409.22,-577.72) --
	(409.54,-580.48) --
	(409.86,-583.25) --
	(410.18,-586.03) --
	(410.50,-588.80) --
	(410.82,-591.58) --
	(411.14,-594.37) --
	(411.46,-597.16) --
	(411.78,-599.95) --
	(412.10,-602.75) --
	(412.42,-605.55) --
	(412.74,-608.35) --
	(413.06,-611.16) --
	(413.38,-613.97) --
	(413.70,-616.79) --
	(414.02,-619.60) --
	(414.34,-622.43) --
	(414.66,-625.26) --
	(414.98,-628.09) --
	(415.30,-630.92) --
	(415.62,-633.76) --
	(415.93,-636.60) --
	(416.25,-639.45) --
	(416.57,-642.30) --
	(416.89,-645.15) --
	(417.21,-648.01) --
	(417.53,-650.87) --
	(417.85,-653.74) --
	(418.17,-656.61) --
	(418.49,-659.48) --
	(418.81,-662.36) --
	(419.13,-665.24) --
	(419.45,-668.12) --
	(419.77,-671.01) --
	(420.09,-673.90) --
	(420.41,-676.80) --
	(420.73,-679.70) --
	(421.05,-682.60) --
	(421.37,-685.51) --
	(421.69,-688.42) --
	(422.01,-691.34) --
	(422.33,-694.26) --
	(422.65,-697.18) --
	(422.97,-700.11) --
	(423.29,-703.04) --
	(423.61,-705.97) --
	(423.93,-708.91) --
	(424.25,-711.85) --
	(424.57,-714.80) --
	(424.89,-717.75) --
	(425.21,-720.70) --
	(425.53,-723.66) --
	(425.85,-726.62) --
	(426.17,-729.58) --
	(426.49,-732.55) --
	(426.81,-735.53) --
	(427.13,-738.50) --
	(427.45,-741.48) --
	(427.77,-744.47) --
	(428.09,-747.46) --
	(428.41,-750.45) --
	(428.73,-753.44) --
	(429.05,-756.44) --
	(429.37,-759.45) --
	(429.69,-762.46) --
	(430.01,-765.47) --
	(430.33,-768.48) --
	(430.65,-771.50) --
	(430.97,-774.52) --
	(431.29,-777.55) --
	(431.61,-780.58) --
	(431.93,-783.62) --
	(432.25,-786.65) --
	(432.57,-789.70) --
	(432.89,-792.74) --
	(433.21,-795.79) --
	(433.53,-798.84) --
	(433.85,-801.90) --
	(434.17,-804.96) --
	(434.49,-808.03) --
	(434.81,-811.10) --
	(435.13,-814.17) --
	(435.45,-817.25) --
	(435.77,-820.33) --
	(436.09,-823.41) --
	(436.41,-826.50) --
	(436.73,-829.59) --
	(437.05,-832.69) --
	(437.37,-835.79) --
	(437.69,-838.89) --
	(438.01,-842.00) --
	(438.33,-845.11) --
	(438.65,-848.22) --
	(438.97,-851.34) --
	(439.29,-854.46) --
	(439.61,-857.59) --
	(439.93,-860.72) --
	(440.25,-863.85) --
	(440.57,-866.99) --
	(440.89,-870.13) --
	(441.20,-873.28) --
	(441.52,-876.43) --
	(441.84,-879.58) --
	(442.16,-882.74) --
	(442.48,-885.90) --
	(442.80,-889.07) --
	(443.12,-892.23) --
	(443.44,-895.41) --
	(443.76,-898.58) --
	(444.08,-901.76) --
	(444.40,-904.95) --
	(444.72,-908.14) --
	(445.04,-911.33) --
	(445.36,-914.52) --
	(445.68,-917.72) --
	(446.00,-920.92) --
	(446.32,-924.13) --
	(446.64,-927.34) --
	(446.96,-930.56) --
	(447.28,-933.78) --
	(447.60,-937.00) --
	(447.92,-940.22) --
	(448.24,-943.45) --
	(448.56,-946.69) --
	(448.88,-949.93) --
	(449.20,-953.17) --
	(449.52,-956.41) --
	(449.84,-959.66) --
	(450.16,-962.92) --
	(450.48,-966.17) --
	(450.80,-969.43) --
	(451.12,-972.70) --
	(451.44,-975.97) --
	(451.76,-979.24) --
	(452.08,-982.52) --
	(452.40,-985.80) --
	(452.72,-989.08) --
	(453.04,-992.37) --
	(453.36,-995.66) --
	(453.68,-998.95) --
	(454.00,-1002.25) --
	(454.32,-1005.56) --
	(454.64,-1008.86) --
	(454.96,-1012.17) --
	(455.28,-1015.49) --
	(455.60,-1018.81) --
	(455.92,-1022.13) --
	(456.24,-1025.45) --
	(456.56,-1028.78) --
	(456.88,-1032.12) --
	(457.20,-1035.46) --
	(457.52,-1038.80) --
	(457.84,-1042.14) --
	(458.16,-1045.49) --
	(458.48,-1048.84) --
	(458.80,-1052.20) --
	(459.12,-1055.56) --
	(459.44,-1058.93) --
	(459.76,-1062.29) --
	(460.08,-1065.67) --
	(460.40,-1069.04) --
	(460.72,-1072.42) --
	(461.04,-1075.81) --
	(461.36,-1079.19) --
	(461.68,-1082.58) --
	(462.00,-1085.98) --
	(462.32,-1089.38) --
	(462.64,-1092.78) --
	(462.96,-1096.19) --
	(463.28,-1099.60) --
	(463.60,-1103.01) --
	(463.92,-1106.43) --
	(464.24,-1109.85) --
	(464.56,-1113.28) --
	(464.88,-1116.71) --
	(465.20,-1120.14) --
	(465.52,-1123.58) --
	(465.84,-1127.02) --
	(466.15,-1130.47) --
	(466.47,-1133.91) --
	(466.79,-1137.37) --
	(467.11,-1140.82) --
	(467.43,-1144.28) --
	(467.75,-1147.75) --
	(468.07,-1151.22) --
	(468.39,-1154.69) --
	(468.71,-1158.16) --
	(469.03,-1161.64) --
	(469.35,-1165.13) --
	(469.67,-1168.61) --
	(469.99,-1172.10) --
	(470.31,-1175.60) --
	(470.63,-1179.10) --
	(470.95,-1182.60) --
	(471.27,-1186.11) --
	(471.59,-1189.62) --
	(471.91,-1193.13) --
	(472.23,-1196.65) --
	(472.55,-1200.17) --
	(472.87,-1203.70) --
	(473.19,-1207.23) --
	(473.51,-1210.76) --
	(473.83,-1214.30) --
	(474.15,-1217.84) --
	(474.47,-1221.38) --
	(474.79,-1224.93) --
	(475.11,-1228.48) --
	(475.43,-1232.04) --
	(475.75,-1235.60) --
	(476.07,-1239.16) --
	(476.39,-1242.73) --
	(476.71,-1246.30) --
	(477.03,-1249.88) --
	(477.35,-1253.46) --
	(477.67,-1257.04) --
	(477.99,-1260.63) --
	(478.31,-1264.22) --
	(478.63,-1267.82) --
	(478.95,-1271.41) --
	(479.27,-1275.02) --
	(479.59,-1278.62) --
	(479.91,-1282.23) --
	(480.23,-1285.85) --
	(480.55,-1289.46) --
	(480.87,-1293.09) --
	(481.19,-1296.71) --
	(481.51,-1300.34) --
	(481.83,-1303.97) --
	(482.15,-1307.61) --
	(482.47,-1311.25) --
	(482.79,-1314.90) --
	(483.11,-1318.54) --
	(483.43,-1322.20) --
	(483.75,-1325.85) --
	(484.07,-1329.51) --
	(484.39,-1333.18) --
	(484.71,-1336.84) --
	(485.03,-1340.52) --
	(485.35,-1344.19) --
	(485.67,-1347.87) --
	(485.99,-1351.55) --
	(486.31,-1355.24) --
	(486.63,-1358.93) --
	(486.95,-1362.63) --
	(487.27,-1366.32) --
	(487.59,-1370.03) --
	(487.91,-1373.73) --
	(488.23,-1377.44) --
	(488.55,-1381.16) --
	(488.87,-1384.87) --
	(489.19,-1388.59) --
	(489.51,-1392.32) --
	(489.83,-1396.05) --
	(490.15,-1399.78) --
	(490.47,-1403.52) --
	(490.79,-1407.26) --
	(491.11,-1411.00) --
	(491.42,-1414.75) --
	(491.74,-1418.50) --
	(492.06,-1422.26) --
	(492.38,-1426.02) --
	(492.70,-1429.78) --
	(493.02,-1433.55) --
	(493.34,-1437.32) --
	(493.66,-1441.10) --
	(493.98,-1444.88) --
	(494.30,-1448.66) --
	(494.62,-1452.45) --
	(494.94,-1456.24) --
	(495.26,-1460.03) --
	(495.58,-1463.83) --
	(495.90,-1467.63) --
	(496.22,-1471.44) --
	(496.54,-1475.25) --
	(496.86,-1479.06) --
	(497.18,-1482.88) --
	(497.50,-1486.70) --
	(497.82,-1490.52) --
	(498.14,-1494.35) --
	(498.46,-1498.19) --
	(498.78,-1502.02) --
	(499.10,-1505.86) --
	(499.42,-1509.71) --
	(499.74,-1513.55) --
	(500.06,-1517.41) --
	(500.38,-1521.26) --
	(500.70,-1525.12) --
	(501.02,-1528.98) --
	(501.34,-1532.85) --
	(501.66,-1536.72) --
	(501.98,-1540.60) --
	(502.30,-1544.48) --
	(502.62,-1548.36) --
	(502.94,-1552.25) --
	(503.26,-1556.14) --
	(503.58,-1560.03) --
	(503.90,-1563.93) --
	(504.22,-1567.83) --
	(504.54,-1571.74) --
	(504.86,-1575.65) --
	(505.18,-1579.56) --
	(505.50,-1583.48) --
	(505.82,-1587.40) --
	(506.14,-1591.32) --
	(506.46,-1595.25) --
	(506.78,-1599.18) --
	(507.10,-1603.12) --
	(507.42,-1607.06) --
	(507.74,-1611.00) --
	(508.06,-1614.95) --
	(508.38,-1618.90) --
	(508.70,-1622.86) --
	(509.02,-1626.82) --
	(509.34,-1630.78) --
	(509.66,-1634.75) --
	(509.98,-1638.72) --
	(510.30,-1642.69) --
	(510.62,-1646.67) --
	(510.94,-1650.65) --
	(511.26,-1654.64) --
	(511.58,-1658.63) --
	(511.90,-1662.63) --
	(512.22,-1666.62) --
	(512.54,-1670.62) --
	(512.86,-1674.63) --
	(513.18,-1678.64) --
	(513.50,-1682.65) --
	(513.82,-1686.67) --
	(514.14,-1690.69) --
	(514.46,-1694.71) --
	(514.78,-1698.74) --
	(515.10,-1702.78) --
	(515.42,-1706.81) --
	(515.74,-1710.85) --
	(516.06,-1714.90) --
	(516.38,-1718.94) --
	(516.69,-1722.99) --
	(517.01,-1727.05) --
	(517.33,-1731.11) --
	(517.65,-1735.17) --
	(517.97,-1739.24) --
	(518.29,-1743.31) --
	(518.61,-1747.38) --
	(518.93,-1751.46) --
	(519.25,-1755.55) --
	(519.57,-1759.63) --
	(519.89,-1763.72) --
	(520.21,-1767.81) --
	(520.53,-1771.91) --
	(520.85,-1776.01) --
	(521.17,-1780.12) --
	(521.49,-1784.23) --
	(521.81,-1788.34) --
	(522.13,-1792.46) --
	(522.45,-1796.58) --
	(522.77,-1800.70) --
	(523.09,-1804.83) --
	(523.41,-1808.96) --
	(523.73,-1813.10) --
	(524.05,-1817.24) --
	(524.37,-1821.38) --
	(524.69,-1825.53) --
	(525.01,-1829.68) --
	(525.33,-1833.84) --
	(525.65,-1838.00) --
	(525.97,-1842.16) --
	(526.29,-1846.32) --
	(526.61,-1850.50) --
	(526.93,-1854.67) --
	(527.25,-1858.85) --
	(527.57,-1863.03) --
	(527.89,-1867.22) --
	(528.21,-1871.41) --
	(528.53,-1875.60) --
	(528.79,-1879.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.91, 51.60) -- (178.91,466.15);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-29.01,-835.09) --
	(-28.69,-832.06) --
	(-28.37,-829.03) --
	(-28.05,-826.01) --
	(-27.73,-822.99) --
	(-27.41,-819.97) --
	(-27.09,-816.96) --
	(-26.77,-813.95) --
	(-26.45,-810.95) --
	(-26.13,-807.95) --
	(-25.81,-804.96) --
	(-25.49,-801.96) --
	(-25.17,-798.97) --
	(-24.85,-795.99) --
	(-24.53,-793.01) --
	(-24.21,-790.03) --
	(-23.89,-787.06) --
	(-23.57,-784.09) --
	(-23.25,-781.13) --
	(-22.93,-778.16) --
	(-22.61,-775.21) --
	(-22.29,-772.25) --
	(-21.97,-769.30) --
	(-21.65,-766.36) --
	(-21.33,-763.42) --
	(-21.01,-760.48) --
	(-20.69,-757.54) --
	(-20.37,-754.61) --
	(-20.05,-751.68) --
	(-19.73,-748.76) --
	(-19.41,-745.84) --
	(-19.09,-742.93) --
	(-18.77,-740.02) --
	(-18.45,-737.11) --
	(-18.13,-734.20) --
	(-17.81,-731.30) --
	(-17.49,-728.41) --
	(-17.17,-725.52) --
	(-16.85,-722.63) --
	(-16.53,-719.74) --
	(-16.21,-716.86) --
	(-15.89,-713.99) --
	(-15.57,-711.11) --
	(-15.25,-708.24) --
	(-14.93,-705.38) --
	(-14.61,-702.52) --
	(-14.29,-699.66) --
	(-13.97,-696.80) --
	(-13.65,-693.95) --
	(-13.33,-691.11) --
	(-13.01,-688.27) --
	(-12.69,-685.43) --
	(-12.37,-682.59) --
	(-12.05,-679.76) --
	(-11.73,-676.93) --
	(-11.41,-674.11) --
	(-11.10,-671.29) --
	(-10.78,-668.48) --
	(-10.46,-665.66) --
	(-10.14,-662.86) --
	( -9.82,-660.05) --
	( -9.50,-657.25) --
	( -9.18,-654.46) --
	( -8.86,-651.66) --
	( -8.54,-648.88) --
	( -8.22,-646.09) --
	( -7.90,-643.31) --
	( -7.58,-640.53) --
	( -7.26,-637.76) --
	( -6.94,-634.99) --
	( -6.62,-632.22) --
	( -6.30,-629.46) --
	( -5.98,-626.70) --
	( -5.66,-623.95) --
	( -5.34,-621.20) --
	( -5.02,-618.45) --
	( -4.70,-615.71) --
	( -4.38,-612.97) --
	( -4.06,-610.24) --
	( -3.74,-607.51) --
	( -3.42,-604.78) --
	( -3.10,-602.06) --
	( -2.78,-599.34) --
	( -2.46,-596.62) --
	( -2.14,-593.91) --
	( -1.82,-591.20) --
	( -1.50,-588.50) --
	( -1.18,-585.80) --
	( -0.86,-583.10) --
	( -0.54,-580.41) --
	( -0.22,-577.72) --
	(  0.10,-575.03) --
	(  0.42,-572.35) --
	(  0.74,-569.67) --
	(  1.06,-567.00) --
	(  1.38,-564.33) --
	(  1.70,-561.67) --
	(  2.02,-559.00) --
	(  2.34,-556.34) --
	(  2.66,-553.69) --
	(  2.98,-551.04) --
	(  3.30,-548.39) --
	(  3.62,-545.75) --
	(  3.94,-543.11) --
	(  4.26,-540.48) --
	(  4.58,-537.85) --
	(  4.90,-535.22) --
	(  5.22,-532.59) --
	(  5.54,-529.97) --
	(  5.86,-527.36) --
	(  6.18,-524.75) --
	(  6.50,-522.14) --
	(  6.82,-519.53) --
	(  7.14,-516.93) --
	(  7.46,-514.34) --
	(  7.78,-511.74) --
	(  8.10,-509.15) --
	(  8.42,-506.57) --
	(  8.74,-503.99) --
	(  9.06,-501.41) --
	(  9.38,-498.84) --
	(  9.70,-496.27) --
	( 10.02,-493.70) --
	( 10.34,-491.14) --
	( 10.66,-488.58) --
	( 10.98,-486.03) --
	( 11.30,-483.48) --
	( 11.62,-480.93) --
	( 11.94,-478.39) --
	( 12.26,-475.85) --
	( 12.58,-473.31) --
	( 12.90,-470.78) --
	( 13.22,-468.25) --
	( 13.54,-465.73) --
	( 13.86,-463.21) --
	( 14.17,-460.69) --
	( 14.49,-458.18) --
	( 14.81,-455.67) --
	( 15.13,-453.17) --
	( 15.45,-450.67) --
	( 15.77,-448.17) --
	( 16.09,-445.68) --
	( 16.41,-443.19) --
	( 16.73,-440.70) --
	( 17.05,-438.22) --
	( 17.37,-435.74) --
	( 17.69,-433.27) --
	( 18.01,-430.80) --
	( 18.33,-428.33) --
	( 18.65,-425.87) --
	( 18.97,-423.41) --
	( 19.29,-420.96) --
	( 19.61,-418.51) --
	( 19.93,-416.06) --
	( 20.25,-413.62) --
	( 20.57,-411.18) --
	( 20.89,-408.74) --
	( 21.21,-406.31) --
	( 21.53,-403.88) --
	( 21.85,-401.46) --
	( 22.17,-399.04) --
	( 22.49,-396.62) --
	( 22.81,-394.21) --
	( 23.13,-391.80) --
	( 23.45,-389.39) --
	( 23.77,-386.99) --
	( 24.09,-384.60) --
	( 24.41,-382.20) --
	( 24.73,-379.81) --
	( 25.05,-377.43) --
	( 25.37,-375.05) --
	( 25.69,-372.67) --
	( 26.01,-370.29) --
	( 26.33,-367.92) --
	( 26.65,-365.56) --
	( 26.97,-363.19) --
	( 27.29,-360.84) --
	( 27.61,-358.48) --
	( 27.93,-356.13) --
	( 28.25,-353.78) --
	( 28.57,-351.44) --
	( 28.89,-349.10) --
	( 29.21,-346.76) --
	( 29.53,-344.43) --
	( 29.85,-342.10) --
	( 30.17,-339.78) --
	( 30.49,-337.46) --
	( 30.81,-335.14) --
	( 31.13,-332.83) --
	( 31.45,-330.52) --
	( 31.77,-328.22) --
	( 32.09,-325.92) --
	( 32.41,-323.62) --
	( 32.73,-321.32) --
	( 33.05,-319.04) --
	( 33.37,-316.75) --
	( 33.69,-314.47) --
	( 34.01,-312.19) --
	( 34.33,-309.91) --
	( 34.65,-307.64) --
	( 34.97,-305.38) --
	( 35.29,-303.12) --
	( 35.61,-300.86) --
	( 35.93,-298.60) --
	( 36.25,-296.35) --
	( 36.57,-294.10) --
	( 36.89,-291.86) --
	( 37.21,-289.62) --
	( 37.53,-287.38) --
	( 37.85,-285.15) --
	( 38.17,-282.92) --
	( 38.49,-280.70) --
	( 38.81,-278.48) --
	( 39.12,-276.26) --
	( 39.44,-274.05) --
	( 39.76,-271.84) --
	( 40.08,-269.63) --
	( 40.40,-267.43) --
	( 40.72,-265.24) --
	( 41.04,-263.04) --
	( 41.36,-260.85) --
	( 41.68,-258.67) --
	( 42.00,-256.48) --
	( 42.32,-254.31) --
	( 42.64,-252.13) --
	( 42.96,-249.96) --
	( 43.28,-247.79) --
	( 43.60,-245.63) --
	( 43.92,-243.47) --
	( 44.24,-241.32) --
	( 44.56,-239.16) --
	( 44.88,-237.02) --
	( 45.20,-234.87) --
	( 45.52,-232.73) --
	( 45.84,-230.60) --
	( 46.16,-228.46) --
	( 46.48,-226.34) --
	( 46.80,-224.21) --
	( 47.12,-222.09) --
	( 47.44,-219.97) --
	( 47.76,-217.86) --
	( 48.08,-215.75) --
	( 48.40,-213.65) --
	( 48.72,-211.54) --
	( 49.04,-209.45) --
	( 49.36,-207.35) --
	( 49.68,-205.26) --
	( 50.00,-203.18) --
	( 50.32,-201.09) --
	( 50.64,-199.02) --
	( 50.96,-196.94) --
	( 51.28,-194.87) --
	( 51.60,-192.80) --
	( 51.92,-190.74) --
	( 52.24,-188.68) --
	( 52.56,-186.63) --
	( 52.88,-184.57) --
	( 53.20,-182.53) --
	( 53.52,-180.48) --
	( 53.84,-178.44) --
	( 54.16,-176.41) --
	( 54.48,-174.37) --
	( 54.80,-172.34) --
	( 55.12,-170.32) --
	( 55.44,-168.30) --
	( 55.76,-166.28) --
	( 56.08,-164.27) --
	( 56.40,-162.26) --
	( 56.72,-160.25) --
	( 57.04,-158.25) --
	( 57.36,-156.25) --
	( 57.68,-154.26) --
	( 58.00,-152.27) --
	( 58.32,-150.28) --
	( 58.64,-148.30) --
	( 58.96,-146.32) --
	( 59.28,-144.35) --
	( 59.60,-142.38) --
	( 59.92,-140.41) --
	( 60.24,-138.44) --
	( 60.56,-136.49) --
	( 60.88,-134.53) --
	( 61.20,-132.58) --
	( 61.52,-130.63) --
	( 61.84,-128.69) --
	( 62.16,-126.75) --
	( 62.48,-124.81) --
	( 62.80,-122.88) --
	( 63.12,-120.95) --
	( 63.44,-119.02) --
	( 63.76,-117.10) --
	( 64.08,-115.18) --
	( 64.39,-113.27) --
	( 64.71,-111.36) --
	( 65.03,-109.45) --
	( 65.35,-107.55) --
	( 65.67,-105.65) --
	( 65.99,-103.76) --
	( 66.31,-101.87) --
	( 66.63,-99.98) --
	( 66.95,-98.10) --
	( 67.27,-96.22) --
	( 67.59,-94.35) --
	( 67.91,-92.48) --
	( 68.23,-90.61) --
	( 68.55,-88.74) --
	( 68.87,-86.88) --
	( 69.19,-85.03) --
	( 69.51,-83.18) --
	( 69.83,-81.33) --
	( 70.15,-79.48) --
	( 70.47,-77.64) --
	( 70.79,-75.81) --
	( 71.11,-73.97) --
	( 71.43,-72.14) --
	( 71.75,-70.32) --
	( 72.07,-68.50) --
	( 72.39,-66.68) --
	( 72.71,-64.87) --
	( 73.03,-63.06) --
	( 73.35,-61.25) --
	( 73.67,-59.45) --
	( 73.99,-57.65) --
	( 74.31,-55.86) --
	( 74.63,-54.07) --
	( 74.95,-52.28) --
	( 75.27,-50.50) --
	( 75.59,-48.72) --
	( 75.91,-46.94) --
	( 76.23,-45.17) --
	( 76.55,-43.40) --
	( 76.87,-41.64) --
	( 77.19,-39.88) --
	( 77.51,-38.12) --
	( 77.83,-36.37) --
	( 78.15,-34.62) --
	( 78.47,-32.88) --
	( 78.79,-31.14) --
	( 79.11,-29.40) --
	( 79.43,-27.67) --
	( 79.75,-25.94) --
	( 80.07,-24.21) --
	( 80.39,-22.49) --
	( 80.71,-20.77) --
	( 81.03,-19.06) --
	( 81.35,-17.35) --
	( 81.67,-15.64) --
	( 81.99,-13.94) --
	( 82.31,-12.24) --
	( 82.63,-10.55) --
	( 82.95, -8.86) --
	( 83.27, -7.17) --
	( 83.59, -5.49) --
	( 83.91, -3.81) --
	( 84.23, -2.13) --
	( 84.55, -0.46) --
	( 84.87,  1.21) --
	( 85.19,  2.87) --
	( 85.51,  4.53) --
	( 85.83,  6.19) --
	( 86.15,  7.84) --
	( 86.47,  9.49) --
	( 86.79, 11.13) --
	( 87.11, 12.78) --
	( 87.43, 14.41) --
	( 87.75, 16.05) --
	( 88.07, 17.68) --
	( 88.39, 19.30) --
	( 88.71, 20.92) --
	( 89.03, 22.54) --
	( 89.34, 24.15) --
	( 89.66, 25.77) --
	( 89.98, 27.37) --
	( 90.30, 28.97) --
	( 90.62, 30.57) --
	( 90.94, 32.17) --
	( 91.26, 33.76) --
	( 91.58, 35.35) --
	( 91.90, 36.93) --
	( 92.22, 38.51) --
	( 92.54, 40.08) --
	( 92.86, 41.66) --
	( 93.18, 43.22) --
	( 93.50, 44.79) --
	( 93.82, 46.35) --
	( 94.14, 47.91) --
	( 94.46, 49.46) --
	( 94.78, 51.01) --
	( 95.10, 52.55) --
	( 95.42, 54.09) --
	( 95.74, 55.63) --
	( 96.06, 57.16) --
	( 96.38, 58.69) --
	( 96.70, 60.22) --
	( 97.02, 61.74) --
	( 97.34, 63.26) --
	( 97.66, 64.77) --
	( 97.98, 66.28) --
	( 98.30, 67.79) --
	( 98.62, 69.29) --
	( 98.94, 70.79) --
	( 99.26, 72.29) --
	( 99.58, 73.78) --
	( 99.90, 75.27) --
	(100.22, 76.75) --
	(100.54, 78.23) --
	(100.86, 79.71) --
	(101.18, 81.18) --
	(101.50, 82.65) --
	(101.82, 84.11) --
	(102.14, 85.57) --
	(102.46, 87.03) --
	(102.78, 88.48) --
	(103.10, 89.93) --
	(103.42, 91.37) --
	(103.74, 92.82) --
	(104.06, 94.25) --
	(104.38, 95.69) --
	(104.70, 97.12) --
	(105.02, 98.54) --
	(105.34, 99.96) --
	(105.66,101.38) --
	(105.98,102.80) --
	(106.30,104.21) --
	(106.62,105.61) --
	(106.94,107.02) --
	(107.26,108.42) --
	(107.58,109.81) --
	(107.90,111.20) --
	(108.22,112.59) --
	(108.54,113.98) --
	(108.86,115.36) --
	(109.18,116.73) --
	(109.50,118.10) --
	(109.82,119.47) --
	(110.14,120.84) --
	(110.46,122.20) --
	(110.78,123.55) --
	(111.10,124.91) --
	(111.42,126.26) --
	(111.74,127.60) --
	(112.06,128.94) --
	(112.38,130.28) --
	(112.70,131.61) --
	(113.02,132.94) --
	(113.34,134.27) --
	(113.66,135.59) --
	(113.98,136.91) --
	(114.30,138.23) --
	(114.61,139.54) --
	(114.93,140.84) --
	(115.25,142.15) --
	(115.57,143.45) --
	(115.89,144.74) --
	(116.21,146.03) --
	(116.53,147.32) --
	(116.85,148.61) --
	(117.17,149.89) --
	(117.49,151.16) --
	(117.81,152.43) --
	(118.13,153.70) --
	(118.45,154.97) --
	(118.77,156.23) --
	(119.09,157.49) --
	(119.41,158.74) --
	(119.73,159.99) --
	(120.05,161.23) --
	(120.37,162.48) --
	(120.69,163.71) --
	(121.01,164.95) --
	(121.33,166.18) --
	(121.65,167.40) --
	(121.97,168.63) --
	(122.29,169.85) --
	(122.61,171.06) --
	(122.93,172.27) --
	(123.25,173.48) --
	(123.57,174.68) --
	(123.89,175.88) --
	(124.21,177.08) --
	(124.53,178.27) --
	(124.85,179.46) --
	(125.17,180.64) --
	(125.49,181.82) --
	(125.81,183.00) --
	(126.13,184.17) --
	(126.45,185.34) --
	(126.77,186.51) --
	(127.09,187.67) --
	(127.41,188.82) --
	(127.73,189.98) --
	(128.05,191.13) --
	(128.37,192.27) --
	(128.69,193.41) --
	(129.01,194.55) --
	(129.33,195.69) --
	(129.65,196.82) --
	(129.97,197.94) --
	(130.29,199.07) --
	(130.61,200.19) --
	(130.93,201.30) --
	(131.25,202.10) --
	(131.57,202.90) --
	(131.89,203.70) --
	(132.21,204.49) --
	(132.53,205.28) --
	(132.85,206.07) --
	(133.17,206.85) --
	(133.49,207.63) --
	(133.81,208.40) --
	(134.13,209.17) --
	(134.45,209.94) --
	(134.77,210.70) --
	(135.09,211.46) --
	(135.41,212.21) --
	(135.73,212.96) --
	(136.05,213.71) --
	(136.37,214.45) --
	(136.69,215.19) --
	(137.01,215.92) --
	(137.33,216.65) --
	(137.65,217.38) --
	(137.97,218.11) --
	(138.29,218.82) --
	(138.61,219.54) --
	(138.93,220.25) --
	(139.25,220.96) --
	(139.56,221.67) --
	(139.88,222.37) --
	(140.20,223.06) --
	(140.52,223.76) --
	(140.84,224.44) --
	(141.16,225.13) --
	(141.48,225.81) --
	(141.80,226.49) --
	(142.12,227.16) --
	(142.44,227.83) --
	(142.76,228.50) --
	(143.08,229.16) --
	(143.40,229.82) --
	(143.72,230.47) --
	(144.04,231.12) --
	(144.36,231.77) --
	(144.68,232.41) --
	(145.00,233.05) --
	(145.32,233.69) --
	(145.64,234.32) --
	(145.96,234.95) --
	(146.28,235.57) --
	(146.60,236.19) --
	(146.92,236.81) --
	(147.24,237.42) --
	(147.56,238.03) --
	(147.88,238.63) --
	(148.20,239.23) --
	(148.52,239.83) --
	(148.84,240.42) --
	(149.16,241.01) --
	(149.48,241.60) --
	(149.80,242.18) --
	(150.12,242.76) --
	(150.44,243.33) --
	(150.76,243.90) --
	(151.08,244.47) --
	(151.40,245.03) --
	(151.72,245.59) --
	(152.04,246.14) --
	(152.36,246.69) --
	(152.68,247.24) --
	(153.00,247.78) --
	(153.32,248.32) --
	(153.64,248.86) --
	(153.96,249.39) --
	(154.28,249.92) --
	(154.60,250.44) --
	(154.92,250.96) --
	(155.24,251.48) --
	(155.56,251.99) --
	(155.88,252.50) --
	(156.20,253.00) --
	(156.52,253.50) --
	(156.84,254.00) --
	(157.16,254.49) --
	(157.48,254.98) --
	(157.80,255.47) --
	(158.12,255.95) --
	(158.44,256.43) --
	(158.76,256.90) --
	(159.08,257.37) --
	(159.40,257.84) --
	(159.72,258.30) --
	(160.04,258.76) --
	(160.36,259.22) --
	(160.68,259.67) --
	(161.00,260.11) --
	(161.32,260.56) --
	(161.64,261.00) --
	(161.96,261.43) --
	(162.28,261.86) --
	(162.60,262.29) --
	(162.92,262.72) --
	(163.24,263.14) --
	(163.56,263.55) --
	(163.88,263.97) --
	(164.20,264.37) --
	(164.52,264.78) --
	(164.83,265.18) --
	(165.15,265.58) --
	(165.47,265.97) --
	(165.79,266.36) --
	(166.11,266.75) --
	(166.43,267.13) --
	(166.75,267.51) --
	(167.07,267.88) --
	(167.39,268.25) --
	(167.71,268.62) --
	(168.03,268.98) --
	(168.35,269.34) --
	(168.67,269.69) --
	(168.99,270.05) --
	(169.31,270.39) --
	(169.63,270.74) --
	(169.95,271.08) --
	(170.27,271.41) --
	(170.59,271.74) --
	(170.91,272.07) --
	(171.23,272.40) --
	(171.55,272.72) --
	(171.87,273.03) --
	(172.19,273.35) --
	(172.51,273.66) --
	(172.83,273.96) --
	(173.15,274.26) --
	(173.47,274.56) --
	(173.79,274.85) --
	(174.11,275.14) --
	(174.43,275.43) --
	(174.75,275.71) --
	(175.07,275.99) --
	(175.39,276.26) --
	(175.71,276.53) --
	(176.03,276.80) --
	(176.35,277.06) --
	(176.67,277.32) --
	(176.99,277.58) --
	(177.31,277.83) --
	(177.63,278.08) --
	(177.95,278.32) --
	(178.27,278.56) --
	(178.59,278.80) --
	(178.91,279.03) --
	(179.23,279.26) --
	(179.55,279.48) --
	(179.87,279.70) --
	(180.19,279.92) --
	(180.51,280.13) --
	(180.83,280.34) --
	(181.15,280.55) --
	(181.47,280.75) --
	(181.79,280.95) --
	(182.11,281.14) --
	(182.43,281.33) --
	(182.75,281.52) --
	(183.07,281.70) --
	(183.39,281.88) --
	(183.71,282.05) --
	(184.03,282.22) --
	(184.35,282.39) --
	(184.67,282.55) --
	(184.99,282.71) --
	(185.31,282.87) --
	(185.63,283.02) --
	(185.95,283.17) --
	(186.27,283.31) --
	(186.59,283.45) --
	(186.91,283.59) --
	(187.23,283.72) --
	(187.55,283.85) --
	(187.87,283.97) --
	(188.19,284.09) --
	(188.51,284.21) --
	(188.83,284.32) --
	(189.15,284.43) --
	(189.47,284.54) --
	(189.78,284.64) --
	(190.10,284.74) --
	(190.42,284.83) --
	(190.74,284.92) --
	(191.06,285.01) --
	(191.38,285.09) --
	(191.70,285.17) --
	(192.02,285.25) --
	(192.34,285.32) --
	(192.66,285.38) --
	(192.98,285.45) --
	(193.30,285.51) --
	(193.62,285.56) --
	(193.94,285.61) --
	(194.26,285.66) --
	(194.58,285.71) --
	(194.90,285.75) --
	(195.22,285.59) --
	(195.54,285.43) --
	(195.86,285.27) --
	(196.18,285.10) --
	(196.50,284.93) --
	(196.82,284.76) --
	(197.14,284.58) --
	(197.46,284.40) --
	(197.78,284.21) --
	(198.10,284.02) --
	(198.42,283.83) --
	(198.74,283.63) --
	(199.06,283.43) --
	(199.38,283.22) --
	(199.70,283.01) --
	(200.02,282.80) --
	(200.34,282.58) --
	(200.66,282.36) --
	(200.98,282.14) --
	(201.30,281.91) --
	(201.62,281.68) --
	(201.94,281.44) --
	(202.26,281.20) --
	(202.58,280.96) --
	(202.90,280.71) --
	(203.22,280.46) --
	(203.54,280.20) --
	(203.86,279.94) --
	(204.18,279.68) --
	(204.50,279.41) --
	(204.82,279.14) --
	(205.14,278.87) --
	(205.46,278.59) --
	(205.78,278.31) --
	(206.10,278.02) --
	(206.42,277.73) --
	(206.74,277.44) --
	(207.06,277.14) --
	(207.38,276.84) --
	(207.70,276.53) --
	(208.02,276.23) --
	(208.34,275.91) --
	(208.66,275.60) --
	(208.98,275.28) --
	(209.30,274.95) --
	(209.62,274.62) --
	(209.94,274.29) --
	(210.26,273.96) --
	(210.58,273.62) --
	(210.90,273.27) --
	(211.22,272.92) --
	(211.54,272.57) --
	(211.86,272.22) --
	(212.18,271.86) --
	(212.50,271.50) --
	(212.82,271.13) --
	(213.14,270.76) --
	(213.46,270.39) --
	(213.78,270.01) --
	(214.10,269.63) --
	(214.42,269.24) --
	(214.74,268.85) --
	(215.05,268.46) --
	(215.37,268.06) --
	(215.69,267.66) --
	(216.01,267.25) --
	(216.33,266.84) --
	(216.65,266.43) --
	(216.97,266.02) --
	(217.29,265.59) --
	(217.61,265.17) --
	(217.93,264.74) --
	(218.25,264.31) --
	(218.57,263.88) --
	(218.89,263.44) --
	(219.21,262.99) --
	(219.53,262.55) --
	(219.85,262.09) --
	(220.17,261.64) --
	(220.49,261.18) --
	(220.81,260.72) --
	(221.13,260.25) --
	(221.45,259.78) --
	(221.77,259.31) --
	(222.09,258.83) --
	(222.41,258.35) --
	(222.73,257.86) --
	(223.05,257.37) --
	(223.37,256.88) --
	(223.69,256.38) --
	(224.01,255.88) --
	(224.33,255.38) --
	(224.65,254.87) --
	(224.97,254.36) --
	(225.29,253.84) --
	(225.61,253.32) --
	(225.93,252.80) --
	(226.25,252.27) --
	(226.57,251.74) --
	(226.89,251.20) --
	(227.21,250.47) --
	(227.53,249.73) --
	(227.85,249.00) --
	(228.17,248.25) --
	(228.49,247.51) --
	(228.81,246.76) --
	(229.13,246.00) --
	(229.45,245.24) --
	(229.77,244.48) --
	(230.09,243.72) --
	(230.41,242.95) --
	(230.73,242.17) --
	(231.05,241.40) --
	(231.37,240.61) --
	(231.69,239.83) --
	(232.01,239.04) --
	(232.33,238.25) --
	(232.65,237.45) --
	(232.97,236.65) --
	(233.29,235.85) --
	(233.61,235.04) --
	(233.93,234.23) --
	(234.25,233.41) --
	(234.57,232.59) --
	(234.89,231.77) --
	(235.21,230.94) --
	(235.53,230.11) --
	(235.85,229.28) --
	(236.17,228.44) --
	(236.49,227.59) --
	(236.81,226.75) --
	(237.13,225.90) --
	(237.45,225.04) --
	(237.77,224.19) --
	(238.09,223.32) --
	(238.41,222.46) --
	(238.73,221.59) --
	(239.05,220.72) --
	(239.37,219.84) --
	(239.69,218.96) --
	(240.01,218.07) --
	(240.32,217.18) --
	(240.64,216.29) --
	(240.96,215.40) --
	(241.28,214.50) --
	(241.60,213.59) --
	(241.92,212.68) --
	(242.24,211.77) --
	(242.56,210.86) --
	(242.88,209.94) --
	(243.20,209.01) --
	(243.52,208.09) --
	(243.84,207.16) --
	(244.16,206.22) --
	(244.48,205.28) --
	(244.80,204.34) --
	(245.12,203.39) --
	(245.44,202.44) --
	(245.76,201.49) --
	(246.08,200.53) --
	(246.40,199.57) --
	(246.72,198.61) --
	(247.04,197.64) --
	(247.36,196.66) --
	(247.68,195.69) --
	(248.00,194.71) --
	(248.32,193.72) --
	(248.64,192.73) --
	(248.96,191.74) --
	(249.28,190.74) --
	(249.60,189.74) --
	(249.92,188.74) --
	(250.24,187.73) --
	(250.56,186.72) --
	(250.88,185.71) --
	(251.20,184.69) --
	(251.52,183.66) --
	(251.84,182.64) --
	(252.16,181.61) --
	(252.48,180.57) --
	(252.80,179.53) --
	(253.12,178.49) --
	(253.44,177.45) --
	(253.76,176.40) --
	(254.08,175.34) --
	(254.40,174.29) --
	(254.72,173.22) --
	(255.04,172.16) --
	(255.36,171.09) --
	(255.68,170.02) --
	(256.00,168.94) --
	(256.32,167.86) --
	(256.64,166.78) --
	(256.96,165.69) --
	(257.28,164.60) --
	(257.60,163.50) --
	(257.92,162.40) --
	(258.24,161.30) --
	(258.56,160.19) --
	(258.88,159.08) --
	(259.20,157.96) --
	(259.52,156.84) --
	(259.84,155.72) --
	(260.16,154.59) --
	(260.48,153.46) --
	(260.80,152.33) --
	(261.12,151.19) --
	(261.44,150.05) --
	(261.76,148.90) --
	(262.08,147.75) --
	(262.40,146.60) --
	(262.72,145.44) --
	(263.04,144.28) --
	(263.36,143.12) --
	(263.68,141.95) --
	(264.00,140.78) --
	(264.32,139.60) --
	(264.64,138.42) --
	(264.96,137.23) --
	(265.27,136.05) --
	(265.59,134.85) --
	(265.91,133.66) --
	(266.23,132.46) --
	(266.55,131.26) --
	(266.87,130.05) --
	(267.19,128.84) --
	(267.51,127.62) --
	(267.83,126.40) --
	(268.15,125.18) --
	(268.47,123.96) --
	(268.79,122.72) --
	(269.11,121.49) --
	(269.43,120.25) --
	(269.75,119.01) --
	(270.07,117.77) --
	(270.39,116.52) --
	(270.71,115.26) --
	(271.03,114.01) --
	(271.35,112.74) --
	(271.67,111.48) --
	(271.99,110.21) --
	(272.31,108.94) --
	(272.63,107.66) --
	(272.95,106.38) --
	(273.27,105.10) --
	(273.59,103.81) --
	(273.91,102.52) --
	(274.23,101.22) --
	(274.55, 99.92) --
	(274.87, 98.62) --
	(275.19, 97.31) --
	(275.51, 96.00) --
	(275.83, 94.69) --
	(276.15, 93.37) --
	(276.47, 92.05) --
	(276.79, 90.72) --
	(277.11, 89.39) --
	(277.43, 88.06) --
	(277.75, 86.72) --
	(278.07, 85.38) --
	(278.39, 84.03) --
	(278.71, 82.68) --
	(279.03, 81.33) --
	(279.35, 79.97) --
	(279.67, 78.61) --
	(279.99, 77.25) --
	(280.31, 75.88) --
	(280.63, 74.51) --
	(280.95, 73.13) --
	(281.27, 71.75) --
	(281.59, 70.37) --
	(281.91, 68.98) --
	(282.23, 67.59) --
	(282.55, 66.19) --
	(282.87, 64.79) --
	(283.19, 63.39) --
	(283.51, 61.98) --
	(283.83, 60.57) --
	(284.15, 59.16) --
	(284.47, 57.74) --
	(284.79, 56.32) --
	(285.11, 54.89) --
	(285.43, 53.46) --
	(285.75, 52.03) --
	(286.07, 50.59) --
	(286.39, 49.15) --
	(286.71, 47.71) --
	(287.03, 46.26) --
	(287.35, 44.80) --
	(287.67, 43.35) --
	(287.99, 41.89) --
	(288.31, 40.42) --
	(288.63, 38.95) --
	(288.95, 37.48) --
	(289.27, 36.01) --
	(289.59, 34.53) --
	(289.91, 33.04) --
	(290.23, 31.56) --
	(290.54, 30.06) --
	(290.86, 28.57) --
	(291.18, 26.88) --
	(291.50, 25.18) --
	(291.82, 23.49) --
	(292.14, 21.78) --
	(292.46, 20.08) --
	(292.78, 18.37) --
	(293.10, 16.65) --
	(293.42, 14.93) --
	(293.74, 13.21) --
	(294.06, 11.49) --
	(294.38,  9.76) --
	(294.70,  8.03) --
	(295.02,  6.29) --
	(295.34,  4.55) --
	(295.66,  2.80) --
	(295.98,  1.05) --
	(296.30, -0.70) --
	(296.62, -2.45) --
	(296.94, -4.21) --
	(297.26, -5.98) --
	(297.58, -7.74) --
	(297.90, -9.52) --
	(298.22,-11.29) --
	(298.54,-13.07) --
	(298.86,-14.85) --
	(299.18,-16.64) --
	(299.50,-18.43) --
	(299.82,-20.23) --
	(300.14,-22.02) --
	(300.46,-23.83) --
	(300.78,-25.63) --
	(301.10,-27.44) --
	(301.42,-29.26) --
	(301.74,-31.07) --
	(302.06,-32.89) --
	(302.38,-34.72) --
	(302.70,-36.55) --
	(303.02,-38.38) --
	(303.34,-40.22) --
	(303.66,-42.06) --
	(303.98,-43.90) --
	(304.30,-45.75) --
	(304.62,-47.60) --
	(304.94,-49.46) --
	(305.26,-51.32) --
	(305.58,-53.18) --
	(305.90,-55.05) --
	(306.22,-56.92) --
	(306.54,-58.80) --
	(306.86,-60.68) --
	(307.18,-62.56) --
	(307.50,-64.44) --
	(307.82,-66.34) --
	(308.14,-68.23) --
	(308.46,-70.13) --
	(308.78,-72.03) --
	(309.10,-73.94) --
	(309.42,-75.84) --
	(309.74,-77.76) --
	(310.06,-79.68) --
	(310.38,-81.60) --
	(310.70,-83.52) --
	(311.02,-85.45) --
	(311.34,-87.38) --
	(311.66,-89.32) --
	(311.98,-91.26) --
	(312.30,-93.20) --
	(312.62,-95.15) --
	(312.94,-97.10) --
	(313.26,-99.06) --
	(313.58,-101.02) --
	(313.90,-102.98) --
	(314.22,-104.95) --
	(314.54,-106.92) --
	(314.86,-108.90) --
	(315.18,-110.87) --
	(315.49,-112.86) --
	(315.81,-114.84) --
	(316.13,-116.83) --
	(316.45,-118.83) --
	(316.77,-120.83) --
	(317.09,-122.83) --
	(317.41,-124.83) --
	(317.73,-126.84) --
	(318.05,-128.86) --
	(318.37,-130.87) --
	(318.69,-132.89) --
	(319.01,-134.92) --
	(319.33,-136.95) --
	(319.65,-138.98) --
	(319.97,-141.02) --
	(320.29,-143.06) --
	(320.61,-145.10) --
	(320.93,-147.15) --
	(321.25,-149.20) --
	(321.57,-151.26) --
	(321.89,-153.31) --
	(322.21,-155.38) --
	(322.53,-157.45) --
	(322.85,-159.52) --
	(323.17,-161.59) --
	(323.49,-163.67) --
	(323.81,-165.75) --
	(324.13,-167.84) --
	(324.45,-169.93) --
	(324.77,-172.02) --
	(325.09,-174.12) --
	(325.41,-176.22) --
	(325.73,-178.33) --
	(326.05,-180.44) --
	(326.37,-182.55) --
	(326.69,-184.67) --
	(327.01,-186.79) --
	(327.33,-188.91) --
	(327.65,-191.04) --
	(327.97,-193.17) --
	(328.29,-195.31) --
	(328.61,-197.45) --
	(328.93,-199.59) --
	(329.25,-201.74) --
	(329.57,-203.89) --
	(329.89,-206.05) --
	(330.21,-208.21) --
	(330.53,-210.37) --
	(330.85,-212.53) --
	(331.17,-214.71) --
	(331.49,-216.88) --
	(331.81,-219.06) --
	(332.13,-221.24) --
	(332.45,-223.43) --
	(332.77,-225.62) --
	(333.09,-227.81) --
	(333.41,-230.01) --
	(333.73,-232.21) --
	(334.05,-234.41) --
	(334.37,-236.62) --
	(334.69,-238.84) --
	(335.01,-241.05) --
	(335.33,-243.27) --
	(335.65,-245.50) --
	(335.97,-247.73) --
	(336.29,-249.96) --
	(336.61,-252.19) --
	(336.93,-254.43) --
	(337.25,-256.68) --
	(337.57,-258.92) --
	(337.89,-261.18) --
	(338.21,-263.43) --
	(338.53,-265.69) --
	(338.85,-267.95) --
	(339.17,-270.22) --
	(339.49,-272.49) --
	(339.81,-274.76) --
	(340.13,-277.04) --
	(340.45,-279.32) --
	(340.76,-281.61) --
	(341.08,-283.90) --
	(341.40,-286.19) --
	(341.72,-288.49) --
	(342.04,-290.79) --
	(342.36,-293.10) --
	(342.68,-295.41) --
	(343.00,-297.72) --
	(343.32,-300.03) --
	(343.64,-302.36) --
	(343.96,-304.68) --
	(344.28,-307.01) --
	(344.60,-309.34) --
	(344.92,-311.67) --
	(345.24,-314.01) --
	(345.56,-316.36) --
	(345.88,-318.71) --
	(346.20,-321.06) --
	(346.52,-323.41) --
	(346.84,-325.77) --
	(347.16,-328.13) --
	(347.48,-330.50) --
	(347.80,-332.87) --
	(348.12,-335.24) --
	(348.44,-337.62) --
	(348.76,-340.00) --
	(349.08,-342.39) --
	(349.40,-344.78) --
	(349.72,-347.17) --
	(350.04,-349.57) --
	(350.36,-351.97) --
	(350.68,-354.37) --
	(351.00,-356.78) --
	(351.32,-359.20) --
	(351.64,-361.61) --
	(351.96,-364.03) --
	(352.28,-366.46) --
	(352.60,-368.88) --
	(352.92,-371.32) --
	(353.24,-373.75) --
	(353.56,-376.19) --
	(353.88,-378.63) --
	(354.20,-381.08) --
	(354.52,-383.53) --
	(354.84,-385.99) --
	(355.16,-388.44) --
	(355.48,-390.91) --
	(355.80,-393.37) --
	(356.12,-395.84) --
	(356.44,-398.32) --
	(356.76,-400.79) --
	(357.08,-403.28) --
	(357.40,-405.76) --
	(357.72,-408.25) --
	(358.04,-410.74) --
	(358.36,-413.24) --
	(358.68,-415.74) --
	(359.00,-418.25) --
	(359.32,-420.75) --
	(359.64,-423.27) --
	(359.96,-425.78) --
	(360.28,-428.30) --
	(360.60,-430.83) --
	(360.92,-433.35) --
	(361.24,-435.89) --
	(361.56,-438.42) --
	(361.88,-440.96) --
	(362.20,-443.50) --
	(362.52,-446.05) --
	(362.84,-448.60) --
	(363.16,-451.16) --
	(363.48,-453.71) --
	(363.80,-456.28) --
	(364.12,-458.84) --
	(364.44,-461.41) --
	(364.76,-463.99) --
	(365.08,-466.56) --
	(365.40,-469.14) --
	(365.71,-471.73) --
	(366.03,-474.32) --
	(366.35,-476.91) --
	(366.67,-479.51) --
	(366.99,-482.11) --
	(367.31,-484.71) --
	(367.63,-487.32) --
	(367.95,-489.93) --
	(368.27,-492.55) --
	(368.59,-495.17) --
	(368.91,-497.79) --
	(369.23,-500.42) --
	(369.55,-503.05) --
	(369.87,-505.69) --
	(370.19,-508.33) --
	(370.51,-510.97) --
	(370.83,-513.62) --
	(371.15,-516.27) --
	(371.47,-518.92) --
	(371.79,-521.58) --
	(372.11,-524.24) --
	(372.43,-526.91) --
	(372.75,-529.58) --
	(373.07,-532.25) --
	(373.39,-534.93) --
	(373.71,-537.61) --
	(374.03,-540.29) --
	(374.35,-542.98) --
	(374.67,-545.67) --
	(374.99,-548.37) --
	(375.31,-551.07) --
	(375.63,-553.78) --
	(375.95,-556.48) --
	(376.27,-559.19) --
	(376.59,-561.91) --
	(376.91,-564.63) --
	(377.23,-567.35) --
	(377.55,-570.08) --
	(377.87,-572.81) --
	(378.19,-575.55) --
	(378.51,-578.29) --
	(378.83,-581.03) --
	(379.15,-583.77) --
	(379.47,-586.52) --
	(379.79,-589.28) --
	(380.11,-592.04) --
	(380.43,-594.80) --
	(380.75,-597.56) --
	(381.07,-600.33) --
	(381.39,-603.11) --
	(381.71,-605.88) --
	(382.03,-608.67) --
	(382.35,-611.45) --
	(382.67,-614.24) --
	(382.99,-617.03) --
	(383.31,-619.83) --
	(383.63,-622.63) --
	(383.95,-625.43) --
	(384.27,-628.24) --
	(384.59,-631.05) --
	(384.91,-633.87) --
	(385.23,-636.69) --
	(385.55,-639.51) --
	(385.87,-642.34) --
	(386.19,-645.17) --
	(386.51,-648.00) --
	(386.83,-650.84) --
	(387.15,-653.87) --
	(387.47,-656.91) --
	(387.79,-659.95) --
	(388.11,-663.00) --
	(388.43,-666.05) --
	(388.75,-669.10) --
	(389.07,-672.16) --
	(389.39,-675.22) --
	(389.71,-678.29) --
	(390.03,-681.36) --
	(390.35,-684.43) --
	(390.67,-687.51) --
	(390.98,-690.59) --
	(391.30,-693.67) --
	(391.62,-696.76) --
	(391.94,-699.85) --
	(392.26,-702.95) --
	(392.58,-706.05) --
	(392.90,-709.15) --
	(393.22,-712.26) --
	(393.54,-715.37) --
	(393.86,-718.48) --
	(394.18,-721.60) --
	(394.50,-724.72) --
	(394.82,-727.85) --
	(395.14,-730.98) --
	(395.46,-734.11) --
	(395.78,-737.25) --
	(396.10,-740.39) --
	(396.42,-743.54) --
	(396.74,-746.69) --
	(397.06,-749.84) --
	(397.38,-753.00) --
	(397.70,-756.16) --
	(398.02,-759.33) --
	(398.34,-762.49) --
	(398.66,-765.67) --
	(398.98,-768.84) --
	(399.30,-772.02) --
	(399.62,-775.21) --
	(399.94,-778.39) --
	(400.26,-781.59) --
	(400.58,-784.78) --
	(400.90,-787.98) --
	(401.22,-791.18) --
	(401.54,-794.39) --
	(401.86,-797.60) --
	(402.18,-800.82) --
	(402.50,-804.04) --
	(402.82,-807.26) --
	(403.14,-810.48) --
	(403.46,-813.71) --
	(403.78,-816.95) --
	(404.10,-820.19) --
	(404.42,-823.43) --
	(404.74,-826.67) --
	(405.06,-829.92) --
	(405.38,-833.18) --
	(405.70,-836.43) --
	(406.02,-839.69) --
	(406.34,-842.96) --
	(406.66,-846.23) --
	(406.98,-849.50) --
	(407.30,-852.77) --
	(407.62,-856.05) --
	(407.94,-859.34) --
	(408.26,-862.63) --
	(408.58,-865.92) --
	(408.90,-869.21) --
	(409.22,-872.51) --
	(409.54,-875.82) --
	(409.86,-879.12) --
	(410.18,-882.43) --
	(410.50,-885.75) --
	(410.82,-889.07) --
	(411.14,-892.39) --
	(411.46,-895.71) --
	(411.78,-899.04) --
	(412.10,-902.38) --
	(412.42,-905.71) --
	(412.74,-909.06) --
	(413.06,-912.40) --
	(413.38,-915.75) --
	(413.70,-919.10) --
	(414.02,-922.46) --
	(414.34,-925.82) --
	(414.66,-929.19) --
	(414.98,-932.55) --
	(415.30,-935.93) --
	(415.62,-939.30) --
	(415.93,-942.68) --
	(416.25,-946.06) --
	(416.57,-949.45) --
	(416.89,-952.84) --
	(417.21,-956.24) --
	(417.53,-959.64) --
	(417.85,-963.04) --
	(418.17,-966.45) --
	(418.49,-969.86) --
	(418.81,-973.27) --
	(419.13,-976.69) --
	(419.45,-980.11) --
	(419.77,-983.54) --
	(420.09,-986.97) --
	(420.41,-990.40) --
	(420.73,-993.84) --
	(421.05,-997.28) --
	(421.37,-1000.72) --
	(421.69,-1004.17) --
	(422.01,-1007.63) --
	(422.33,-1011.08) --
	(422.65,-1014.54) --
	(422.97,-1018.01) --
	(423.29,-1021.48) --
	(423.61,-1024.95) --
	(423.93,-1028.42) --
	(424.25,-1031.90) --
	(424.57,-1035.39) --
	(424.89,-1038.87) --
	(425.21,-1042.36) --
	(425.53,-1045.86) --
	(425.85,-1049.36) --
	(426.17,-1052.86) --
	(426.49,-1056.37) --
	(426.81,-1059.88) --
	(427.13,-1063.39) --
	(427.45,-1066.91) --
	(427.77,-1070.43) --
	(428.09,-1073.96) --
	(428.41,-1077.49) --
	(428.73,-1081.02) --
	(429.05,-1084.56) --
	(429.37,-1088.10) --
	(429.69,-1091.64) --
	(430.01,-1095.19) --
	(430.33,-1098.74) --
	(430.65,-1102.30) --
	(430.97,-1105.86) --
	(431.29,-1109.42) --
	(431.61,-1112.99) --
	(431.93,-1116.56) --
	(432.25,-1120.14) --
	(432.57,-1123.72) --
	(432.89,-1127.30) --
	(433.21,-1130.89) --
	(433.53,-1134.48) --
	(433.85,-1138.07) --
	(434.17,-1141.67) --
	(434.49,-1145.28) --
	(434.81,-1148.88) --
	(435.13,-1152.49) --
	(435.45,-1156.11) --
	(435.77,-1159.72) --
	(436.09,-1163.35) --
	(436.41,-1166.97) --
	(436.73,-1170.60) --
	(437.05,-1174.23) --
	(437.37,-1177.87) --
	(437.69,-1181.51) --
	(438.01,-1185.16) --
	(438.33,-1188.80) --
	(438.65,-1192.46) --
	(438.97,-1196.11) --
	(439.29,-1199.77) --
	(439.61,-1203.44) --
	(439.93,-1207.10) --
	(440.25,-1210.78) --
	(440.57,-1214.45) --
	(440.89,-1218.13) --
	(441.20,-1221.81) --
	(441.52,-1225.50) --
	(441.84,-1229.19) --
	(442.16,-1232.89) --
	(442.48,-1236.58) --
	(442.80,-1240.29) --
	(443.12,-1243.99) --
	(443.44,-1247.70) --
	(443.76,-1251.42) --
	(444.08,-1255.13) --
	(444.40,-1258.85) --
	(444.72,-1262.58) --
	(445.04,-1266.31) --
	(445.36,-1270.04) --
	(445.68,-1273.78) --
	(446.00,-1277.52) --
	(446.32,-1281.26) --
	(446.64,-1285.01) --
	(446.96,-1288.76) --
	(447.28,-1292.52) --
	(447.60,-1296.28) --
	(447.92,-1300.04) --
	(448.24,-1303.81) --
	(448.56,-1307.58) --
	(448.88,-1311.36) --
	(449.20,-1315.14) --
	(449.52,-1318.92) --
	(449.84,-1322.71) --
	(450.16,-1326.50) --
	(450.48,-1330.29) --
	(450.80,-1334.09) --
	(451.12,-1337.89) --
	(451.44,-1341.70) --
	(451.76,-1345.51) --
	(452.08,-1349.32) --
	(452.40,-1353.14) --
	(452.72,-1356.96) --
	(453.04,-1360.78) --
	(453.36,-1364.61) --
	(453.68,-1368.44) --
	(454.00,-1372.28) --
	(454.32,-1376.12) --
	(454.64,-1379.97) --
	(454.96,-1383.81) --
	(455.28,-1387.67) --
	(455.60,-1391.52) --
	(455.92,-1395.38) --
	(456.24,-1399.24) --
	(456.56,-1403.11) --
	(456.88,-1406.98) --
	(457.20,-1410.86) --
	(457.52,-1414.74) --
	(457.84,-1418.62) --
	(458.16,-1422.51) --
	(458.48,-1426.40) --
	(458.80,-1430.29) --
	(459.12,-1434.19) --
	(459.44,-1438.09) --
	(459.76,-1442.00) --
	(460.08,-1445.91) --
	(460.40,-1449.82) --
	(460.72,-1453.74) --
	(461.04,-1457.66) --
	(461.36,-1461.58) --
	(461.68,-1465.51) --
	(462.00,-1469.44) --
	(462.32,-1473.38) --
	(462.64,-1477.32) --
	(462.96,-1481.26) --
	(463.28,-1485.21) --
	(463.60,-1489.16) --
	(463.92,-1493.12) --
	(464.24,-1497.08) --
	(464.56,-1501.04) --
	(464.88,-1505.01) --
	(465.20,-1508.98) --
	(465.52,-1512.95) --
	(465.84,-1516.93) --
	(466.15,-1520.91) --
	(466.47,-1524.90) --
	(466.79,-1528.89) --
	(467.11,-1532.88) --
	(467.43,-1536.88) --
	(467.75,-1540.88) --
	(468.07,-1544.89) --
	(468.39,-1548.90) --
	(468.71,-1552.91) --
	(469.03,-1556.93) --
	(469.35,-1560.95) --
	(469.67,-1564.97) --
	(469.99,-1569.00) --
	(470.31,-1573.04) --
	(470.63,-1577.07) --
	(470.95,-1581.11) --
	(471.27,-1585.16) --
	(471.59,-1589.20) --
	(471.91,-1593.25) --
	(472.23,-1597.31) --
	(472.55,-1601.37) --
	(472.87,-1605.43) --
	(473.19,-1609.50) --
	(473.51,-1613.57) --
	(473.83,-1617.64) --
	(474.15,-1621.72) --
	(474.47,-1625.80) --
	(474.79,-1629.89) --
	(475.11,-1633.98) --
	(475.43,-1638.07) --
	(475.75,-1642.17) --
	(476.07,-1646.27) --
	(476.39,-1650.38) --
	(476.71,-1654.49) --
	(477.03,-1658.60) --
	(477.35,-1662.72) --
	(477.67,-1666.84) --
	(477.99,-1670.96) --
	(478.31,-1675.09) --
	(478.63,-1679.22) --
	(478.95,-1683.36) --
	(479.27,-1687.50) --
	(479.59,-1691.64) --
	(479.91,-1695.79) --
	(480.23,-1699.94) --
	(480.55,-1704.10) --
	(480.87,-1708.26) --
	(481.19,-1712.42) --
	(481.51,-1716.58) --
	(481.83,-1720.76) --
	(482.15,-1724.93) --
	(482.47,-1729.11) --
	(482.79,-1733.29) --
	(483.11,-1737.48) --
	(483.43,-1741.67) --
	(483.75,-1745.86) --
	(484.07,-1750.06) --
	(484.39,-1754.26) --
	(484.71,-1758.46) --
	(485.03,-1762.67) --
	(485.35,-1766.88) --
	(485.67,-1771.10) --
	(485.99,-1775.32) --
	(486.31,-1779.55) --
	(486.63,-1783.77) --
	(486.95,-1788.01) --
	(487.27,-1792.24) --
	(487.59,-1796.48) --
	(487.91,-1800.72) --
	(488.23,-1804.97) --
	(488.55,-1809.22) --
	(488.87,-1813.48) --
	(489.19,-1817.74) --
	(489.51,-1822.00) --
	(489.83,-1826.27) --
	(490.15,-1830.54) --
	(490.47,-1834.81) --
	(490.79,-1839.09) --
	(491.11,-1843.37) --
	(491.42,-1847.65) --
	(491.74,-1851.94) --
	(492.06,-1856.24) --
	(492.38,-1860.53) --
	(492.70,-1864.84) --
	(493.02,-1869.14) --
	(493.34,-1873.45) --
	(493.66,-1877.76) --
	(493.76,-1879.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (194.90, 51.60) -- (194.90,466.15);

\path[] (260.18,466.15) rectangle (466.15,388.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.88,434.95) -- (275.28,434.95);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.88,419.35) -- (275.28,419.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.88,403.75) -- (275.28,403.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (343.17,450.55) {Functions $f$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (286.98,430.48) {Neg. transaction costs $-\TT$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (286.98,414.88) {Quadratic term $\QQ$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (286.98,399.28) {$\QQ-\TT$};
\end{scope}
\end{tikzpicture}


==> fig/lin_impact2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-14 19:20:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,469.75);
\begin{scope}
\path[clip] ( 51.60, 51.60) rectangle (466.15,466.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-29.01,  9.38) --
	(-28.69,  9.91) --
	(-28.37, 10.45) --
	(-28.05, 10.99) --
	(-27.73, 11.53) --
	(-27.41, 12.06) --
	(-27.09, 12.60) --
	(-26.77, 13.14) --
	(-26.45, 13.68) --
	(-26.13, 14.21) --
	(-25.81, 14.75) --
	(-25.49, 15.29) --
	(-25.17, 15.83) --
	(-24.85, 16.36) --
	(-24.53, 16.90) --
	(-24.21, 17.44) --
	(-23.89, 17.97) --
	(-23.57, 18.51) --
	(-23.25, 19.05) --
	(-22.93, 19.59) --
	(-22.61, 20.12) --
	(-22.29, 20.66) --
	(-21.97, 21.20) --
	(-21.65, 21.74) --
	(-21.33, 22.27) --
	(-21.01, 22.81) --
	(-20.69, 23.35) --
	(-20.37, 23.89) --
	(-20.05, 24.42) --
	(-19.73, 24.96) --
	(-19.41, 25.50) --
	(-19.09, 26.04) --
	(-18.77, 26.57) --
	(-18.45, 27.11) --
	(-18.13, 27.65) --
	(-17.81, 28.19) --
	(-17.49, 28.72) --
	(-17.17, 29.26) --
	(-16.85, 29.80) --
	(-16.53, 30.33) --
	(-16.21, 30.87) --
	(-15.89, 31.41) --
	(-15.57, 31.95) --
	(-15.25, 32.48) --
	(-14.93, 33.02) --
	(-14.61, 33.56) --
	(-14.29, 34.10) --
	(-13.97, 34.63) --
	(-13.65, 35.17) --
	(-13.33, 35.71) --
	(-13.01, 36.25) --
	(-12.69, 36.78) --
	(-12.37, 37.32) --
	(-12.05, 37.86) --
	(-11.73, 38.40) --
	(-11.41, 38.93) --
	(-11.10, 39.47) --
	(-10.78, 40.01) --
	(-10.46, 40.55) --
	(-10.14, 41.08) --
	( -9.82, 41.62) --
	( -9.50, 42.16) --
	( -9.18, 42.69) --
	( -8.86, 43.23) --
	( -8.54, 43.77) --
	( -8.22, 44.31) --
	( -7.90, 44.84) --
	( -7.58, 45.38) --
	( -7.26, 45.92) --
	( -6.94, 46.46) --
	( -6.62, 46.99) --
	( -6.30, 47.53) --
	( -5.98, 48.07) --
	( -5.66, 48.61) --
	( -5.34, 49.14) --
	( -5.02, 49.68) --
	( -4.70, 50.22) --
	( -4.38, 50.76) --
	( -4.06, 51.29) --
	( -3.74, 51.83) --
	( -3.42, 52.37) --
	( -3.10, 52.91) --
	( -2.78, 53.44) --
	( -2.46, 53.98) --
	( -2.14, 54.52) --
	( -1.82, 55.05) --
	( -1.50, 55.59) --
	( -1.18, 56.13) --
	( -0.86, 56.67) --
	( -0.54, 57.20) --
	( -0.22, 57.74) --
	(  0.10, 58.28) --
	(  0.42, 58.82) --
	(  0.74, 59.35) --
	(  1.06, 59.89) --
	(  1.38, 60.43) --
	(  1.70, 60.97) --
	(  2.02, 61.50) --
	(  2.34, 62.04) --
	(  2.66, 62.58) --
	(  2.98, 63.12) --
	(  3.30, 63.65) --
	(  3.62, 64.19) --
	(  3.94, 64.73) --
	(  4.26, 65.26) --
	(  4.58, 65.80) --
	(  4.90, 66.34) --
	(  5.22, 66.88) --
	(  5.54, 67.41) --
	(  5.86, 67.95) --
	(  6.18, 68.49) --
	(  6.50, 69.03) --
	(  6.82, 69.56) --
	(  7.14, 70.10) --
	(  7.46, 70.64) --
	(  7.78, 71.18) --
	(  8.10, 71.71) --
	(  8.42, 72.25) --
	(  8.74, 72.79) --
	(  9.06, 73.33) --
	(  9.38, 73.86) --
	(  9.70, 74.40) --
	( 10.02, 74.94) --
	( 10.34, 75.48) --
	( 10.66, 76.01) --
	( 10.98, 76.55) --
	( 11.30, 77.09) --
	( 11.62, 77.62) --
	( 11.94, 78.16) --
	( 12.26, 78.70) --
	( 12.58, 79.24) --
	( 12.90, 79.77) --
	( 13.22, 80.31) --
	( 13.54, 80.85) --
	( 13.86, 81.39) --
	( 14.17, 81.92) --
	( 14.49, 82.46) --
	( 14.81, 83.00) --
	( 15.13, 83.54) --
	( 15.45, 84.07) --
	( 15.77, 84.61) --
	( 16.09, 85.15) --
	( 16.41, 85.69) --
	( 16.73, 86.22) --
	( 17.05, 86.76) --
	( 17.37, 87.30) --
	( 17.69, 87.84) --
	( 18.01, 88.37) --
	( 18.33, 88.91) --
	( 18.65, 89.45) --
	( 18.97, 89.98) --
	( 19.29, 90.52) --
	( 19.61, 91.06) --
	( 19.93, 91.60) --
	( 20.25, 92.13) --
	( 20.57, 92.67) --
	( 20.89, 93.21) --
	( 21.21, 93.75) --
	( 21.53, 94.28) --
	( 21.85, 94.82) --
	( 22.17, 95.36) --
	( 22.49, 95.90) --
	( 22.81, 96.43) --
	( 23.13, 96.97) --
	( 23.45, 97.51) --
	( 23.77, 98.05) --
	( 24.09, 98.58) --
	( 24.41, 99.12) --
	( 24.73, 99.66) --
	( 25.05,100.20) --
	( 25.37,100.73) --
	( 25.69,101.27) --
	( 26.01,101.81) --
	( 26.33,102.34) --
	( 26.65,102.88) --
	( 26.97,103.42) --
	( 27.29,103.96) --
	( 27.61,104.49) --
	( 27.93,105.03) --
	( 28.25,105.57) --
	( 28.57,106.11) --
	( 28.89,106.64) --
	( 29.21,107.18) --
	( 29.53,107.72) --
	( 29.85,108.26) --
	( 30.17,108.79) --
	( 30.49,109.33) --
	( 30.81,109.87) --
	( 31.13,110.41) --
	( 31.45,110.94) --
	( 31.77,111.48) --
	( 32.09,112.02) --
	( 32.41,112.55) --
	( 32.73,113.09) --
	( 33.05,113.63) --
	( 33.37,114.17) --
	( 33.69,114.70) --
	( 34.01,115.24) --
	( 34.33,115.78) --
	( 34.65,116.32) --
	( 34.97,116.85) --
	( 35.29,117.39) --
	( 35.61,117.93) --
	( 35.93,118.47) --
	( 36.25,119.00) --
	( 36.57,119.54) --
	( 36.89,120.08) --
	( 37.21,120.62) --
	( 37.53,121.15) --
	( 37.85,121.69) --
	( 38.17,122.23) --
	( 38.49,122.77) --
	( 38.81,123.30) --
	( 39.12,123.84) --
	( 39.44,124.38) --
	( 39.76,124.91) --
	( 40.08,125.45) --
	( 40.40,125.99) --
	( 40.72,126.53) --
	( 41.04,127.06) --
	( 41.36,127.60) --
	( 41.68,128.14) --
	( 42.00,128.68) --
	( 42.32,129.21) --
	( 42.64,129.75) --
	( 42.96,130.29) --
	( 43.28,130.83) --
	( 43.60,131.36) --
	( 43.92,131.90) --
	( 44.24,132.44) --
	( 44.56,132.98) --
	( 44.88,133.51) --
	( 45.20,134.05) --
	( 45.52,134.59) --
	( 45.84,135.13) --
	( 46.16,135.66) --
	( 46.48,136.20) --
	( 46.80,136.74) --
	( 47.12,137.27) --
	( 47.44,137.81) --
	( 47.76,138.35) --
	( 48.08,138.89) --
	( 48.40,139.42) --
	( 48.72,139.96) --
	( 49.04,140.50) --
	( 49.36,141.04) --
	( 49.68,141.57) --
	( 50.00,142.11) --
	( 50.32,142.65) --
	( 50.64,143.19) --
	( 50.96,143.72) --
	( 51.28,144.26) --
	( 51.60,144.80) --
	( 51.92,145.34) --
	( 52.24,145.87) --
	( 52.56,146.41) --
	( 52.88,146.95) --
	( 53.20,147.49) --
	( 53.52,148.02) --
	( 53.84,148.56) --
	( 54.16,149.10) --
	( 54.48,149.63) --
	( 54.80,150.17) --
	( 55.12,150.71) --
	( 55.44,151.25) --
	( 55.76,151.78) --
	( 56.08,152.32) --
	( 56.40,152.86) --
	( 56.72,153.40) --
	( 57.04,153.93) --
	( 57.36,154.47) --
	( 57.68,155.01) --
	( 58.00,155.55) --
	( 58.32,156.08) --
	( 58.64,156.62) --
	( 58.96,157.16) --
	( 59.28,157.70) --
	( 59.60,158.23) --
	( 59.92,158.77) --
	( 60.24,159.31) --
	( 60.56,159.84) --
	( 60.88,160.38) --
	( 61.20,160.92) --
	( 61.52,161.46) --
	( 61.84,161.99) --
	( 62.16,162.53) --
	( 62.48,163.07) --
	( 62.80,163.61) --
	( 63.12,164.14) --
	( 63.44,164.68) --
	( 63.76,165.22) --
	( 64.08,165.76) --
	( 64.39,166.29) --
	( 64.71,166.83) --
	( 65.03,167.37) --
	( 65.35,167.91) --
	( 65.67,168.44) --
	( 65.99,168.98) --
	( 66.31,169.52) --
	( 66.63,170.06) --
	( 66.95,170.59) --
	( 67.27,171.13) --
	( 67.59,171.67) --
	( 67.91,172.20) --
	( 68.23,172.74) --
	( 68.55,173.28) --
	( 68.87,173.82) --
	( 69.19,174.35) --
	( 69.51,174.89) --
	( 69.83,175.43) --
	( 70.15,175.97) --
	( 70.47,176.50) --
	( 70.79,177.04) --
	( 71.11,177.58) --
	( 71.43,178.12) --
	( 71.75,178.65) --
	( 72.07,179.19) --
	( 72.39,179.73) --
	( 72.71,180.27) --
	( 73.03,180.80) --
	( 73.35,181.34) --
	( 73.67,181.88) --
	( 73.99,182.42) --
	( 74.31,182.95) --
	( 74.63,183.49) --
	( 74.95,184.03) --
	( 75.27,184.56) --
	( 75.59,185.10) --
	( 75.91,185.64) --
	( 76.23,186.18) --
	( 76.55,186.71) --
	( 76.87,187.25) --
	( 77.19,187.79) --
	( 77.51,188.33) --
	( 77.83,188.86) --
	( 78.15,189.40) --
	( 78.47,189.94) --
	( 78.79,190.48) --
	( 79.11,191.01) --
	( 79.43,191.55) --
	( 79.75,192.09) --
	( 80.07,192.63) --
	( 80.39,193.16) --
	( 80.71,193.70) --
	( 81.03,194.24) --
	( 81.35,194.78) --
	( 81.67,195.31) --
	( 81.99,195.85) --
	( 82.31,196.39) --
	( 82.63,196.92) --
	( 82.95,197.46) --
	( 83.27,198.00) --
	( 83.59,198.54) --
	( 83.91,199.07) --
	( 84.23,199.61) --
	( 84.55,200.15) --
	( 84.87,200.69) --
	( 85.19,201.22) --
	( 85.51,201.76) --
	( 85.83,202.30) --
	( 86.15,202.84) --
	( 86.47,203.37) --
	( 86.79,203.91) --
	( 87.11,204.45) --
	( 87.43,204.99) --
	( 87.75,205.52) --
	( 88.07,206.06) --
	( 88.39,206.60) --
	( 88.71,207.13) --
	( 89.03,207.67) --
	( 89.34,208.21) --
	( 89.66,208.75) --
	( 89.98,209.28) --
	( 90.30,209.82) --
	( 90.62,210.36) --
	( 90.94,210.90) --
	( 91.26,211.43) --
	( 91.58,211.97) --
	( 91.90,212.51) --
	( 92.22,213.05) --
	( 92.54,213.58) --
	( 92.86,214.12) --
	( 93.18,214.66) --
	( 93.50,215.20) --
	( 93.82,215.73) --
	( 94.14,216.27) --
	( 94.46,216.81) --
	( 94.78,217.35) --
	( 95.10,217.88) --
	( 95.42,218.42) --
	( 95.74,218.96) --
	( 96.06,219.49) --
	( 96.38,220.03) --
	( 96.70,220.57) --
	( 97.02,221.11) --
	( 97.34,221.64) --
	( 97.66,222.18) --
	( 97.98,222.72) --
	( 98.30,223.26) --
	( 98.62,223.79) --
	( 98.94,224.33) --
	( 99.26,224.87) --
	( 99.58,225.41) --
	( 99.90,225.94) --
	(100.22,226.48) --
	(100.54,227.02) --
	(100.86,227.56) --
	(101.18,228.09) --
	(101.50,228.63) --
	(101.82,229.17) --
	(102.14,229.71) --
	(102.46,230.24) --
	(102.78,230.78) --
	(103.10,231.32) --
	(103.42,231.85) --
	(103.74,232.39) --
	(104.06,232.93) --
	(104.38,233.47) --
	(104.70,234.00) --
	(105.02,234.54) --
	(105.34,235.08) --
	(105.66,235.62) --
	(105.98,236.15) --
	(106.30,236.69) --
	(106.62,237.23) --
	(106.94,237.77) --
	(107.26,238.30) --
	(107.58,238.84) --
	(107.90,239.38) --
	(108.22,239.92) --
	(108.54,240.45) --
	(108.86,240.99) --
	(109.18,241.53) --
	(109.50,242.06) --
	(109.82,242.60) --
	(110.14,243.14) --
	(110.46,243.68) --
	(110.78,244.21) --
	(111.10,244.75) --
	(111.42,245.29) --
	(111.74,245.83) --
	(112.06,246.36) --
	(112.38,246.90) --
	(112.70,247.44) --
	(113.02,247.98) --
	(113.34,248.51) --
	(113.66,249.05) --
	(113.98,249.59) --
	(114.30,250.13) --
	(114.61,250.66) --
	(114.93,251.20) --
	(115.25,251.74) --
	(115.57,252.28) --
	(115.89,252.81) --
	(116.21,253.35) --
	(116.53,253.89) --
	(116.85,254.42) --
	(117.17,254.96) --
	(117.49,255.50) --
	(117.81,256.04) --
	(118.13,256.57) --
	(118.45,257.11) --
	(118.77,257.65) --
	(119.09,258.19) --
	(119.41,258.72) --
	(119.73,259.26) --
	(120.05,259.80) --
	(120.37,260.34) --
	(120.69,260.87) --
	(121.01,261.41) --
	(121.33,261.95) --
	(121.65,262.49) --
	(121.97,263.02) --
	(122.29,263.56) --
	(122.61,264.10) --
	(122.93,264.64) --
	(123.25,265.17) --
	(123.57,265.71) --
	(123.89,266.25) --
	(124.21,266.78) --
	(124.53,267.32) --
	(124.85,267.86) --
	(125.17,268.40) --
	(125.49,268.93) --
	(125.81,269.47) --
	(126.13,270.01) --
	(126.45,270.55) --
	(126.77,271.08) --
	(127.09,271.62) --
	(127.41,272.16) --
	(127.73,272.70) --
	(128.05,273.23) --
	(128.37,273.77) --
	(128.69,274.31) --
	(129.01,274.85) --
	(129.33,275.38) --
	(129.65,275.92) --
	(129.97,276.46) --
	(130.29,277.00) --
	(130.61,277.53) --
	(130.93,278.07) --
	(131.25,278.30) --
	(131.57,278.53) --
	(131.89,278.76) --
	(132.21,278.99) --
	(132.53,279.22) --
	(132.85,279.45) --
	(133.17,279.68) --
	(133.49,279.91) --
	(133.81,280.14) --
	(134.13,280.37) --
	(134.45,280.60) --
	(134.77,280.83) --
	(135.09,281.06) --
	(135.41,281.29) --
	(135.73,281.52) --
	(136.05,281.75) --
	(136.37,281.99) --
	(136.69,282.22) --
	(137.01,282.45) --
	(137.33,282.68) --
	(137.65,282.91) --
	(137.97,283.14) --
	(138.29,283.37) --
	(138.61,283.60) --
	(138.93,283.83) --
	(139.25,284.06) --
	(139.56,284.29) --
	(139.88,284.52) --
	(140.20,284.75) --
	(140.52,284.98) --
	(140.84,285.21) --
	(141.16,285.44) --
	(141.48,285.67) --
	(141.80,285.90) --
	(142.12,286.13) --
	(142.44,286.36) --
	(142.76,286.59) --
	(143.08,286.82) --
	(143.40,287.05) --
	(143.72,287.28) --
	(144.04,287.51) --
	(144.36,287.74) --
	(144.68,287.97) --
	(145.00,288.20) --
	(145.32,288.43) --
	(145.64,288.66) --
	(145.96,288.89) --
	(146.28,289.12) --
	(146.60,289.35) --
	(146.92,289.59) --
	(147.24,289.82) --
	(147.56,290.05) --
	(147.88,290.28) --
	(148.20,290.51) --
	(148.52,290.74) --
	(148.84,290.97) --
	(149.16,291.20) --
	(149.48,291.43) --
	(149.80,291.66) --
	(150.12,291.89) --
	(150.44,292.12) --
	(150.76,292.35) --
	(151.08,292.58) --
	(151.40,292.81) --
	(151.72,293.04) --
	(152.04,293.27) --
	(152.36,293.50) --
	(152.68,293.73) --
	(153.00,293.96) --
	(153.32,294.19) --
	(153.64,294.42) --
	(153.96,294.65) --
	(154.28,294.88) --
	(154.60,295.11) --
	(154.92,295.34) --
	(155.24,295.57) --
	(155.56,295.80) --
	(155.88,296.03) --
	(156.20,296.26) --
	(156.52,296.49) --
	(156.84,296.72) --
	(157.16,296.96) --
	(157.48,297.19) --
	(157.80,297.42) --
	(158.12,297.65) --
	(158.44,297.88) --
	(158.76,298.11) --
	(159.08,298.34) --
	(159.40,298.57) --
	(159.72,298.80) --
	(160.04,299.03) --
	(160.36,299.26) --
	(160.68,299.49) --
	(161.00,299.72) --
	(161.32,299.95) --
	(161.64,300.18) --
	(161.96,300.41) --
	(162.28,300.64) --
	(162.60,300.87) --
	(162.92,301.10) --
	(163.24,301.33) --
	(163.56,301.56) --
	(163.88,301.79) --
	(164.20,302.02) --
	(164.52,302.25) --
	(164.83,302.48) --
	(165.15,302.71) --
	(165.47,302.94) --
	(165.79,303.17) --
	(166.11,303.40) --
	(166.43,303.63) --
	(166.75,303.86) --
	(167.07,304.09) --
	(167.39,304.33) --
	(167.71,304.56) --
	(168.03,304.79) --
	(168.35,305.02) --
	(168.67,305.25) --
	(168.99,305.48) --
	(169.31,305.71) --
	(169.63,305.94) --
	(169.95,306.17) --
	(170.27,306.40) --
	(170.59,306.63) --
	(170.91,306.86) --
	(171.23,307.09) --
	(171.55,307.32) --
	(171.87,307.55) --
	(172.19,307.78) --
	(172.51,308.01) --
	(172.83,308.24) --
	(173.15,308.47) --
	(173.47,308.70) --
	(173.79,308.93) --
	(174.11,309.16) --
	(174.43,309.39) --
	(174.75,309.62) --
	(175.07,309.85) --
	(175.39,310.08) --
	(175.71,310.31) --
	(176.03,310.54) --
	(176.35,310.77) --
	(176.67,311.00) --
	(176.99,311.23) --
	(177.31,311.46) --
	(177.63,311.69) --
	(177.95,311.93) --
	(178.27,312.16) --
	(178.59,312.39) --
	(178.91,312.62) --
	(179.23,312.85) --
	(179.55,313.08) --
	(179.87,313.31) --
	(180.19,313.54) --
	(180.51,313.77) --
	(180.83,314.00) --
	(181.15,314.23) --
	(181.47,314.46) --
	(181.79,314.69) --
	(182.11,314.92) --
	(182.43,315.15) --
	(182.75,315.38) --
	(183.07,315.61) --
	(183.39,315.84) --
	(183.71,316.07) --
	(184.03,316.30) --
	(184.35,316.53) --
	(184.67,316.76) --
	(184.99,316.99) --
	(185.31,317.22) --
	(185.63,317.45) --
	(185.95,317.68) --
	(186.27,317.91) --
	(186.59,318.14) --
	(186.91,318.37) --
	(187.23,318.60) --
	(187.55,318.83) --
	(187.87,319.06) --
	(188.19,319.30) --
	(188.51,319.53) --
	(188.83,319.76) --
	(189.15,319.99) --
	(189.47,320.22) --
	(189.78,320.45) --
	(190.10,320.68) --
	(190.42,320.91) --
	(190.74,321.14) --
	(191.06,321.37) --
	(191.38,321.60) --
	(191.70,321.83) --
	(192.02,322.06) --
	(192.34,322.29) --
	(192.66,322.52) --
	(192.98,322.75) --
	(193.30,322.98) --
	(193.62,323.21) --
	(193.94,323.44) --
	(194.26,323.67) --
	(194.58,323.90) --
	(194.90,324.13) --
	(195.22,324.17) --
	(195.54,324.21) --
	(195.86,324.25) --
	(196.18,324.29) --
	(196.50,324.32) --
	(196.82,324.36) --
	(197.14,324.40) --
	(197.46,324.44) --
	(197.78,324.48) --
	(198.10,324.52) --
	(198.42,324.55) --
	(198.74,324.59) --
	(199.06,324.63) --
	(199.38,324.67) --
	(199.70,324.71) --
	(200.02,324.75) --
	(200.34,324.78) --
	(200.66,324.82) --
	(200.98,324.86) --
	(201.30,324.90) --
	(201.62,324.94) --
	(201.94,324.98) --
	(202.26,325.01) --
	(202.58,325.05) --
	(202.90,325.09) --
	(203.22,325.13) --
	(203.54,325.17) --
	(203.86,325.21) --
	(204.18,325.24) --
	(204.50,325.28) --
	(204.82,325.32) --
	(205.14,325.36) --
	(205.46,325.40) --
	(205.78,325.44) --
	(206.10,325.47) --
	(206.42,325.51) --
	(206.74,325.55) --
	(207.06,325.59) --
	(207.38,325.63) --
	(207.70,325.67) --
	(208.02,325.71) --
	(208.34,325.74) --
	(208.66,325.78) --
	(208.98,325.82) --
	(209.30,325.86) --
	(209.62,325.90) --
	(209.94,325.94) --
	(210.26,325.97) --
	(210.58,326.01) --
	(210.90,326.05) --
	(211.22,326.09) --
	(211.54,326.13) --
	(211.86,326.17) --
	(212.18,326.20) --
	(212.50,326.24) --
	(212.82,326.28) --
	(213.14,326.32) --
	(213.46,326.36) --
	(213.78,326.40) --
	(214.10,326.43) --
	(214.42,326.47) --
	(214.74,326.51) --
	(215.05,326.55) --
	(215.37,326.59) --
	(215.69,326.63) --
	(216.01,326.66) --
	(216.33,326.70) --
	(216.65,326.74) --
	(216.97,326.78) --
	(217.29,326.82) --
	(217.61,326.86) --
	(217.93,326.90) --
	(218.25,326.93) --
	(218.57,326.97) --
	(218.89,327.01) --
	(219.21,327.05) --
	(219.53,327.09) --
	(219.85,327.13) --
	(220.17,327.16) --
	(220.49,327.20) --
	(220.81,327.24) --
	(221.13,327.28) --
	(221.45,327.32) --
	(221.77,327.36) --
	(222.09,327.39) --
	(222.41,327.43) --
	(222.73,327.47) --
	(223.05,327.51) --
	(223.37,327.55) --
	(223.69,327.59) --
	(224.01,327.62) --
	(224.33,327.66) --
	(224.65,327.70) --
	(224.97,327.74) --
	(225.29,327.78) --
	(225.61,327.82) --
	(225.93,327.85) --
	(226.25,327.89) --
	(226.57,327.93) --
	(226.89,327.97) --
	(227.21,327.82) --
	(227.53,327.66) --
	(227.85,327.51) --
	(228.17,327.36) --
	(228.49,327.20) --
	(228.81,327.05) --
	(229.13,326.90) --
	(229.45,326.74) --
	(229.77,326.59) --
	(230.09,326.43) --
	(230.41,326.28) --
	(230.73,326.13) --
	(231.05,325.97) --
	(231.37,325.82) --
	(231.69,325.67) --
	(232.01,325.51) --
	(232.33,325.36) --
	(232.65,325.21) --
	(232.97,325.05) --
	(233.29,324.90) --
	(233.61,324.75) --
	(233.93,324.59) --
	(234.25,324.44) --
	(234.57,324.29) --
	(234.89,324.13) --
	(235.21,323.98) --
	(235.53,323.82) --
	(235.85,323.67) --
	(236.17,323.52) --
	(236.49,323.36) --
	(236.81,323.21) --
	(237.13,323.06) --
	(237.45,322.90) --
	(237.77,322.75) --
	(238.09,322.60) --
	(238.41,322.44) --
	(238.73,322.29) --
	(239.05,322.14) --
	(239.37,321.98) --
	(239.69,321.83) --
	(240.01,321.67) --
	(240.32,321.52) --
	(240.64,321.37) --
	(240.96,321.21) --
	(241.28,321.06) --
	(241.60,320.91) --
	(241.92,320.75) --
	(242.24,320.60) --
	(242.56,320.45) --
	(242.88,320.29) --
	(243.20,320.14) --
	(243.52,319.99) --
	(243.84,319.83) --
	(244.16,319.68) --
	(244.48,319.53) --
	(244.80,319.37) --
	(245.12,319.22) --
	(245.44,319.06) --
	(245.76,318.91) --
	(246.08,318.76) --
	(246.40,318.60) --
	(246.72,318.45) --
	(247.04,318.30) --
	(247.36,318.14) --
	(247.68,317.99) --
	(248.00,317.84) --
	(248.32,317.68) --
	(248.64,317.53) --
	(248.96,317.38) --
	(249.28,317.22) --
	(249.60,317.07) --
	(249.92,316.92) --
	(250.24,316.76) --
	(250.56,316.61) --
	(250.88,316.45) --
	(251.20,316.30) --
	(251.52,316.15) --
	(251.84,315.99) --
	(252.16,315.84) --
	(252.48,315.69) --
	(252.80,315.53) --
	(253.12,315.38) --
	(253.44,315.23) --
	(253.76,315.07) --
	(254.08,314.92) --
	(254.40,314.77) --
	(254.72,314.61) --
	(255.04,314.46) --
	(255.36,314.31) --
	(255.68,314.15) --
	(256.00,314.00) --
	(256.32,313.84) --
	(256.64,313.69) --
	(256.96,313.54) --
	(257.28,313.38) --
	(257.60,313.23) --
	(257.92,313.08) --
	(258.24,312.92) --
	(258.56,312.77) --
	(258.88,312.62) --
	(259.20,312.46) --
	(259.52,312.31) --
	(259.84,312.16) --
	(260.16,312.00) --
	(260.48,311.85) --
	(260.80,311.69) --
	(261.12,311.54) --
	(261.44,311.39) --
	(261.76,311.23) --
	(262.08,311.08) --
	(262.40,310.93) --
	(262.72,310.77) --
	(263.04,310.62) --
	(263.36,310.47) --
	(263.68,310.31) --
	(264.00,310.16) --
	(264.32,310.01) --
	(264.64,309.85) --
	(264.96,309.70) --
	(265.27,309.55) --
	(265.59,309.39) --
	(265.91,309.24) --
	(266.23,309.08) --
	(266.55,308.93) --
	(266.87,308.78) --
	(267.19,308.62) --
	(267.51,308.47) --
	(267.83,308.32) --
	(268.15,308.16) --
	(268.47,308.01) --
	(268.79,307.86) --
	(269.11,307.70) --
	(269.43,307.55) --
	(269.75,307.40) --
	(270.07,307.24) --
	(270.39,307.09) --
	(270.71,306.94) --
	(271.03,306.78) --
	(271.35,306.63) --
	(271.67,306.47) --
	(271.99,306.32) --
	(272.31,306.17) --
	(272.63,306.01) --
	(272.95,305.86) --
	(273.27,305.71) --
	(273.59,305.55) --
	(273.91,305.40) --
	(274.23,305.25) --
	(274.55,305.09) --
	(274.87,304.94) --
	(275.19,304.79) --
	(275.51,304.63) --
	(275.83,304.48) --
	(276.15,304.33) --
	(276.47,304.17) --
	(276.79,304.02) --
	(277.11,303.86) --
	(277.43,303.71) --
	(277.75,303.56) --
	(278.07,303.40) --
	(278.39,303.25) --
	(278.71,303.10) --
	(279.03,302.94) --
	(279.35,302.79) --
	(279.67,302.64) --
	(279.99,302.48) --
	(280.31,302.33) --
	(280.63,302.18) --
	(280.95,302.02) --
	(281.27,301.87) --
	(281.59,301.71) --
	(281.91,301.56) --
	(282.23,301.41) --
	(282.55,301.25) --
	(282.87,301.10) --
	(283.19,300.95) --
	(283.51,300.79) --
	(283.83,300.64) --
	(284.15,300.49) --
	(284.47,300.33) --
	(284.79,300.18) --
	(285.11,300.03) --
	(285.43,299.87) --
	(285.75,299.72) --
	(286.07,299.57) --
	(286.39,299.41) --
	(286.71,299.26) --
	(287.03,299.10) --
	(287.35,298.95) --
	(287.67,298.80) --
	(287.99,298.64) --
	(288.31,298.49) --
	(288.63,298.34) --
	(288.95,298.18) --
	(289.27,298.03) --
	(289.59,297.88) --
	(289.91,297.72) --
	(290.23,297.57) --
	(290.54,297.42) --
	(290.86,297.26) --
	(291.18,296.92) --
	(291.50,296.57) --
	(291.82,296.23) --
	(292.14,295.88) --
	(292.46,295.53) --
	(292.78,295.19) --
	(293.10,294.84) --
	(293.42,294.50) --
	(293.74,294.15) --
	(294.06,293.81) --
	(294.38,293.46) --
	(294.70,293.12) --
	(295.02,292.77) --
	(295.34,292.43) --
	(295.66,292.08) --
	(295.98,291.73) --
	(296.30,291.39) --
	(296.62,291.04) --
	(296.94,290.70) --
	(297.26,290.35) --
	(297.58,290.01) --
	(297.90,289.66) --
	(298.22,289.32) --
	(298.54,288.97) --
	(298.86,288.63) --
	(299.18,288.28) --
	(299.50,287.93) --
	(299.82,287.59) --
	(300.14,287.24) --
	(300.46,286.90) --
	(300.78,286.55) --
	(301.10,286.21) --
	(301.42,285.86) --
	(301.74,285.52) --
	(302.06,285.17) --
	(302.38,284.83) --
	(302.70,284.48) --
	(303.02,284.13) --
	(303.34,283.79) --
	(303.66,283.44) --
	(303.98,283.10) --
	(304.30,282.75) --
	(304.62,282.41) --
	(304.94,282.06) --
	(305.26,281.72) --
	(305.58,281.37) --
	(305.90,281.03) --
	(306.22,280.68) --
	(306.54,280.33) --
	(306.86,279.99) --
	(307.18,279.64) --
	(307.50,279.30) --
	(307.82,278.95) --
	(308.14,278.61) --
	(308.46,278.26) --
	(308.78,277.92) --
	(309.10,277.57) --
	(309.42,277.23) --
	(309.74,276.88) --
	(310.06,276.53) --
	(310.38,276.19) --
	(310.70,275.84) --
	(311.02,275.50) --
	(311.34,275.15) --
	(311.66,274.81) --
	(311.98,274.46) --
	(312.30,274.12) --
	(312.62,273.77) --
	(312.94,273.43) --
	(313.26,273.08) --
	(313.58,272.73) --
	(313.90,272.39) --
	(314.22,272.04) --
	(314.54,271.70) --
	(314.86,271.35) --
	(315.18,271.01) --
	(315.49,270.66) --
	(315.81,270.32) --
	(316.13,269.97) --
	(316.45,269.63) --
	(316.77,269.28) --
	(317.09,268.93) --
	(317.41,268.59) --
	(317.73,268.24) --
	(318.05,267.90) --
	(318.37,267.55) --
	(318.69,267.21) --
	(319.01,266.86) --
	(319.33,266.52) --
	(319.65,266.17) --
	(319.97,265.83) --
	(320.29,265.48) --
	(320.61,265.13) --
	(320.93,264.79) --
	(321.25,264.44) --
	(321.57,264.10) --
	(321.89,263.75) --
	(322.21,263.41) --
	(322.53,263.06) --
	(322.85,262.72) --
	(323.17,262.37) --
	(323.49,262.03) --
	(323.81,261.68) --
	(324.13,261.33) --
	(324.45,260.99) --
	(324.77,260.64) --
	(325.09,260.30) --
	(325.41,259.95) --
	(325.73,259.61) --
	(326.05,259.26) --
	(326.37,258.92) --
	(326.69,258.57) --
	(327.01,258.22) --
	(327.33,257.88) --
	(327.65,257.53) --
	(327.97,257.19) --
	(328.29,256.84) --
	(328.61,256.50) --
	(328.93,256.15) --
	(329.25,255.81) --
	(329.57,255.46) --
	(329.89,255.12) --
	(330.21,254.77) --
	(330.53,254.42) --
	(330.85,254.08) --
	(331.17,253.73) --
	(331.49,253.39) --
	(331.81,253.04) --
	(332.13,252.70) --
	(332.45,252.35) --
	(332.77,252.01) --
	(333.09,251.66) --
	(333.41,251.32) --
	(333.73,250.97) --
	(334.05,250.62) --
	(334.37,250.28) --
	(334.69,249.93) --
	(335.01,249.59) --
	(335.33,249.24) --
	(335.65,248.90) --
	(335.97,248.55) --
	(336.29,248.21) --
	(336.61,247.86) --
	(336.93,247.52) --
	(337.25,247.17) --
	(337.57,246.82) --
	(337.89,246.48) --
	(338.21,246.13) --
	(338.53,245.79) --
	(338.85,245.44) --
	(339.17,245.10) --
	(339.49,244.75) --
	(339.81,244.41) --
	(340.13,244.06) --
	(340.45,243.72) --
	(340.76,243.37) --
	(341.08,243.02) --
	(341.40,242.68) --
	(341.72,242.33) --
	(342.04,241.99) --
	(342.36,241.64) --
	(342.68,241.30) --
	(343.00,240.95) --
	(343.32,240.61) --
	(343.64,240.26) --
	(343.96,239.92) --
	(344.28,239.57) --
	(344.60,239.22) --
	(344.92,238.88) --
	(345.24,238.53) --
	(345.56,238.19) --
	(345.88,237.84) --
	(346.20,237.50) --
	(346.52,237.15) --
	(346.84,236.81) --
	(347.16,236.46) --
	(347.48,236.12) --
	(347.80,235.77) --
	(348.12,235.42) --
	(348.44,235.08) --
	(348.76,234.73) --
	(349.08,234.39) --
	(349.40,234.04) --
	(349.72,233.70) --
	(350.04,233.35) --
	(350.36,233.01) --
	(350.68,232.66) --
	(351.00,232.32) --
	(351.32,231.97) --
	(351.64,231.62) --
	(351.96,231.28) --
	(352.28,230.93) --
	(352.60,230.59) --
	(352.92,230.24) --
	(353.24,229.90) --
	(353.56,229.55) --
	(353.88,229.21) --
	(354.20,228.86) --
	(354.52,228.52) --
	(354.84,228.17) --
	(355.16,227.82) --
	(355.48,227.48) --
	(355.80,227.13) --
	(356.12,226.79) --
	(356.44,226.44) --
	(356.76,226.10) --
	(357.08,225.75) --
	(357.40,225.41) --
	(357.72,225.06) --
	(358.04,224.72) --
	(358.36,224.37) --
	(358.68,224.02) --
	(359.00,223.68) --
	(359.32,223.33) --
	(359.64,222.99) --
	(359.96,222.64) --
	(360.28,222.30) --
	(360.60,221.95) --
	(360.92,221.61) --
	(361.24,221.26) --
	(361.56,220.92) --
	(361.88,220.57) --
	(362.20,220.22) --
	(362.52,219.88) --
	(362.84,219.53) --
	(363.16,219.19) --
	(363.48,218.84) --
	(363.80,218.50) --
	(364.12,218.15) --
	(364.44,217.81) --
	(364.76,217.46) --
	(365.08,217.11) --
	(365.40,216.77) --
	(365.71,216.42) --
	(366.03,216.08) --
	(366.35,215.73) --
	(366.67,215.39) --
	(366.99,215.04) --
	(367.31,214.70) --
	(367.63,214.35) --
	(367.95,214.01) --
	(368.27,213.66) --
	(368.59,213.31) --
	(368.91,212.97) --
	(369.23,212.62) --
	(369.55,212.28) --
	(369.87,211.93) --
	(370.19,211.59) --
	(370.51,211.24) --
	(370.83,210.90) --
	(371.15,210.55) --
	(371.47,210.21) --
	(371.79,209.86) --
	(372.11,209.51) --
	(372.43,209.17) --
	(372.75,208.82) --
	(373.07,208.48) --
	(373.39,208.13) --
	(373.71,207.79) --
	(374.03,207.44) --
	(374.35,207.10) --
	(374.67,206.75) --
	(374.99,206.41) --
	(375.31,206.06) --
	(375.63,205.71) --
	(375.95,205.37) --
	(376.27,205.02) --
	(376.59,204.68) --
	(376.91,204.33) --
	(377.23,203.99) --
	(377.55,203.64) --
	(377.87,203.30) --
	(378.19,202.95) --
	(378.51,202.61) --
	(378.83,202.26) --
	(379.15,201.91) --
	(379.47,201.57) --
	(379.79,201.22) --
	(380.11,200.88) --
	(380.43,200.53) --
	(380.75,200.19) --
	(381.07,199.84) --
	(381.39,199.50) --
	(381.71,199.15) --
	(382.03,198.81) --
	(382.35,198.46) --
	(382.67,198.11) --
	(382.99,197.77) --
	(383.31,197.42) --
	(383.63,197.08) --
	(383.95,196.73) --
	(384.27,196.39) --
	(384.59,196.04) --
	(384.91,195.70) --
	(385.23,195.35) --
	(385.55,195.01) --
	(385.87,194.66) --
	(386.19,194.31) --
	(386.51,193.97) --
	(386.83,193.62) --
	(387.15,193.09) --
	(387.47,192.55) --
	(387.79,192.01) --
	(388.11,191.47) --
	(388.43,190.94) --
	(388.75,190.40) --
	(389.07,189.86) --
	(389.39,189.32) --
	(389.71,188.79) --
	(390.03,188.25) --
	(390.35,187.71) --
	(390.67,187.17) --
	(390.98,186.64) --
	(391.30,186.10) --
	(391.62,185.56) --
	(391.94,185.03) --
	(392.26,184.49) --
	(392.58,183.95) --
	(392.90,183.41) --
	(393.22,182.88) --
	(393.54,182.34) --
	(393.86,181.80) --
	(394.18,181.26) --
	(394.50,180.73) --
	(394.82,180.19) --
	(395.14,179.65) --
	(395.46,179.11) --
	(395.78,178.58) --
	(396.10,178.04) --
	(396.42,177.50) --
	(396.74,176.96) --
	(397.06,176.43) --
	(397.38,175.89) --
	(397.70,175.35) --
	(398.02,174.81) --
	(398.34,174.28) --
	(398.66,173.74) --
	(398.98,173.20) --
	(399.30,172.67) --
	(399.62,172.13) --
	(399.94,171.59) --
	(400.26,171.05) --
	(400.58,170.52) --
	(400.90,169.98) --
	(401.22,169.44) --
	(401.54,168.90) --
	(401.86,168.37) --
	(402.18,167.83) --
	(402.50,167.29) --
	(402.82,166.75) --
	(403.14,166.22) --
	(403.46,165.68) --
	(403.78,165.14) --
	(404.10,164.60) --
	(404.42,164.07) --
	(404.74,163.53) --
	(405.06,162.99) --
	(405.38,162.46) --
	(405.70,161.92) --
	(406.02,161.38) --
	(406.34,160.84) --
	(406.66,160.31) --
	(406.98,159.77) --
	(407.30,159.23) --
	(407.62,158.69) --
	(407.94,158.16) --
	(408.26,157.62) --
	(408.58,157.08) --
	(408.90,156.54) --
	(409.22,156.01) --
	(409.54,155.47) --
	(409.86,154.93) --
	(410.18,154.39) --
	(410.50,153.86) --
	(410.82,153.32) --
	(411.14,152.78) --
	(411.46,152.24) --
	(411.78,151.71) --
	(412.10,151.17) --
	(412.42,150.63) --
	(412.74,150.10) --
	(413.06,149.56) --
	(413.38,149.02) --
	(413.70,148.48) --
	(414.02,147.95) --
	(414.34,147.41) --
	(414.66,146.87) --
	(414.98,146.33) --
	(415.30,145.80) --
	(415.62,145.26) --
	(415.93,144.72) --
	(416.25,144.18) --
	(416.57,143.65) --
	(416.89,143.11) --
	(417.21,142.57) --
	(417.53,142.03) --
	(417.85,141.50) --
	(418.17,140.96) --
	(418.49,140.42) --
	(418.81,139.88) --
	(419.13,139.35) --
	(419.45,138.81) --
	(419.77,138.27) --
	(420.09,137.74) --
	(420.41,137.20) --
	(420.73,136.66) --
	(421.05,136.12) --
	(421.37,135.59) --
	(421.69,135.05) --
	(422.01,134.51) --
	(422.33,133.97) --
	(422.65,133.44) --
	(422.97,132.90) --
	(423.29,132.36) --
	(423.61,131.82) --
	(423.93,131.29) --
	(424.25,130.75) --
	(424.57,130.21) --
	(424.89,129.67) --
	(425.21,129.14) --
	(425.53,128.60) --
	(425.85,128.06) --
	(426.17,127.52) --
	(426.49,126.99) --
	(426.81,126.45) --
	(427.13,125.91) --
	(427.45,125.38) --
	(427.77,124.84) --
	(428.09,124.30) --
	(428.41,123.76) --
	(428.73,123.23) --
	(429.05,122.69) --
	(429.37,122.15) --
	(429.69,121.61) --
	(430.01,121.08) --
	(430.33,120.54) --
	(430.65,120.00) --
	(430.97,119.46) --
	(431.29,118.93) --
	(431.61,118.39) --
	(431.93,117.85) --
	(432.25,117.31) --
	(432.57,116.78) --
	(432.89,116.24) --
	(433.21,115.70) --
	(433.53,115.17) --
	(433.85,114.63) --
	(434.17,114.09) --
	(434.49,113.55) --
	(434.81,113.02) --
	(435.13,112.48) --
	(435.45,111.94) --
	(435.77,111.40) --
	(436.09,110.87) --
	(436.41,110.33) --
	(436.73,109.79) --
	(437.05,109.25) --
	(437.37,108.72) --
	(437.69,108.18) --
	(438.01,107.64) --
	(438.33,107.10) --
	(438.65,106.57) --
	(438.97,106.03) --
	(439.29,105.49) --
	(439.61,104.95) --
	(439.93,104.42) --
	(440.25,103.88) --
	(440.57,103.34) --
	(440.89,102.81) --
	(441.20,102.27) --
	(441.52,101.73) --
	(441.84,101.19) --
	(442.16,100.66) --
	(442.48,100.12) --
	(442.80, 99.58) --
	(443.12, 99.04) --
	(443.44, 98.51) --
	(443.76, 97.97) --
	(444.08, 97.43) --
	(444.40, 96.89) --
	(444.72, 96.36) --
	(445.04, 95.82) --
	(445.36, 95.28) --
	(445.68, 94.74) --
	(446.00, 94.21) --
	(446.32, 93.67) --
	(446.64, 93.13) --
	(446.96, 92.59) --
	(447.28, 92.06) --
	(447.60, 91.52) --
	(447.92, 90.98) --
	(448.24, 90.45) --
	(448.56, 89.91) --
	(448.88, 89.37) --
	(449.20, 88.83) --
	(449.52, 88.30) --
	(449.84, 87.76) --
	(450.16, 87.22) --
	(450.48, 86.68) --
	(450.80, 86.15) --
	(451.12, 85.61) --
	(451.44, 85.07) --
	(451.76, 84.53) --
	(452.08, 84.00) --
	(452.40, 83.46) --
	(452.72, 82.92) --
	(453.04, 82.38) --
	(453.36, 81.85) --
	(453.68, 81.31) --
	(454.00, 80.77) --
	(454.32, 80.24) --
	(454.64, 79.70) --
	(454.96, 79.16) --
	(455.28, 78.62) --
	(455.60, 78.09) --
	(455.92, 77.55) --
	(456.24, 77.01) --
	(456.56, 76.47) --
	(456.88, 75.94) --
	(457.20, 75.40) --
	(457.52, 74.86) --
	(457.84, 74.32) --
	(458.16, 73.79) --
	(458.48, 73.25) --
	(458.80, 72.71) --
	(459.12, 72.17) --
	(459.44, 71.64) --
	(459.76, 71.10) --
	(460.08, 70.56) --
	(460.40, 70.02) --
	(460.72, 69.49) --
	(461.04, 68.95) --
	(461.36, 68.41) --
	(461.68, 67.88) --
	(462.00, 67.34) --
	(462.32, 66.80) --
	(462.64, 66.26) --
	(462.96, 65.73) --
	(463.28, 65.19) --
	(463.60, 64.65) --
	(463.92, 64.11) --
	(464.24, 63.58) --
	(464.56, 63.04) --
	(464.88, 62.50) --
	(465.20, 61.96) --
	(465.52, 61.43) --
	(465.84, 60.89) --
	(466.15, 60.35) --
	(466.47, 59.81) --
	(466.79, 59.28) --
	(467.11, 58.74) --
	(467.43, 58.20) --
	(467.75, 57.66) --
	(468.07, 57.13) --
	(468.39, 56.59) --
	(468.71, 56.05) --
	(469.03, 55.52) --
	(469.35, 54.98) --
	(469.67, 54.44) --
	(469.99, 53.90) --
	(470.31, 53.37) --
	(470.63, 52.83) --
	(470.95, 52.29) --
	(471.27, 51.75) --
	(471.59, 51.22) --
	(471.91, 50.68) --
	(472.23, 50.14) --
	(472.55, 49.60) --
	(472.87, 49.07) --
	(473.19, 48.53) --
	(473.51, 47.99) --
	(473.83, 47.45) --
	(474.15, 46.92) --
	(474.47, 46.38) --
	(474.79, 45.84) --
	(475.11, 45.30) --
	(475.43, 44.77) --
	(475.75, 44.23) --
	(476.07, 43.69) --
	(476.39, 43.16) --
	(476.71, 42.62) --
	(477.03, 42.08) --
	(477.35, 41.54) --
	(477.67, 41.01) --
	(477.99, 40.47) --
	(478.31, 39.93) --
	(478.63, 39.39) --
	(478.95, 38.86) --
	(479.27, 38.32) --
	(479.59, 37.78) --
	(479.91, 37.24) --
	(480.23, 36.71) --
	(480.55, 36.17) --
	(480.87, 35.63) --
	(481.19, 35.09) --
	(481.51, 34.56) --
	(481.83, 34.02) --
	(482.15, 33.48) --
	(482.47, 32.95) --
	(482.79, 32.41) --
	(483.11, 31.87) --
	(483.43, 31.33) --
	(483.75, 30.80) --
	(484.07, 30.26) --
	(484.39, 29.72) --
	(484.71, 29.18) --
	(485.03, 28.65) --
	(485.35, 28.11) --
	(485.67, 27.57) --
	(485.99, 27.03) --
	(486.31, 26.50) --
	(486.63, 25.96) --
	(486.95, 25.42) --
	(487.27, 24.88) --
	(487.59, 24.35) --
	(487.91, 23.81) --
	(488.23, 23.27) --
	(488.55, 22.73) --
	(488.87, 22.20) --
	(489.19, 21.66) --
	(489.51, 21.12) --
	(489.83, 20.59) --
	(490.15, 20.05) --
	(490.47, 19.51) --
	(490.79, 18.97) --
	(491.11, 18.44) --
	(491.42, 17.90) --
	(491.74, 17.36) --
	(492.06, 16.82) --
	(492.38, 16.29) --
	(492.70, 15.75) --
	(493.02, 15.21) --
	(493.34, 14.67) --
	(493.66, 14.14) --
	(493.98, 13.60) --
	(494.30, 13.06) --
	(494.62, 12.52) --
	(494.94, 11.99) --
	(495.26, 11.45) --
	(495.58, 10.91) --
	(495.90, 10.37) --
	(496.22,  9.84) --
	(496.54,  9.30) --
	(496.86,  8.76) --
	(497.18,  8.23) --
	(497.50,  7.69) --
	(497.82,  7.15) --
	(498.14,  6.61) --
	(498.46,  6.08) --
	(498.78,  5.54) --
	(499.10,  5.00) --
	(499.42,  4.46) --
	(499.74,  3.93) --
	(500.06,  3.39) --
	(500.38,  2.85) --
	(500.70,  2.31) --
	(501.02,  1.78) --
	(501.34,  1.24) --
	(501.66,  0.70) --
	(501.98,  0.16) --
	(502.30, -0.37) --
	(502.62, -0.91) --
	(502.94, -1.45) --
	(503.26, -1.99) --
	(503.58, -2.52) --
	(503.90, -3.06) --
	(504.22, -3.60) --
	(504.54, -4.13) --
	(504.86, -4.67) --
	(505.18, -5.21) --
	(505.50, -5.75) --
	(505.82, -6.28) --
	(506.14, -6.82) --
	(506.46, -7.36) --
	(506.78, -7.90) --
	(507.10, -8.43) --
	(507.42, -8.97) --
	(507.74, -9.51) --
	(508.06,-10.05) --
	(508.38,-10.58) --
	(508.70,-11.12) --
	(509.02,-11.66) --
	(509.34,-12.20) --
	(509.66,-12.73) --
	(509.98,-13.27) --
	(510.30,-13.81) --
	(510.62,-14.34) --
	(510.94,-14.88) --
	(511.26,-15.42) --
	(511.58,-15.96) --
	(511.90,-16.49) --
	(512.22,-17.03) --
	(512.54,-17.57) --
	(512.86,-18.11) --
	(513.18,-18.64) --
	(513.50,-19.18) --
	(513.82,-19.72) --
	(514.14,-20.26) --
	(514.46,-20.79) --
	(514.78,-21.33) --
	(515.10,-21.87) --
	(515.42,-22.41) --
	(515.74,-22.94) --
	(516.06,-23.48) --
	(516.38,-24.02) --
	(516.69,-24.56) --
	(517.01,-25.09) --
	(517.33,-25.63) --
	(517.65,-26.17) --
	(517.97,-26.70) --
	(518.29,-27.24) --
	(518.61,-27.78) --
	(518.93,-28.32) --
	(519.25,-28.85) --
	(519.57,-29.39) --
	(519.89,-29.93) --
	(520.21,-30.47) --
	(520.53,-31.00) --
	(520.85,-31.54) --
	(521.17,-32.08) --
	(521.49,-32.62) --
	(521.81,-33.15) --
	(522.13,-33.69) --
	(522.45,-34.23) --
	(522.77,-34.77) --
	(523.09,-35.30) --
	(523.41,-35.84) --
	(523.73,-36.38) --
	(524.05,-36.92) --
	(524.37,-37.45) --
	(524.69,-37.99) --
	(525.01,-38.53) --
	(525.33,-39.06) --
	(525.65,-39.60) --
	(525.97,-40.14) --
	(526.29,-40.68) --
	(526.61,-41.21) --
	(526.93,-41.75) --
	(527.25,-42.29) --
	(527.57,-42.83) --
	(527.89,-43.36) --
	(528.21,-43.90) --
	(528.53,-44.44) --
	(528.85,-44.98) --
	(529.17,-45.51) --
	(529.49,-46.05) --
	(529.81,-46.59) --
	(530.13,-47.13) --
	(530.45,-47.66) --
	(530.77,-48.20) --
	(531.09,-48.74) --
	(531.41,-49.28) --
	(531.73,-49.81) --
	(532.05,-50.35) --
	(532.37,-50.89) --
	(532.69,-51.42) --
	(533.01,-51.96) --
	(533.33,-52.50) --
	(533.65,-53.04) --
	(533.97,-53.57) --
	(534.29,-54.11) --
	(534.61,-54.65) --
	(534.93,-55.19) --
	(535.25,-55.72) --
	(535.57,-56.26) --
	(535.89,-56.80) --
	(536.21,-57.34) --
	(536.53,-57.87) --
	(536.85,-58.41) --
	(537.17,-58.95) --
	(537.49,-59.49) --
	(537.81,-60.02) --
	(538.13,-60.56) --
	(538.45,-61.10) --
	(538.77,-61.63) --
	(539.09,-62.17) --
	(539.41,-62.71) --
	(539.73,-63.25) --
	(540.05,-63.78) --
	(540.37,-64.32) --
	(540.69,-64.86) --
	(541.01,-65.40) --
	(541.33,-65.93) --
	(541.64,-66.47) --
	(541.96,-67.01) --
	(542.28,-67.55) --
	(542.60,-68.08) --
	(542.92,-68.62) --
	(543.24,-69.16) --
	(543.56,-69.70) --
	(543.88,-70.23) --
	(544.20,-70.77) --
	(544.52,-71.31) --
	(544.84,-71.85) --
	(545.16,-72.38) --
	(545.48,-72.92) --
	(545.80,-73.46) --
	(546.12,-73.99) --
	(546.44,-74.53) --
	(546.76,-75.07) --
	(547.08,-75.61) --
	(547.40,-76.14) --
	(547.72,-76.68) --
	(548.04,-77.22) --
	(548.36,-77.76) --
	(548.68,-78.29) --
	(549.00,-78.83) --
	(549.32,-79.37) --
	(549.64,-79.91) --
	(549.96,-80.44) --
	(550.28,-80.98) --
	(550.60,-81.52) --
	(550.92,-82.06) --
	(551.24,-82.59) --
	(551.56,-83.13) --
	(551.88,-83.67) --
	(552.20,-84.21) --
	(552.52,-84.74) --
	(552.84,-85.28) --
	(553.16,-85.82) --
	(553.48,-86.35) --
	(553.80,-86.89) --
	(554.12,-87.43) --
	(554.44,-87.97) --
	(554.76,-88.50) --
	(555.08,-89.04) --
	(555.40,-89.58) --
	(555.72,-90.12) --
	(556.04,-90.65) --
	(556.36,-91.19) --
	(556.68,-91.73) --
	(557.00,-92.27) --
	(557.32,-92.80) --
	(557.64,-93.34) --
	(557.96,-93.88) --
	(558.28,-94.42) --
	(558.60,-94.95) --
	(558.92,-95.49) --
	(559.24,-96.03) --
	(559.56,-96.57) --
	(559.88,-97.10) --
	(560.20,-97.64) --
	(560.52,-98.18) --
	(560.84,-98.71) --
	(561.16,-99.25) --
	(561.48,-99.79) --
	(561.80,-100.33) --
	(562.12,-100.86) --
	(562.44,-101.40) --
	(562.76,-101.94) --
	(563.08,-102.48) --
	(563.40,-103.01) --
	(563.72,-103.55) --
	(564.04,-104.09) --
	(564.36,-104.63) --
	(564.68,-105.16) --
	(565.00,-105.70) --
	(565.32,-106.24) --
	(565.64,-106.78) --
	(565.96,-107.31) --
	(566.28,-107.85) --
	(566.60,-108.39) --
	(566.91,-108.92) --
	(567.23,-109.46) --
	(567.55,-110.00) --
	(567.87,-110.54) --
	(568.19,-111.07) --
	(568.51,-111.61) --
	(568.83,-112.15) --
	(569.15,-112.69) --
	(569.47,-113.22) --
	(569.79,-113.76) --
	(570.11,-114.30) --
	(570.43,-114.84) --
	(570.75,-115.37) --
	(571.07,-115.91) --
	(571.39,-116.45) --
	(571.71,-116.99) --
	(572.03,-117.52) --
	(572.35,-118.06) --
	(572.67,-118.60) --
	(572.99,-119.14) --
	(573.31,-119.67) --
	(573.63,-120.21) --
	(573.95,-120.75) --
	(574.27,-121.28) --
	(574.59,-121.82) --
	(574.91,-122.36) --
	(575.23,-122.90) --
	(575.55,-123.43) --
	(575.87,-123.97) --
	(576.19,-124.51) --
	(576.51,-125.05) --
	(576.83,-125.58) --
	(577.15,-126.12) --
	(577.47,-126.66) --
	(577.79,-127.20) --
	(578.11,-127.73) --
	(578.43,-128.27) --
	(578.75,-128.81) --
	(579.07,-129.35) --
	(579.39,-129.88) --
	(579.71,-130.42) --
	(580.03,-130.96) --
	(580.35,-131.50) --
	(580.67,-132.03) --
	(580.99,-132.57) --
	(581.31,-133.11) --
	(581.63,-133.64) --
	(581.95,-134.18) --
	(582.27,-134.72) --
	(582.59,-135.26) --
	(582.91,-135.79) --
	(583.23,-136.33) --
	(583.55,-136.87) --
	(583.87,-137.41) --
	(584.19,-137.94) --
	(584.51,-138.48) --
	(584.83,-139.02) --
	(585.15,-139.56) --
	(585.47,-140.09) --
	(585.79,-140.63) --
	(586.11,-141.17) --
	(586.43,-141.71) --
	(586.75,-142.24) --
	(587.07,-142.78) --
	(587.39,-143.32) --
	(587.71,-143.86) --
	(588.03,-144.39) --
	(588.35,-144.93) --
	(588.67,-145.47) --
	(588.99,-146.00) --
	(589.31,-146.54) --
	(589.63,-147.08) --
	(589.95,-147.62) --
	(590.27,-148.15) --
	(590.59,-148.69) --
	(590.91,-149.23) --
	(591.23,-149.77) --
	(591.55,-150.30) --
	(591.86,-150.84) --
	(592.18,-151.38) --
	(592.50,-151.92) --
	(592.82,-152.45) --
	(593.14,-152.99) --
	(593.46,-153.53) --
	(593.78,-154.07) --
	(594.10,-154.60) --
	(594.42,-155.14) --
	(594.74,-155.68) --
	(595.06,-156.21) --
	(595.38,-156.75) --
	(595.70,-157.29) --
	(596.02,-157.83) --
	(596.34,-158.36) --
	(596.66,-158.90) --
	(596.98,-159.44) --
	(597.30,-159.98) --
	(597.62,-160.51) --
	(597.94,-161.05) --
	(598.26,-161.59) --
	(598.58,-162.13) --
	(598.90,-162.66) --
	(599.22,-163.20) --
	(599.54,-163.74) --
	(599.86,-164.28) --
	(600.18,-164.81) --
	(600.50,-165.35) --
	(600.82,-165.89) --
	(601.14,-166.43) --
	(601.46,-166.96) --
	(601.78,-167.50) --
	(602.10,-168.04) --
	(602.42,-168.57) --
	(602.74,-169.11) --
	(603.06,-169.65) --
	(603.38,-170.19) --
	(603.70,-170.72) --
	(604.02,-171.26) --
	(604.34,-171.80) --
	(604.66,-172.34) --
	(604.98,-172.87) --
	(605.30,-173.41) --
	(605.62,-173.95) --
	(605.94,-174.49) --
	(606.26,-175.02) --
	(606.58,-175.56) --
	(606.90,-176.10) --
	(607.22,-176.64) --
	(607.54,-177.17) --
	(607.86,-177.71) --
	(608.18,-178.25) --
	(608.50,-178.79) --
	(608.82,-179.32) --
	(609.14,-179.86) --
	(609.46,-180.40) --
	(609.78,-180.93) --
	(610.10,-181.47) --
	(610.42,-182.01) --
	(610.74,-182.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 66.95) -- ( 51.60,450.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 66.95) -- ( 45.60, 66.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,143.72) -- ( 45.60,143.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,220.49) -- ( 45.60,220.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,297.26) -- ( 45.60,297.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,374.03) -- ( 45.60,374.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,450.80) -- ( 45.60,450.80);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60, 62.48) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,139.25) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,216.02) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,292.79) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,369.55) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 39.60,446.32) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 51.60) --
	(466.15, 51.60) --
	(466.15,466.15) --
	( 51.60,466.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (258.88,  6.00) {$b_0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,258.88) {$f(b_0)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 51.60) -- (466.16, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 51.60) -- ( 66.95, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 51.60) -- ( 98.94, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.93, 51.60) -- (130.93, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 51.60) -- (162.92, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.90, 51.60) -- (194.90, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89, 51.60) -- (226.89, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.88, 51.60) -- (258.88, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.86, 51.60) -- (290.86, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.85, 51.60) -- (322.85, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.84, 51.60) -- (354.84, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.83, 51.60) -- (386.83, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.81, 51.60) -- (418.81, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.80, 51.60) -- (450.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 66.95, 30.00) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 98.94, 30.00) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (130.93, 30.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (162.92, 30.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (194.90, 30.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (226.89, 30.00) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (258.88, 30.00) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (290.86, 30.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (322.85, 30.00) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (354.84, 30.00) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (386.83, 30.00) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (418.81, 30.00) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (450.80, 30.00) {10};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 51.60) rectangle (466.15,466.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.95, 51.60) -- ( 66.95,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.93, 51.60) -- (130.93,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.90, 51.60) -- (194.90,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.88, 51.60) -- (258.88,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.85, 51.60) -- (322.85,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (386.83, 51.60) -- (386.83,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (450.80, 51.60) -- (450.80,466.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60, 66.95) -- (466.15, 66.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,143.72) -- (466.15,143.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,220.49) -- (466.15,220.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,297.26) -- (466.15,297.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,374.03) -- (466.15,374.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.60,450.80) -- (466.15,450.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.89, 51.60) -- (226.89,466.15);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-29.01,-201.74) --
	(-28.69,-199.63) --
	(-28.37,-197.52) --
	(-28.05,-195.42) --
	(-27.73,-193.33) --
	(-27.41,-191.23) --
	(-27.09,-189.14) --
	(-26.77,-187.06) --
	(-26.45,-184.97) --
	(-26.13,-182.89) --
	(-25.81,-180.82) --
	(-25.49,-178.75) --
	(-25.17,-176.68) --
	(-24.85,-174.62) --
	(-24.53,-172.56) --
	(-24.21,-170.50) --
	(-23.89,-168.45) --
	(-23.57,-166.40) --
	(-23.25,-164.36) --
	(-22.93,-162.32) --
	(-22.61,-160.28) --
	(-22.29,-158.25) --
	(-21.97,-156.22) --
	(-21.65,-154.20) --
	(-21.33,-152.18) --
	(-21.01,-150.16) --
	(-20.69,-148.15) --
	(-20.37,-146.14) --
	(-20.05,-144.13) --
	(-19.73,-142.13) --
	(-19.41,-140.13) --
	(-19.09,-138.14) --
	(-18.77,-136.15) --
	(-18.45,-134.16) --
	(-18.13,-132.18) --
	(-17.81,-130.20) --
	(-17.49,-128.22) --
	(-17.17,-126.25) --
	(-16.85,-124.29) --
	(-16.53,-122.32) --
	(-16.21,-120.36) --
	(-15.89,-118.41) --
	(-15.57,-116.46) --
	(-15.25,-114.51) --
	(-14.93,-112.56) --
	(-14.61,-110.62) --
	(-14.29,-108.69) --
	(-13.97,-106.75) --
	(-13.65,-104.83) --
	(-13.33,-102.90) --
	(-13.01,-100.98) --
	(-12.69,-99.06) --
	(-12.37,-97.15) --
	(-12.05,-95.24) --
	(-11.73,-93.33) --
	(-11.41,-91.43) --
	(-11.10,-89.53) --
	(-10.78,-87.64) --
	(-10.46,-85.75) --
	(-10.14,-83.86) --
	( -9.82,-81.98) --
	( -9.50,-80.10) --
	( -9.18,-78.22) --
	( -8.86,-76.35) --
	( -8.54,-74.49) --
	( -8.22,-72.62) --
	( -7.90,-70.76) --
	( -7.58,-68.91) --
	( -7.26,-67.05) --
	( -6.94,-65.21) --
	( -6.62,-63.36) --
	( -6.30,-61.52) --
	( -5.98,-59.68) --
	( -5.66,-57.85) --
	( -5.34,-56.02) --
	( -5.02,-54.20) --
	( -4.70,-52.38) --
	( -4.38,-50.56) --
	( -4.06,-48.75) --
	( -3.74,-46.94) --
	( -3.42,-45.13) --
	( -3.10,-43.33) --
	( -2.78,-41.53) --
	( -2.46,-39.73) --
	( -2.14,-37.94) --
	( -1.82,-36.16) --
	( -1.50,-34.37) --
	( -1.18,-32.59) --
	( -0.86,-30.82) --
	( -0.54,-29.05) --
	( -0.22,-27.28) --
	(  0.10,-25.52) --
	(  0.42,-23.76) --
	(  0.74,-22.00) --
	(  1.06,-20.25) --
	(  1.38,-18.50) --
	(  1.70,-16.76) --
	(  2.02,-15.01) --
	(  2.34,-13.28) --
	(  2.66,-11.54) --
	(  2.98, -9.82) --
	(  3.30, -8.09) --
	(  3.62, -6.37) --
	(  3.94, -4.65) --
	(  4.26, -2.94) --
	(  4.58, -1.23) --
	(  4.90,  0.48) --
	(  5.22,  2.18) --
	(  5.54,  3.88) --
	(  5.86,  5.57) --
	(  6.18,  7.27) --
	(  6.50,  8.95) --
	(  6.82, 10.64) --
	(  7.14, 12.32) --
	(  7.46, 13.99) --
	(  7.78, 15.66) --
	(  8.10, 17.33) --
	(  8.42, 18.99) --
	(  8.74, 20.65) --
	(  9.06, 22.31) --
	(  9.38, 23.96) --
	(  9.70, 25.61) --
	( 10.02, 27.26) --
	( 10.34, 28.90) --
	( 10.66, 30.53) --
	( 10.98, 32.17) --
	( 11.30, 33.80) --
	( 11.62, 35.42) --
	( 11.94, 37.04) --
	( 12.26, 38.66) --
	( 12.58, 40.28) --
	( 12.90, 41.89) --
	( 13.22, 43.49) --
	( 13.54, 45.10) --
	( 13.86, 46.69) --
	( 14.17, 48.29) --
	( 14.49, 49.88) --
	( 14.81, 51.47) --
	( 15.13, 53.05) --
	( 15.45, 54.63) --
	( 15.77, 56.21) --
	( 16.09, 57.78) --
	( 16.41, 59.35) --
	( 16.73, 60.91) --
	( 17.05, 62.47) --
	( 17.37, 64.03) --
	( 17.69, 65.58) --
	( 18.01, 67.13) --
	( 18.33, 68.67) --
	( 18.65, 70.21) --
	( 18.97, 71.75) --
	( 19.29, 73.29) --
	( 19.61, 74.82) --
	( 19.93, 76.34) --
	( 20.25, 77.86) --
	( 20.57, 79.38) --
	( 20.89, 80.90) --
	( 21.21, 82.41) --
	( 21.53, 83.91) --
	( 21.85, 85.42) --
	( 22.17, 86.91) --
	( 22.49, 88.41) --
	( 22.81, 89.90) --
	( 23.13, 91.39) --
	( 23.45, 92.87) --
	( 23.77, 94.35) --
	( 24.09, 95.83) --
	( 24.41, 97.30) --
	( 24.73, 98.77) --
	( 25.05,100.23) --
	( 25.37,101.69) --
	( 25.69,103.15) --
	( 26.01,104.60) --
	( 26.33,106.05) --
	( 26.65,107.50) --
	( 26.97,108.94) --
	( 27.29,110.37) --
	( 27.61,111.81) --
	( 27.93,113.24) --
	( 28.25,114.66) --
	( 28.57,116.09) --
	( 28.89,117.50) --
	( 29.21,118.92) --
	( 29.53,120.33) --
	( 29.85,121.74) --
	( 30.17,123.14) --
	( 30.49,124.54) --
	( 30.81,125.93) --
	( 31.13,127.33) --
	( 31.45,128.71) --
	( 31.77,130.10) --
	( 32.09,131.48) --
	( 32.41,132.85) --
	( 32.73,134.23) --
	( 33.05,135.59) --
	( 33.37,136.96) --
	( 33.69,138.32) --
	( 34.01,139.68) --
	( 34.33,141.03) --
	( 34.65,142.38) --
	( 34.97,143.72) --
	( 35.29,145.06) --
	( 35.61,146.40) --
	( 35.93,147.74) --
	( 36.25,149.07) --
	( 36.57,150.39) --
	( 36.89,151.72) --
	( 37.21,153.03) --
	( 37.53,154.35) --
	( 37.85,155.66) --
	( 38.17,156.97) --
	( 38.49,158.27) --
	( 38.81,159.57) --
	( 39.12,160.86) --
	( 39.44,162.16) --
	( 39.76,163.44) --
	( 40.08,164.73) --
	( 40.40,166.01) --
	( 40.72,167.28) --
	( 41.04,168.56) --
	( 41.36,169.82) --
	( 41.68,171.09) --
	( 42.00,172.35) --
	( 42.32,173.61) --
	( 42.64,174.86) --
	( 42.96,176.11) --
	( 43.28,177.36) --
	( 43.60,178.60) --
	( 43.92,179.84) --
	( 44.24,181.07) --
	( 44.56,182.30) --
	( 44.88,183.53) --
	( 45.20,184.75) --
	( 45.52,185.97) --
	( 45.84,187.18) --
	( 46.16,188.39) --
	( 46.48,189.60) --
	( 46.80,190.80) --
	( 47.12,192.00) --
	( 47.44,193.20) --
	( 47.76,194.39) --
	( 48.08,195.58) --
	( 48.40,196.76) --
	( 48.72,197.94) --
	( 49.04,199.12) --
	( 49.36,200.29) --
	( 49.68,201.46) --
	( 50.00,202.63) --
	( 50.32,203.79) --
	( 50.64,204.95) --
	( 50.96,206.10) --
	( 51.28,207.25) --
	( 51.60,208.39) --
	( 51.92,209.54) --
	( 52.24,210.67) --
	( 52.56,211.81) --
	( 52.88,212.94) --
	( 53.20,214.07) --
	( 53.52,215.19) --
	( 53.84,216.31) --
	( 54.16,217.42) --
	( 54.48,218.53) --
	( 54.80,219.64) --
	( 55.12,220.74) --
	( 55.44,221.84) --
	( 55.76,222.94) --
	( 56.08,224.03) --
	( 56.40,225.12) --
	( 56.72,226.20) --
	( 57.04,227.28) --
	( 57.36,228.36) --
	( 57.68,229.43) --
	( 58.00,230.50) --
	( 58.32,231.57) --
	( 58.64,232.63) --
	( 58.96,233.69) --
	( 59.28,234.74) --
	( 59.60,235.79) --
	( 59.92,236.84) --
	( 60.24,237.88) --
	( 60.56,238.92) --
	( 60.88,239.95) --
	( 61.20,240.98) --
	( 61.52,242.01) --
	( 61.84,243.03) --
	( 62.16,244.05) --
	( 62.48,245.07) --
	( 62.80,246.08) --
	( 63.12,247.09) --
	( 63.44,248.09) --
	( 63.76,249.09) --
	( 64.08,250.09) --
	( 64.39,251.08) --
	( 64.71,252.07) --
	( 65.03,253.05) --
	( 65.35,254.03) --
	( 65.67,255.01) --
	( 65.99,255.98) --
	( 66.31,256.95) --
	( 66.63,257.92) --
	( 66.95,258.88) --
	( 67.27,259.84) --
	( 67.59,260.79) --
	( 67.91,261.74) --
	( 68.23,262.69) --
	( 68.55,263.63) --
	( 68.87,264.57) --
	( 69.19,265.50) --
	( 69.51,266.43) --
	( 69.83,267.36) --
	( 70.15,268.28) --
	( 70.47,269.20) --
	( 70.79,270.12) --
	( 71.11,271.03) --
	( 71.43,271.94) --
	( 71.75,272.84) --
	( 72.07,273.74) --
	( 72.39,274.64) --
	( 72.71,275.53) --
	( 73.03,276.42) --
	( 73.35,277.30) --
	( 73.67,278.18) --
	( 73.99,279.06) --
	( 74.31,279.93) --
	( 74.63,280.80) --
	( 74.95,281.67) --
	( 75.27,282.53) --
	( 75.59,283.39) --
	( 75.91,284.24) --
	( 76.23,285.09) --
	( 76.55,285.94) --
	( 76.87,286.78) --
	( 77.19,287.62) --
	( 77.51,288.45) --
	( 77.83,289.29) --
	( 78.15,290.11) --
	( 78.47,290.94) --
	( 78.79,291.76) --
	( 79.11,292.57) --
	( 79.43,293.38) --
	( 79.75,294.19) --
	( 80.07,295.00) --
	( 80.39,295.80) --
	( 80.71,296.59) --
	( 81.03,297.39) --
	( 81.35,298.17) --
	( 81.67,298.96) --
	( 81.99,299.74) --
	( 82.31,300.52) --
	( 82.63,301.29) --
	( 82.95,302.06) --
	( 83.27,302.83) --
	( 83.59,303.59) --
	( 83.91,304.35) --
	( 84.23,305.10) --
	( 84.55,305.85) --
	( 84.87,306.60) --
	( 85.19,307.34) --
	( 85.51,308.08) --
	( 85.83,308.81) --
	( 86.15,309.55) --
	( 86.47,310.27) --
	( 86.79,311.00) --
	( 87.11,311.72) --
	( 87.43,312.43) --
	( 87.75,313.14) --
	( 88.07,313.85) --
	( 88.39,314.56) --
	( 88.71,315.26) --
	( 89.03,315.95) --
	( 89.34,316.65) --
	( 89.66,317.34) --
	( 89.98,318.02) --
	( 90.30,318.70) --
	( 90.62,319.38) --
	( 90.94,320.05) --
	( 91.26,320.72) --
	( 91.58,321.39) --
	( 91.90,322.05) --
	( 92.22,322.71) --
	( 92.54,323.36) --
	( 92.86,324.01) --
	( 93.18,324.66) --
	( 93.50,325.30) --
	( 93.82,325.94) --
	( 94.14,326.58) --
	( 94.46,327.21) --
	( 94.78,327.84) --
	( 95.10,328.46) --
	( 95.42,329.08) --
	( 95.74,329.70) --
	( 96.06,330.31) --
	( 96.38,330.92) --
	( 96.70,331.52) --
	( 97.02,332.12) --
	( 97.34,332.72) --
	( 97.66,333.31) --
	( 97.98,333.90) --
	( 98.30,334.49) --
	( 98.62,335.07) --
	( 98.94,335.65) --
	( 99.26,336.22) --
	( 99.58,336.79) --
	( 99.90,337.36) --
	(100.22,337.92) --
	(100.54,338.48) --
	(100.86,339.03) --
	(101.18,339.58) --
	(101.50,340.13) --
	(101.82,340.67) --
	(102.14,341.21) --
	(102.46,341.75) --
	(102.78,342.28) --
	(103.10,342.81) --
	(103.42,343.33) --
	(103.74,343.85) --
	(104.06,344.37) --
	(104.38,344.88) --
	(104.70,345.39) --
	(105.02,345.89) --
	(105.34,346.39) --
	(105.66,346.89) --
	(105.98,347.38) --
	(106.30,347.87) --
	(106.62,348.36) --
	(106.94,348.84) --
	(107.26,349.32) --
	(107.58,349.79) --
	(107.90,350.26) --
	(108.22,350.73) --
	(108.54,351.19) --
	(108.86,351.65) --
	(109.18,352.11) --
	(109.50,352.56) --
	(109.82,353.00) --
	(110.14,353.45) --
	(110.46,353.89) --
	(110.78,354.32) --
	(111.10,354.75) --
	(111.42,355.18) --
	(111.74,355.61) --
	(112.06,356.03) --
	(112.38,356.44) --
	(112.70,356.86) --
	(113.02,357.27) --
	(113.34,357.67) --
	(113.66,358.07) --
	(113.98,358.47) --
	(114.30,358.86) --
	(114.61,359.25) --
	(114.93,359.64) --
	(115.25,360.02) --
	(115.57,360.40) --
	(115.89,360.77) --
	(116.21,361.14) --
	(116.53,361.51) --
	(116.85,361.87) --
	(117.17,362.23) --
	(117.49,362.59) --
	(117.81,362.94) --
	(118.13,363.28) --
	(118.45,363.63) --
	(118.77,363.97) --
	(119.09,364.30) --
	(119.41,364.64) --
	(119.73,364.96) --
	(120.05,365.29) --
	(120.37,365.61) --
	(120.69,365.92) --
	(121.01,366.24) --
	(121.33,366.55) --
	(121.65,366.85) --
	(121.97,367.15) --
	(122.29,367.45) --
	(122.61,367.74) --
	(122.93,368.03) --
	(123.25,368.32) --
	(123.57,368.60) --
	(123.89,368.88) --
	(124.21,369.15) --
	(124.53,369.43) --
	(124.85,369.69) --
	(125.17,369.96) --
	(125.49,370.21) --
	(125.81,370.47) --
	(126.13,370.72) --
	(126.45,370.97) --
	(126.77,371.21) --
	(127.09,371.45) --
	(127.41,371.69) --
	(127.73,371.92) --
	(128.05,372.15) --
	(128.37,372.37) --
	(128.69,372.59) --
	(129.01,372.81) --
	(129.33,373.02) --
	(129.65,373.23) --
	(129.97,373.44) --
	(130.29,373.64) --
	(130.61,373.84) --
	(130.93,374.03) --
	(131.25,374.22) --
	(131.57,374.41) --
	(131.89,374.59) --
	(132.21,374.77) --
	(132.53,374.94) --
	(132.85,375.11) --
	(133.17,375.28) --
	(133.49,375.44) --
	(133.81,375.60) --
	(134.13,375.76) --
	(134.45,375.91) --
	(134.77,376.06) --
	(135.09,376.20) --
	(135.41,376.34) --
	(135.73,376.48) --
	(136.05,376.61) --
	(136.37,376.74) --
	(136.69,376.86) --
	(137.01,376.99) --
	(137.33,377.10) --
	(137.65,377.22) --
	(137.97,377.33) --
	(138.29,377.43) --
	(138.61,377.53) --
	(138.93,377.63) --
	(139.25,377.72) --
	(139.56,377.81) --
	(139.88,377.90) --
	(140.20,377.98) --
	(140.52,378.06) --
	(140.84,378.14) --
	(141.16,378.21) --
	(141.48,378.28) --
	(141.80,378.34) --
	(142.12,378.40) --
	(142.44,378.45) --
	(142.76,378.51) --
	(143.08,378.55) --
	(143.40,378.60) --
	(143.72,378.64) --
	(144.04,378.67) --
	(144.36,378.71) --
	(144.68,378.74) --
	(145.00,378.76) --
	(145.32,378.78) --
	(145.64,378.80) --
	(145.96,378.81) --
	(146.28,378.82) --
	(146.60,378.83) --
	(146.92,378.83) --
	(147.24,378.83) --
	(147.56,378.82) --
	(147.88,378.81) --
	(148.20,378.80) --
	(148.52,378.78) --
	(148.84,378.76) --
	(149.16,378.74) --
	(149.48,378.71) --
	(149.80,378.67) --
	(150.12,378.64) --
	(150.44,378.60) --
	(150.76,378.55) --
	(151.08,378.51) --
	(151.40,378.45) --
	(151.72,378.40) --
	(152.04,378.34) --
	(152.36,378.28) --
	(152.68,378.21) --
	(153.00,378.14) --
	(153.32,378.06) --
	(153.64,377.98) --
	(153.96,377.90) --
	(154.28,377.81) --
	(154.60,377.72) --
	(154.92,377.63) --
	(155.24,377.53) --
	(155.56,377.43) --
	(155.88,377.33) --
	(156.20,377.22) --
	(156.52,377.10) --
	(156.84,376.99) --
	(157.16,376.86) --
	(157.48,376.74) --
	(157.80,376.61) --
	(158.12,376.48) --
	(158.44,376.34) --
	(158.76,376.20) --
	(159.08,376.06) --
	(159.40,375.91) --
	(159.72,375.76) --
	(160.04,375.60) --
	(160.36,375.44) --
	(160.68,375.28) --
	(161.00,375.11) --
	(161.32,374.94) --
	(161.64,374.77) --
	(161.96,374.59) --
	(162.28,374.41) --
	(162.60,374.22) --
	(162.92,374.03) --
	(163.24,373.84) --
	(163.56,373.64) --
	(163.88,373.44) --
	(164.20,373.23) --
	(164.52,373.02) --
	(164.83,372.81) --
	(165.15,372.59) --
	(165.47,372.37) --
	(165.79,372.15) --
	(166.11,371.92) --
	(166.43,371.69) --
	(166.75,371.45) --
	(167.07,371.21) --
	(167.39,370.97) --
	(167.71,370.72) --
	(168.03,370.47) --
	(168.35,370.21) --
	(168.67,369.96) --
	(168.99,369.69) --
	(169.31,369.43) --
	(169.63,369.15) --
	(169.95,368.88) --
	(170.27,368.60) --
	(170.59,368.32) --
	(170.91,368.03) --
	(171.23,367.74) --
	(171.55,367.45) --
	(171.87,367.15) --
	(172.19,366.85) --
	(172.51,366.55) --
	(172.83,366.24) --
	(173.15,365.92) --
	(173.47,365.61) --
	(173.79,365.29) --
	(174.11,364.96) --
	(174.43,364.64) --
	(174.75,364.30) --
	(175.07,363.97) --
	(175.39,363.63) --
	(175.71,363.28) --
	(176.03,362.94) --
	(176.35,362.59) --
	(176.67,362.23) --
	(176.99,361.87) --
	(177.31,361.51) --
	(177.63,361.14) --
	(177.95,360.77) --
	(178.27,360.40) --
	(178.59,360.02) --
	(178.91,359.64) --
	(179.23,359.25) --
	(179.55,358.86) --
	(179.87,358.47) --
	(180.19,358.07) --
	(180.51,357.67) --
	(180.83,357.27) --
	(181.15,356.86) --
	(181.47,356.44) --
	(181.79,356.03) --
	(182.11,355.61) --
	(182.43,355.18) --
	(182.75,354.75) --
	(183.07,354.32) --
	(183.39,353.89) --
	(183.71,353.45) --
	(184.03,353.00) --
	(184.35,352.56) --
	(184.67,352.11) --
	(184.99,351.65) --
	(185.31,351.19) --
	(185.63,350.73) --
	(185.95,350.26) --
	(186.27,349.79) --
	(186.59,349.32) --
	(186.91,348.84) --
	(187.23,348.36) --
	(187.55,347.87) --
	(187.87,347.38) --
	(188.19,346.89) --
	(188.51,346.39) --
	(188.83,345.89) --
	(189.15,345.39) --
	(189.47,344.88) --
	(189.78,344.37) --
	(190.10,343.85) --
	(190.42,343.33) --
	(190.74,342.81) --
	(191.06,342.28) --
	(191.38,341.75) --
	(191.70,341.21) --
	(192.02,340.67) --
	(192.34,340.13) --
	(192.66,339.58) --
	(192.98,339.03) --
	(193.30,338.48) --
	(193.62,337.92) --
	(193.94,337.36) --
	(194.26,336.79) --
	(194.58,336.22) --
	(194.90,335.65) --
	(195.22,335.07) --
	(195.54,334.49) --
	(195.86,333.90) --
	(196.18,333.31) --
	(196.50,332.72) --
	(196.82,332.12) --
	(197.14,331.52) --
	(197.46,330.92) --
	(197.78,330.31) --
	(198.10,329.70) --
	(198.42,329.08) --
	(198.74,328.46) --
	(199.06,327.84) --
	(199.38,327.21) --
	(199.70,326.58) --
	(200.02,325.94) --
	(200.34,325.30) --
	(200.66,324.66) --
	(200.98,324.01) --
	(201.30,323.36) --
	(201.62,322.71) --
	(201.94,322.05) --
	(202.26,321.39) --
	(202.58,320.72) --
	(202.90,320.05) --
	(203.22,319.38) --
	(203.54,318.70) --
	(203.86,318.02) --
	(204.18,317.34) --
	(204.50,316.65) --
	(204.82,315.95) --
	(205.14,315.26) --
	(205.46,314.56) --
	(205.78,313.85) --
	(206.10,313.14) --
	(206.42,312.43) --
	(206.74,311.72) --
	(207.06,311.00) --
	(207.38,310.27) --
	(207.70,309.55) --
	(208.02,308.81) --
	(208.34,308.08) --
	(208.66,307.34) --
	(208.98,306.60) --
	(209.30,305.85) --
	(209.62,305.10) --
	(209.94,304.35) --
	(210.26,303.59) --
	(210.58,302.83) --
	(210.90,302.06) --
	(211.22,301.29) --
	(211.54,300.52) --
	(211.86,299.74) --
	(212.18,298.96) --
	(212.50,298.17) --
	(212.82,297.39) --
	(213.14,296.59) --
	(213.46,295.80) --
	(213.78,295.00) --
	(214.10,294.19) --
	(214.42,293.38) --
	(214.74,292.57) --
	(215.05,291.76) --
	(215.37,290.94) --
	(215.69,290.11) --
	(216.01,289.29) --
	(216.33,288.45) --
	(216.65,287.62) --
	(216.97,286.78) --
	(217.29,285.94) --
	(217.61,285.09) --
	(217.93,284.24) --
	(218.25,283.39) --
	(218.57,282.53) --
	(218.89,281.67) --
	(219.21,280.80) --
	(219.53,279.93) --
	(219.85,279.06) --
	(220.17,278.18) --
	(220.49,277.30) --
	(220.81,276.42) --
	(221.13,275.53) --
	(221.45,274.64) --
	(221.77,273.74) --
	(222.09,272.84) --
	(222.41,271.94) --
	(222.73,271.03) --
	(223.05,270.12) --
	(223.37,269.20) --
	(223.69,268.28) --
	(224.01,267.36) --
	(224.33,266.43) --
	(224.65,265.50) --
	(224.97,264.57) --
	(225.29,263.63) --
	(225.61,262.69) --
	(225.93,261.74) --
	(226.25,260.79) --
	(226.57,259.84) --
	(226.89,258.88) --
	(227.21,257.92) --
	(227.53,256.95) --
	(227.85,255.98) --
	(228.17,255.01) --
	(228.49,254.03) --
	(228.81,253.05) --
	(229.13,252.07) --
	(229.45,251.08) --
	(229.77,250.09) --
	(230.09,249.09) --
	(230.41,248.09) --
	(230.73,247.09) --
	(231.05,246.08) --
	(231.37,245.07) --
	(231.69,244.05) --
	(232.01,243.03) --
	(232.33,242.01) --
	(232.65,240.98) --
	(232.97,239.95) --
	(233.29,238.92) --
	(233.61,237.88) --
	(233.93,236.84) --
	(234.25,235.79) --
	(234.57,234.74) --
	(234.89,233.69) --
	(235.21,232.63) --
	(235.53,231.57) --
	(235.85,230.50) --
	(236.17,229.43) --
	(236.49,228.36) --
	(236.81,227.28) --
	(237.13,226.20) --
	(237.45,225.12) --
	(237.77,224.03) --
	(238.09,222.94) --
	(238.41,221.84) --
	(238.73,220.74) --
	(239.05,219.64) --
	(239.37,218.53) --
	(239.69,217.42) --
	(240.01,216.31) --
	(240.32,215.19) --
	(240.64,214.07) --
	(240.96,212.94) --
	(241.28,211.81) --
	(241.60,210.67) --
	(241.92,209.54) --
	(242.24,208.39) --
	(242.56,207.25) --
	(242.88,206.10) --
	(243.20,204.95) --
	(243.52,203.79) --
	(243.84,202.63) --
	(244.16,201.46) --
	(244.48,200.29) --
	(244.80,199.12) --
	(245.12,197.94) --
	(245.44,196.76) --
	(245.76,195.58) --
	(246.08,194.39) --
	(246.40,193.20) --
	(246.72,192.00) --
	(247.04,190.80) --
	(247.36,189.60) --
	(247.68,188.39) --
	(248.00,187.18) --
	(248.32,185.97) --
	(248.64,184.75) --
	(248.96,183.53) --
	(249.28,182.30) --
	(249.60,181.07) --
	(249.92,179.84) --
	(250.24,178.60) --
	(250.56,177.36) --
	(250.88,176.11) --
	(251.20,174.86) --
	(251.52,173.61) --
	(251.84,172.35) --
	(252.16,171.09) --
	(252.48,169.82) --
	(252.80,168.56) --
	(253.12,167.28) --
	(253.44,166.01) --
	(253.76,164.73) --
	(254.08,163.44) --
	(254.40,162.16) --
	(254.72,160.86) --
	(255.04,159.57) --
	(255.36,158.27) --
	(255.68,156.97) --
	(256.00,155.66) --
	(256.32,154.35) --
	(256.64,153.03) --
	(256.96,151.72) --
	(257.28,150.39) --
	(257.60,149.07) --
	(257.92,147.74) --
	(258.24,146.40) --
	(258.56,145.06) --
	(258.88,143.72) --
	(259.20,142.38) --
	(259.52,141.03) --
	(259.84,139.68) --
	(260.16,138.32) --
	(260.48,136.96) --
	(260.80,135.59) --
	(261.12,134.23) --
	(261.44,132.85) --
	(261.76,131.48) --
	(262.08,130.10) --
	(262.40,128.71) --
	(262.72,127.33) --
	(263.04,125.93) --
	(263.36,124.54) --
	(263.68,123.14) --
	(264.00,121.74) --
	(264.32,120.33) --
	(264.64,118.92) --
	(264.96,117.50) --
	(265.27,116.09) --
	(265.59,114.66) --
	(265.91,113.24) --
	(266.23,111.81) --
	(266.55,110.37) --
	(266.87,108.94) --
	(267.19,107.50) --
	(267.51,106.05) --
	(267.83,104.60) --
	(268.15,103.15) --
	(268.47,101.69) --
	(268.79,100.23) --
	(269.11, 98.77) --
	(269.43, 97.30) --
	(269.75, 95.83) --
	(270.07, 94.35) --
	(270.39, 92.87) --
	(270.71, 91.39) --
	(271.03, 89.90) --
	(271.35, 88.41) --
	(271.67, 86.91) --
	(271.99, 85.42) --
	(272.31, 83.91) --
	(272.63, 82.41) --
	(272.95, 80.90) --
	(273.27, 79.38) --
	(273.59, 77.86) --
	(273.91, 76.34) --
	(274.23, 74.82) --
	(274.55, 73.29) --
	(274.87, 71.75) --
	(275.19, 70.21) --
	(275.51, 68.67) --
	(275.83, 67.13) --
	(276.15, 65.58) --
	(276.47, 64.03) --
	(276.79, 62.47) --
	(277.11, 60.91) --
	(277.43, 59.35) --
	(277.75, 57.78) --
	(278.07, 56.21) --
	(278.39, 54.63) --
	(278.71, 53.05) --
	(279.03, 51.47) --
	(279.35, 49.88) --
	(279.67, 48.29) --
	(279.99, 46.69) --
	(280.31, 45.10) --
	(280.63, 43.49) --
	(280.95, 41.89) --
	(281.27, 40.28) --
	(281.59, 38.66) --
	(281.91, 37.04) --
	(282.23, 35.42) --
	(282.55, 33.80) --
	(282.87, 32.17) --
	(283.19, 30.53) --
	(283.51, 28.90) --
	(283.83, 27.26) --
	(284.15, 25.61) --
	(284.47, 23.96) --
	(284.79, 22.31) --
	(285.11, 20.65) --
	(285.43, 18.99) --
	(285.75, 17.33) --
	(286.07, 15.66) --
	(286.39, 13.99) --
	(286.71, 12.32) --
	(287.03, 10.64) --
	(287.35,  8.95) --
	(287.67,  7.27) --
	(287.99,  5.57) --
	(288.31,  3.88) --
	(288.63,  2.18) --
	(288.95,  0.48) --
	(289.27, -1.23) --
	(289.59, -2.94) --
	(289.91, -4.65) --
	(290.23, -6.37) --
	(290.54, -8.09) --
	(290.86, -9.82) --
	(291.18,-11.54) --
	(291.50,-13.28) --
	(291.82,-15.01) --
	(292.14,-16.76) --
	(292.46,-18.50) --
	(292.78,-20.25) --
	(293.10,-22.00) --
	(293.42,-23.76) --
	(293.74,-25.52) --
	(294.06,-27.28) --
	(294.38,-29.05) --
	(294.70,-30.82) --
	(295.02,-32.59) --
	(295.34,-34.37) --
	(295.66,-36.16) --
	(295.98,-37.94) --
	(296.30,-39.73) --
	(296.62,-41.53) --
	(296.94,-43.33) --
	(297.26,-45.13) --
	(297.58,-46.94) --
	(297.90,-48.75) --
	(298.22,-50.56) --
	(298.54,-52.38) --
	(298.86,-54.20) --
	(299.18,-56.02) --
	(299.50,-57.85) --
	(299.82,-59.68) --
	(300.14,-61.52) --
	(300.46,-63.36) --
	(300.78,-65.21) --
	(301.10,-67.05) --
	(301.42,-68.91) --
	(301.74,-70.76) --
	(302.06,-72.62) --
	(302.38,-74.49) --
	(302.70,-76.35) --
	(303.02,-78.22) --
	(303.34,-80.10) --
	(303.66,-81.98) --
	(303.98,-83.86) --
	(304.30,-85.75) --
	(304.62,-87.64) --
	(304.94,-89.53) --
	(305.26,-91.43) --
	(305.58,-93.33) --
	(305.90,-95.24) --
	(306.22,-97.15) --
	(306.54,-99.06) --
	(306.86,-100.98) --
	(307.18,-102.90) --
	(307.50,-104.83) --
	(307.82,-106.75) --
	(308.14,-108.69) --
	(308.46,-110.62) --
	(308.78,-112.56) --
	(309.10,-114.51) --
	(309.42,-116.46) --
	(309.74,-118.41) --
	(310.06,-120.36) --
	(310.38,-122.32) --
	(310.70,-124.29) --
	(311.02,-126.25) --
	(311.34,-128.22) --
	(311.66,-130.20) --
	(311.98,-132.18) --
	(312.30,-134.16) --
	(312.62,-136.15) --
	(312.94,-138.14) --
	(313.26,-140.13) --
	(313.58,-142.13) --
	(313.90,-144.13) --
	(314.22,-146.14) --
	(314.54,-148.15) --
	(314.86,-150.16) --
	(315.18,-152.18) --
	(315.49,-154.20) --
	(315.81,-156.22) --
	(316.13,-158.25) --
	(316.45,-160.28) --
	(316.77,-162.32) --
	(317.09,-164.36) --
	(317.41,-166.40) --
	(317.73,-168.45) --
	(318.05,-170.50) --
	(318.37,-172.56) --
	(318.69,-174.62) --
	(319.01,-176.68) --
	(319.33,-178.75) --
	(319.65,-180.82) --
	(319.97,-182.89) --
	(320.29,-184.97) --
	(320.61,-187.06) --
	(320.93,-189.14) --
	(321.25,-191.23) --
	(321.57,-193.33) --
	(321.89,-195.42) --
	(322.21,-197.52) --
	(322.53,-199.63) --
	(322.85,-201.74) --
	(323.17,-203.85) --
	(323.49,-205.97) --
	(323.81,-208.09) --
	(324.13,-210.21) --
	(324.45,-212.34) --
	(324.77,-214.48) --
	(325.09,-216.61) --
	(325.41,-218.75) --
	(325.73,-220.90) --
	(326.05,-223.04) --
	(326.37,-225.19) --
	(326.69,-227.35) --
	(327.01,-229.51) --
	(327.33,-231.67) --
	(327.65,-233.84) --
	(327.97,-236.01) --
	(328.29,-238.18) --
	(328.61,-240.36) --
	(328.93,-242.54) --
	(329.25,-244.73) --
	(329.57,-246.92) --
	(329.89,-249.11) --
	(330.21,-251.31) --
	(330.53,-253.51) --
	(330.85,-255.72) --
	(331.17,-257.93) --
	(331.49,-260.14) --
	(331.81,-262.36) --
	(332.13,-264.58) --
	(332.45,-266.80) --
	(332.77,-269.03) --
	(333.09,-271.26) --
	(333.41,-273.50) --
	(333.73,-275.74) --
	(334.05,-277.98) --
	(334.37,-280.23) --
	(334.69,-282.48) --
	(335.01,-284.73) --
	(335.33,-286.99) --
	(335.65,-289.26) --
	(335.97,-291.52) --
	(336.29,-293.79) --
	(336.61,-296.07) --
	(336.93,-298.35) --
	(337.25,-300.63) --
	(337.57,-302.91) --
	(337.89,-305.20) --
	(338.21,-307.50) --
	(338.53,-309.79) --
	(338.85,-312.10) --
	(339.17,-314.40) --
	(339.49,-316.71) --
	(339.81,-319.02) --
	(340.13,-321.34) --
	(340.45,-323.66) --
	(340.76,-325.98) --
	(341.08,-328.31) --
	(341.40,-330.64) --
	(341.72,-332.98) --
	(342.04,-335.32) --
	(342.36,-337.66) --
	(342.68,-340.01) --
	(343.00,-342.36) --
	(343.32,-344.71) --
	(343.64,-347.07) --
	(343.96,-349.44) --
	(344.28,-351.80) --
	(344.60,-354.17) --
	(344.92,-356.55) --
	(345.24,-358.92) --
	(345.56,-361.31) --
	(345.88,-363.69) --
	(346.20,-366.08) --
	(346.52,-368.47) --
	(346.84,-370.87) --
	(347.16,-373.27) --
	(347.48,-375.68) --
	(347.80,-378.09) --
	(348.12,-380.50) --
	(348.44,-382.92) --
	(348.76,-385.34) --
	(349.08,-387.76) --
	(349.40,-390.19) --
	(349.72,-392.62) --
	(350.04,-395.05) --
	(350.36,-397.49) --
	(350.68,-399.94) --
	(351.00,-402.38) --
	(351.32,-404.83) --
	(351.64,-407.29) --
	(351.96,-409.75) --
	(352.28,-412.21) --
	(352.60,-414.68) --
	(352.92,-417.15) --
	(353.24,-419.62) --
	(353.56,-422.10) --
	(353.88,-424.58) --
	(354.20,-427.07) --
	(354.52,-429.55) --
	(354.84,-432.05) --
	(355.16,-434.54) --
	(355.48,-437.05) --
	(355.80,-439.55) --
	(356.12,-442.06) --
	(356.44,-444.57) --
	(356.76,-447.09) --
	(357.08,-449.61) --
	(357.40,-452.13) --
	(357.72,-454.66) --
	(358.04,-457.19) --
	(358.36,-459.72) --
	(358.68,-462.26) --
	(359.00,-464.81) --
	(359.32,-467.35) --
	(359.64,-469.90) --
	(359.96,-472.46) --
	(360.28,-475.02) --
	(360.60,-477.58) --
	(360.92,-480.15) --
	(361.24,-482.72) --
	(361.56,-485.29) --
	(361.88,-487.87) --
	(362.20,-490.45) --
	(362.52,-493.03) --
	(362.84,-495.62) --
	(363.16,-498.22) --
	(363.48,-500.81) --
	(363.80,-503.41) --
	(364.12,-506.02) --
	(364.44,-508.63) --
	(364.76,-511.24) --
	(365.08,-513.85) --
	(365.40,-516.47) --
	(365.71,-519.10) --
	(366.03,-521.72) --
	(366.35,-524.36) --
	(366.67,-526.99) --
	(366.99,-529.63) --
	(367.31,-532.27) --
	(367.63,-534.92) --
	(367.95,-537.57) --
	(368.27,-540.22) --
	(368.59,-542.88) --
	(368.91,-545.54) --
	(369.23,-548.21) --
	(369.55,-550.88) --
	(369.87,-553.55) --
	(370.19,-556.23) --
	(370.51,-558.91) --
	(370.83,-561.60) --
	(371.15,-564.28) --
	(371.47,-566.98) --
	(371.79,-569.67) --
	(372.11,-572.37) --
	(372.43,-575.08) --
	(372.75,-577.79) --
	(373.07,-580.50) --
	(373.39,-583.21) --
	(373.71,-585.93) --
	(374.03,-588.66) --
	(374.35,-591.38) --
	(374.67,-594.12) --
	(374.99,-596.85) --
	(375.31,-599.59) --
	(375.63,-602.33) --
	(375.95,-605.08) --
	(376.27,-607.83) --
	(376.59,-610.58) --
	(376.91,-613.34) --
	(377.23,-616.10) --
	(377.55,-618.87) --
	(377.87,-621.64) --
	(378.19,-624.41) --
	(378.51,-627.19) --
	(378.83,-629.97) --
	(379.15,-632.75) --
	(379.47,-635.54) --
	(379.79,-638.33) --
	(380.11,-641.13) --
	(380.43,-643.93) --
	(380.75,-646.74) --
	(381.07,-649.54) --
	(381.39,-652.35) --
	(381.71,-655.17) --
	(382.03,-657.99) --
	(382.35,-660.81) --
	(382.67,-663.64) --
	(382.99,-666.47) --
	(383.31,-669.31) --
	(383.63,-672.14) --
	(383.95,-674.99) --
	(384.27,-677.83) --
	(384.59,-680.68) --
	(384.91,-683.54) --
	(385.23,-686.39) --
	(385.55,-689.26) --
	(385.87,-692.12) --
	(386.19,-694.99) --
	(386.51,-697.86) --
	(386.83,-700.74) --
	(387.15,-703.62) --
	(387.47,-706.51) --
	(387.79,-709.39) --
	(388.11,-712.29) --
	(388.43,-715.18) --
	(388.75,-718.08) --
	(389.07,-720.99) --
	(389.39,-723.89) --
	(389.71,-726.81) --
	(390.03,-729.72) --
	(390.35,-732.64) --
	(390.67,-735.56) --
	(390.98,-738.49) --
	(391.30,-741.42) --
	(391.62,-744.36) --
	(391.94,-747.29) --
	(392.26,-750.24) --
	(392.58,-753.18) --
	(392.90,-756.13) --
	(393.22,-759.09) --
	(393.54,-762.04) --
	(393.86,-765.00) --
	(394.18,-767.97) --
	(394.50,-770.94) --
	(394.82,-773.91) --
	(395.14,-776.89) --
	(395.46,-779.87) --
	(395.78,-782.85) --
	(396.10,-785.84) --
	(396.42,-788.83) --
	(396.74,-791.83) --
	(397.06,-794.83) --
	(397.38,-797.83) --
	(397.70,-800.84) --
	(398.02,-803.85) --
	(398.34,-806.87) --
	(398.66,-809.89) --
	(398.98,-812.91) --
	(399.30,-815.94) --
	(399.62,-818.97) --
	(399.94,-822.00) --
	(400.26,-825.04) --
	(400.58,-828.08) --
	(400.90,-831.13) --
	(401.22,-834.18) --
	(401.54,-837.23) --
	(401.86,-840.29) --
	(402.18,-843.35) --
	(402.50,-846.41) --
	(402.82,-849.48) --
	(403.14,-852.55) --
	(403.46,-855.63) --
	(403.78,-858.71) --
	(404.10,-861.80) --
	(404.42,-864.88) --
	(404.74,-867.98) --
	(405.06,-871.07) --
	(405.38,-874.17) --
	(405.70,-877.27) --
	(406.02,-880.38) --
	(406.34,-883.49) --
	(406.66,-886.61) --
	(406.98,-889.73) --
	(407.30,-892.85) --
	(407.62,-895.97) --
	(407.94,-899.11) --
	(408.26,-902.24) --
	(408.58,-905.38) --
	(408.90,-908.52) --
	(409.22,-911.66) --
	(409.54,-914.81) --
	(409.86,-917.97) --
	(410.18,-921.12) --
	(410.50,-924.29) --
	(410.82,-927.45) --
	(411.14,-930.62) --
	(411.46,-933.79) --
	(411.78,-936.97) --
	(412.10,-940.15) --
	(412.42,-943.33) --
	(412.74,-946.52) --
	(413.06,-949.71) --
	(413.38,-952.91) --
	(413.70,-956.11) --
	(414.02,-959.31) --
	(414.34,-962.52) --
	(414.66,-965.73) --
	(414.98,-968.94) --
	(415.30,-972.16) --
	(415.62,-975.38) --
	(415.93,-978.61) --
	(416.25,-981.84) --
	(416.57,-985.07) --
	(416.89,-988.31) --
	(417.21,-991.55) --
	(417.53,-994.80) --
	(417.85,-998.05) --
	(418.17,-1001.30) --
	(418.49,-1004.56) --
	(418.81,-1007.82) --
	(419.13,-1011.08) --
	(419.45,-1014.35) --
	(419.77,-1017.62) --
	(420.09,-1020.90) --
	(420.41,-1024.18) --
	(420.73,-1027.46) --
	(421.05,-1030.75) --
	(421.37,-1034.04) --
	(421.69,-1037.34) --
	(422.01,-1040.64) --
	(422.33,-1043.94) --
	(422.65,-1047.25) --
	(422.97,-1050.56) --
	(423.29,-1053.87) --
	(423.61,-1057.19) --
	(423.93,-1060.51) --
	(424.25,-1063.84) --
	(424.57,-1067.17) --
	(424.89,-1070.50) --
	(425.21,-1073.84) --
	(425.53,-1077.18) --
	(425.85,-1080.53) --
	(426.17,-1083.88) --
	(426.49,-1087.23) --
	(426.81,-1090.59) --
	(427.13,-1093.95) --
	(427.45,-1097.31) --
	(427.77,-1100.68) --
	(428.09,-1104.05) --
	(428.41,-1107.43) --
	(428.73,-1110.81) --
	(429.05,-1114.19) --
	(429.37,-1117.58) --
	(429.69,-1120.97) --
	(430.01,-1124.36) --
	(430.33,-1127.76) --
	(430.65,-1131.17) --
	(430.97,-1134.57) --
	(431.29,-1137.98) --
	(431.61,-1141.40) --
	(431.93,-1144.82) --
	(432.25,-1148.24) --
	(432.57,-1151.66) --
	(432.89,-1155.09) --
	(433.21,-1158.53) --
	(433.53,-1161.96) --
	(433.85,-1165.40) --
	(434.17,-1168.85) --
	(434.49,-1172.30) --
	(434.81,-1175.75) --
	(435.13,-1179.21) --
	(435.45,-1182.67) --
	(435.77,-1186.13) --
	(436.09,-1189.60) --
	(436.41,-1193.07) --
	(436.73,-1196.55) --
	(437.05,-1200.03) --
	(437.37,-1203.51) --
	(437.69,-1207.00) --
	(438.01,-1210.49) --
	(438.33,-1213.98) --
	(438.65,-1217.48) --
	(438.97,-1220.99) --
	(439.29,-1224.49) --
	(439.61,-1228.00) --
	(439.93,-1231.52) --
	(440.25,-1235.03) --
	(440.57,-1238.56) --
	(440.89,-1242.08) --
	(441.20,-1245.61) --
	(441.52,-1249.15) --
	(441.84,-1252.68) --
	(442.16,-1256.22) --
	(442.48,-1259.77) --
	(442.80,-1263.32) --
	(443.12,-1266.87) --
	(443.44,-1270.43) --
	(443.76,-1273.99) --
	(444.08,-1277.55) --
	(444.40,-1281.12) --
	(444.72,-1284.69) --
	(445.04,-1288.26) --
	(445.36,-1291.84) --
	(445.68,-1295.43) --
	(446.00,-1299.01) --
	(446.32,-1302.61) --
	(446.64,-1306.20) --
	(446.96,-1309.80) --
	(447.28,-1313.40) --
	(447.60,-1317.01) --
	(447.92,-1320.62) --
	(448.24,-1324.23) --
	(448.56,-1327.85) --
	(448.88,-1331.47) --
	(449.20,-1335.10) --
	(449.52,-1338.73) --
	(449.84,-1342.36) --
	(450.16,-1346.00) --
	(450.48,-1349.64) --
	(450.80,-1353.28) --
	(451.12,-1356.93) --
	(451.44,-1360.58) --
	(451.76,-1364.24) --
	(452.08,-1367.90) --
	(452.40,-1371.56) --
	(452.72,-1375.23) --
	(453.04,-1378.90) --
	(453.36,-1382.58) --
	(453.68,-1386.26) --
	(454.00,-1389.94) --
	(454.32,-1393.63) --
	(454.64,-1397.32) --
	(454.96,-1401.01) --
	(455.28,-1404.71) --
	(455.60,-1408.41) --
	(455.92,-1412.12) --
	(456.24,-1415.83) --
	(456.56,-1419.54) --
	(456.88,-1423.26) --
	(457.20,-1426.98) --
	(457.52,-1430.70) --
	(457.84,-1434.43) --
	(458.16,-1438.17) --
	(458.48,-1441.90) --
	(458.80,-1445.64) --
	(459.12,-1449.39) --
	(459.44,-1453.14) --
	(459.76,-1456.89) --
	(460.08,-1460.64) --
	(460.40,-1464.40) --
	(460.72,-1468.17) --
	(461.04,-1471.94) --
	(461.36,-1475.71) --
	(461.68,-1479.48) --
	(462.00,-1483.26) --
	(462.32,-1487.04) --
	(462.64,-1490.83) --
	(462.96,-1494.62) --
	(463.28,-1498.42) --
	(463.60,-1502.21) --
	(463.92,-1506.02) --
	(464.24,-1509.82) --
	(464.56,-1513.63) --
	(464.88,-1517.44) --
	(465.20,-1521.26) --
	(465.52,-1525.08) --
	(465.84,-1528.91) --
	(466.15,-1532.74) --
	(466.47,-1536.57) --
	(466.79,-1540.41) --
	(467.11,-1544.25) --
	(467.43,-1548.09) --
	(467.75,-1551.94) --
	(468.07,-1555.79) --
	(468.39,-1559.65) --
	(468.71,-1563.51) --
	(469.03,-1567.37) --
	(469.35,-1571.24) --
	(469.67,-1575.11) --
	(469.99,-1578.98) --
	(470.31,-1582.86) --
	(470.63,-1586.74) --
	(470.95,-1590.63) --
	(471.27,-1594.52) --
	(471.59,-1598.42) --
	(471.91,-1602.31) --
	(472.23,-1606.22) --
	(472.55,-1610.12) --
	(472.87,-1614.03) --
	(473.19,-1617.94) --
	(473.51,-1621.86) --
	(473.83,-1625.78) --
	(474.15,-1629.71) --
	(474.47,-1633.64) --
	(474.79,-1637.57) --
	(475.11,-1641.50) --
	(475.43,-1645.44) --
	(475.75,-1649.39) --
	(476.07,-1653.34) --
	(476.39,-1657.29) --
	(476.71,-1661.24) --
	(477.03,-1665.20) --
	(477.35,-1669.17) --
	(477.67,-1673.13) --
	(477.99,-1677.10) --
	(478.31,-1681.08) --
	(478.63,-1685.06) --
	(478.95,-1689.04) --
	(479.27,-1693.03) --
	(479.59,-1697.02) --
	(479.91,-1701.01) --
	(480.23,-1705.01) --
	(480.55,-1709.01) --
	(480.87,-1713.01) --
	(481.19,-1717.02) --
	(481.51,-1721.04) --
	(481.83,-1725.05) --
	(482.15,-1729.07) --
	(482.47,-1733.10) --
	(482.79,-1737.13) --
	(483.11,-1741.16) --
	(483.43,-1745.20) --
	(483.75,-1749.24) --
	(484.07,-1753.28) --
	(484.39,-1757.33) --
	(484.71,-1761.38) --
	(485.03,-1765.43) --
	(485.35,-1769.49) --
	(485.67,-1773.56) --
	(485.99,-1777.62) --
	(486.31,-1781.69) --
	(486.63,-1785.77) --
	(486.95,-1789.85) --
	(487.27,-1793.93) --
	(487.59,-1798.02) --
	(487.91,-1802.11) --
	(488.23,-1806.20) --
	(488.55,-1810.30) --
	(488.87,-1814.40) --
	(489.19,-1818.50) --
	(489.51,-1822.61) --
	(489.83,-1826.73) --
	(490.15,-1830.84) --
	(490.47,-1834.96) --
	(490.79,-1839.09) --
	(491.11,-1843.22) --
	(491.42,-1847.35) --
	(491.74,-1851.48) --
	(492.06,-1855.62) --
	(492.38,-1859.77) --
	(492.70,-1863.91) --
	(493.02,-1868.07) --
	(493.34,-1872.22) --
	(493.66,-1876.38) --
	(493.87,-1879.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.92, 51.60) -- (146.92,466.15);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (-29.01,-643.16) --
	(-28.69,-640.52) --
	(-28.37,-637.87) --
	(-28.05,-635.24) --
	(-27.73,-632.60) --
	(-27.41,-629.97) --
	(-27.09,-627.34) --
	(-26.77,-624.72) --
	(-26.45,-622.10) --
	(-26.13,-619.48) --
	(-25.81,-616.87) --
	(-25.49,-614.26) --
	(-25.17,-611.66) --
	(-24.85,-609.06) --
	(-24.53,-606.46) --
	(-24.21,-603.87) --
	(-23.89,-601.28) --
	(-23.57,-598.69) --
	(-23.25,-596.11) --
	(-22.93,-593.53) --
	(-22.61,-590.96) --
	(-22.29,-588.39) --
	(-21.97,-585.82) --
	(-21.65,-583.26) --
	(-21.33,-580.70) --
	(-21.01,-578.15) --
	(-20.69,-575.60) --
	(-20.37,-573.05) --
	(-20.05,-570.51) --
	(-19.73,-567.97) --
	(-19.41,-565.43) --
	(-19.09,-562.90) --
	(-18.77,-560.38) --
	(-18.45,-557.85) --
	(-18.13,-555.33) --
	(-17.81,-552.82) --
	(-17.49,-550.30) --
	(-17.17,-547.79) --
	(-16.85,-545.29) --
	(-16.53,-542.79) --
	(-16.21,-540.29) --
	(-15.89,-537.80) --
	(-15.57,-535.31) --
	(-15.25,-532.82) --
	(-14.93,-530.34) --
	(-14.61,-527.87) --
	(-14.29,-525.39) --
	(-13.97,-522.92) --
	(-13.65,-520.46) --
	(-13.33,-517.99) --
	(-13.01,-515.53) --
	(-12.69,-513.08) --
	(-12.37,-510.63) --
	(-12.05,-508.18) --
	(-11.73,-505.74) --
	(-11.41,-503.30) --
	(-11.10,-500.86) --
	(-10.78,-498.43) --
	(-10.46,-496.00) --
	(-10.14,-493.58) --
	( -9.82,-491.16) --
	( -9.50,-488.74) --
	( -9.18,-486.33) --
	( -8.86,-483.92) --
	( -8.54,-481.52) --
	( -8.22,-479.12) --
	( -7.90,-476.72) --
	( -7.58,-474.33) --
	( -7.26,-471.94) --
	( -6.94,-469.55) --
	( -6.62,-467.17) --
	( -6.30,-464.79) --
	( -5.98,-462.42) --
	( -5.66,-460.05) --
	( -5.34,-457.68) --
	( -5.02,-455.32) --
	( -4.70,-452.96) --
	( -4.38,-450.60) --
	( -4.06,-448.25) --
	( -3.74,-445.91) --
	( -3.42,-443.56) --
	( -3.10,-441.22) --
	( -2.78,-438.89) --
	( -2.46,-436.56) --
	( -2.14,-434.23) --
	( -1.82,-431.90) --
	( -1.50,-429.58) --
	( -1.18,-427.27) --
	( -0.86,-424.95) --
	( -0.54,-422.65) --
	( -0.22,-420.34) --
	(  0.10,-418.04) --
	(  0.42,-415.74) --
	(  0.74,-413.45) --
	(  1.06,-411.16) --
	(  1.38,-408.87) --
	(  1.70,-406.59) --
	(  2.02,-404.31) --
	(  2.34,-402.04) --
	(  2.66,-399.77) --
	(  2.98,-397.50) --
	(  3.30,-395.24) --
	(  3.62,-392.98) --
	(  3.94,-390.72) --
	(  4.26,-388.47) --
	(  4.58,-386.23) --
	(  4.90,-383.98) --
	(  5.22,-381.74) --
	(  5.54,-379.51) --
	(  5.86,-377.27) --
	(  6.18,-375.05) --
	(  6.50,-372.82) --
	(  6.82,-370.60) --
	(  7.14,-368.38) --
	(  7.46,-366.17) --
	(  7.78,-363.96) --
	(  8.10,-361.76) --
	(  8.42,-359.56) --
	(  8.74,-357.36) --
	(  9.06,-355.16) --
	(  9.38,-352.97) --
	(  9.70,-350.79) --
	( 10.02,-348.61) --
	( 10.34,-346.43) --
	( 10.66,-344.25) --
	( 10.98,-342.08) --
	( 11.30,-339.92) --
	( 11.62,-337.75) --
	( 11.94,-335.59) --
	( 12.26,-333.44) --
	( 12.58,-331.29) --
	( 12.90,-329.14) --
	( 13.22,-327.00) --
	( 13.54,-324.86) --
	( 13.86,-322.72) --
	( 14.17,-320.59) --
	( 14.49,-318.46) --
	( 14.81,-316.33) --
	( 15.13,-314.21) --
	( 15.45,-312.10) --
	( 15.77,-309.98) --
	( 16.09,-307.87) --
	( 16.41,-305.77) --
	( 16.73,-303.67) --
	( 17.05,-301.57) --
	( 17.37,-299.48) --
	( 17.69,-297.39) --
	( 18.01,-295.30) --
	( 18.33,-293.22) --
	( 18.65,-291.14) --
	( 18.97,-289.06) --
	( 19.29,-286.99) --
	( 19.61,-284.93) --
	( 19.93,-282.86) --
	( 20.25,-280.80) --
	( 20.57,-278.75) --
	( 20.89,-276.70) --
	( 21.21,-274.65) --
	( 21.53,-272.61) --
	( 21.85,-270.56) --
	( 22.17,-268.53) --
	( 22.49,-266.50) --
	( 22.81,-264.47) --
	( 23.13,-262.44) --
	( 23.45,-260.42) --
	( 23.77,-258.40) --
	( 24.09,-256.39) --
	( 24.41,-254.38) --
	( 24.73,-252.38) --
	( 25.05,-250.37) --
	( 25.37,-248.38) --
	( 25.69,-246.38) --
	( 26.01,-244.39) --
	( 26.33,-242.41) --
	( 26.65,-240.42) --
	( 26.97,-238.44) --
	( 27.29,-236.47) --
	( 27.61,-234.50) --
	( 27.93,-232.53) --
	( 28.25,-230.57) --
	( 28.57,-228.61) --
	( 28.89,-226.65) --
	( 29.21,-224.70) --
	( 29.53,-222.75) --
	( 29.85,-220.81) --
	( 30.17,-218.87) --
	( 30.49,-216.93) --
	( 30.81,-215.00) --
	( 31.13,-213.07) --
	( 31.45,-211.15) --
	( 31.77,-209.22) --
	( 32.09,-207.31) --
	( 32.41,-205.39) --
	( 32.73,-203.48) --
	( 33.05,-201.58) --
	( 33.37,-199.68) --
	( 33.69,-197.78) --
	( 34.01,-195.88) --
	( 34.33,-193.99) --
	( 34.65,-192.11) --
	( 34.97,-190.22) --
	( 35.29,-188.34) --
	( 35.61,-186.47) --
	( 35.93,-184.60) --
	( 36.25,-182.73) --
	( 36.57,-180.87) --
	( 36.89,-179.01) --
	( 37.21,-177.15) --
	( 37.53,-175.30) --
	( 37.85,-173.45) --
	( 38.17,-171.61) --
	( 38.49,-169.77) --
	( 38.81,-167.93) --
	( 39.12,-166.10) --
	( 39.44,-164.27) --
	( 39.76,-162.44) --
	( 40.08,-160.62) --
	( 40.40,-158.80) --
	( 40.72,-156.99) --
	( 41.04,-155.18) --
	( 41.36,-153.37) --
	( 41.68,-151.57) --
	( 42.00,-149.77) --
	( 42.32,-147.98) --
	( 42.64,-146.19) --
	( 42.96,-144.40) --
	( 43.28,-142.62) --
	( 43.60,-140.84) --
	( 43.92,-139.06) --
	( 44.24,-137.29) --
	( 44.56,-135.53) --
	( 44.88,-133.76) --
	( 45.20,-132.00) --
	( 45.52,-130.25) --
	( 45.84,-128.49) --
	( 46.16,-126.75) --
	( 46.48,-125.00) --
	( 46.80,-123.26) --
	( 47.12,-121.52) --
	( 47.44,-119.79) --
	( 47.76,-118.06) --
	( 48.08,-116.34) --
	( 48.40,-114.61) --
	( 48.72,-112.90) --
	( 49.04,-111.18) --
	( 49.36,-109.47) --
	( 49.68,-107.77) --
	( 50.00,-106.06) --
	( 50.32,-104.36) --
	( 50.64,-102.67) --
	( 50.96,-100.98) --
	( 51.28,-99.29) --
	( 51.60,-97.61) --
	( 51.92,-95.93) --
	( 52.24,-94.25) --
	( 52.56,-92.58) --
	( 52.88,-90.91) --
	( 53.20,-89.25) --
	( 53.52,-87.59) --
	( 53.84,-85.93) --
	( 54.16,-84.28) --
	( 54.48,-82.63) --
	( 54.80,-80.99) --
	( 55.12,-79.35) --
	( 55.44,-77.71) --
	( 55.76,-76.08) --
	( 56.08,-74.45) --
	( 56.40,-72.82) --
	( 56.72,-71.20) --
	( 57.04,-69.58) --
	( 57.36,-67.97) --
	( 57.68,-66.36) --
	( 58.00,-64.75) --
	( 58.32,-63.15) --
	( 58.64,-61.55) --
	( 58.96,-59.96) --
	( 59.28,-58.36) --
	( 59.60,-56.78) --
	( 59.92,-55.19) --
	( 60.24,-53.61) --
	( 60.56,-52.04) --
	( 60.88,-50.47) --
	( 61.20,-48.90) --
	( 61.52,-47.33) --
	( 61.84,-45.77) --
	( 62.16,-44.22) --
	( 62.48,-42.67) --
	( 62.80,-41.12) --
	( 63.12,-39.57) --
	( 63.44,-38.03) --
	( 63.76,-36.49) --
	( 64.08,-34.96) --
	( 64.39,-33.43) --
	( 64.71,-31.90) --
	( 65.03,-30.38) --
	( 65.35,-28.86) --
	( 65.67,-27.35) --
	( 65.99,-25.84) --
	( 66.31,-24.33) --
	( 66.63,-22.83) --
	( 66.95,-21.33) --
	( 67.27,-19.84) --
	( 67.59,-18.34) --
	( 67.91,-16.86) --
	( 68.23,-15.37) --
	( 68.55,-13.89) --
	( 68.87,-12.42) --
	( 69.19,-10.95) --
	( 69.51, -9.48) --
	( 69.83, -8.01) --
	( 70.15, -6.55) --
	( 70.47, -5.10) --
	( 70.79, -3.64) --
	( 71.11, -2.19) --
	( 71.43, -0.75) --
	( 71.75,  0.69) --
	( 72.07,  2.13) --
	( 72.39,  3.56) --
	( 72.71,  4.99) --
	( 73.03,  6.42) --
	( 73.35,  7.84) --
	( 73.67,  9.26) --
	( 73.99, 10.67) --
	( 74.31, 12.08) --
	( 74.63, 13.49) --
	( 74.95, 14.89) --
	( 75.27, 16.29) --
	( 75.59, 17.69) --
	( 75.91, 19.08) --
	( 76.23, 20.47) --
	( 76.55, 21.85) --
	( 76.87, 23.23) --
	( 77.19, 24.61) --
	( 77.51, 25.98) --
	( 77.83, 27.35) --
	( 78.15, 28.71) --
	( 78.47, 30.07) --
	( 78.79, 31.43) --
	( 79.11, 32.78) --
	( 79.43, 34.13) --
	( 79.75, 35.48) --
	( 80.07, 36.82) --
	( 80.39, 38.16) --
	( 80.71, 39.49) --
	( 81.03, 40.82) --
	( 81.35, 42.15) --
	( 81.67, 43.47) --
	( 81.99, 44.79) --
	( 82.31, 46.10) --
	( 82.63, 47.41) --
	( 82.95, 48.72) --
	( 83.27, 50.02) --
	( 83.59, 51.32) --
	( 83.91, 52.62) --
	( 84.23, 53.91) --
	( 84.55, 55.20) --
	( 84.87, 56.48) --
	( 85.19, 57.76) --
	( 85.51, 59.04) --
	( 85.83, 60.31) --
	( 86.15, 61.58) --
	( 86.47, 62.84) --
	( 86.79, 64.11) --
	( 87.11, 65.36) --
	( 87.43, 66.62) --
	( 87.75, 67.87) --
	( 88.07, 69.11) --
	( 88.39, 70.35) --
	( 88.71, 71.59) --
	( 89.03, 72.82) --
	( 89.34, 74.06) --
	( 89.66, 75.28) --
	( 89.98, 76.50) --
	( 90.30, 77.72) --
	( 90.62, 78.94) --
	( 90.94, 80.15) --
	( 91.26, 81.36) --
	( 91.58, 82.56) --
	( 91.90, 83.76) --
	( 92.22, 84.95) --
	( 92.54, 86.15) --
	( 92.86, 87.33) --
	( 93.18, 88.52) --
	( 93.50, 89.70) --
	( 93.82, 90.88) --
	( 94.14, 92.05) --
	( 94.46, 93.22) --
	( 94.78, 94.38) --
	( 95.10, 95.54) --
	( 95.42, 96.70) --
	( 95.74, 97.85) --
	( 96.06, 99.00) --
	( 96.38,100.15) --
	( 96.70,101.29) --
	( 97.02,102.43) --
	( 97.34,103.56) --
	( 97.66,104.69) --
	( 97.98,105.82) --
	( 98.30,106.94) --
	( 98.62,108.06) --
	( 98.94,109.18) --
	( 99.26,110.29) --
	( 99.58,111.40) --
	( 99.90,112.50) --
	(100.22,113.60) --
	(100.54,114.69) --
	(100.86,115.79) --
	(101.18,116.88) --
	(101.50,117.96) --
	(101.82,119.04) --
	(102.14,120.12) --
	(102.46,121.19) --
	(102.78,122.26) --
	(103.10,123.32) --
	(103.42,124.39) --
	(103.74,125.44) --
	(104.06,126.50) --
	(104.38,127.55) --
	(104.70,128.59) --
	(105.02,129.63) --
	(105.34,130.67) --
	(105.66,131.71) --
	(105.98,132.74) --
	(106.30,133.76) --
	(106.62,134.79) --
	(106.94,135.81) --
	(107.26,136.82) --
	(107.58,137.83) --
	(107.90,138.84) --
	(108.22,139.84) --
	(108.54,140.84) --
	(108.86,141.84) --
	(109.18,142.83) --
	(109.50,143.82) --
	(109.82,144.81) --
	(110.14,145.79) --
	(110.46,146.76) --
	(110.78,147.74) --
	(111.10,148.71) --
	(111.42,149.67) --
	(111.74,150.63) --
	(112.06,151.59) --
	(112.38,152.54) --
	(112.70,153.49) --
	(113.02,154.44) --
	(113.34,155.38) --
	(113.66,156.32) --
	(113.98,157.26) --
	(114.30,158.19) --
	(114.61,159.11) --
	(114.93,160.04) --
	(115.25,160.96) --
	(115.57,161.87) --
	(115.89,162.78) --
	(116.21,163.69) --
	(116.53,164.60) --
	(116.85,165.50) --
	(117.17,166.39) --
	(117.49,167.28) --
	(117.81,168.17) --
	(118.13,169.06) --
	(118.45,169.94) --
	(118.77,170.82) --
	(119.09,171.69) --
	(119.41,172.56) --
	(119.73,173.42) --
	(120.05,174.29) --
	(120.37,175.14) --
	(120.69,176.00) --
	(121.01,176.85) --
	(121.33,177.69) --
	(121.65,178.54) --
	(121.97,179.38) --
	(122.29,180.21) --
	(122.61,181.04) --
	(122.93,181.87) --
	(123.25,182.69) --
	(123.57,183.51) --
	(123.89,184.33) --
	(124.21,185.14) --
	(124.53,185.95) --
	(124.85,186.75) --
	(125.17,187.55) --
	(125.49,188.35) --
	(125.81,189.14) --
	(126.13,189.93) --
	(126.45,190.71) --
	(126.77,191.50) --
	(127.09,192.27) --
	(127.41,193.05) --
	(127.73,193.82) --
	(128.05,194.58) --
	(128.37,195.34) --
	(128.69,196.10) --
	(129.01,196.86) --
	(129.33,197.61) --
	(129.65,198.35) --
	(129.97,199.10) --
	(130.29,199.83) --
	(130.61,200.57) --
	(130.93,201.30) --
	(131.25,201.72) --
	(131.57,202.14) --
	(131.89,202.55) --
	(132.21,202.96) --
	(132.53,203.36) --
	(132.85,203.76) --
	(133.17,204.16) --
	(133.49,204.56) --
	(133.81,204.95) --
	(134.13,205.33) --
	(134.45,205.71) --
	(134.77,206.09) --
	(135.09,206.47) --
	(135.41,206.84) --
	(135.73,207.20) --
	(136.05,207.56) --
	(136.37,207.92) --
	(136.69,208.28) --
	(137.01,208.63) --
	(137.33,208.98) --
	(137.65,209.32) --
	(137.97,209.66) --
	(138.29,210.00) --
	(138.61,210.33) --
	(138.93,210.66) --
	(139.25,210.98) --
	(139.56,211.30) --
	(139.88,211.62) --
	(140.20,211.93) --
	(140.52,212.24) --
	(140.84,212.55) --
	(141.16,212.85) --
	(141.48,213.14) --
	(141.80,213.44) --
	(142.12,213.73) --
	(142.44,214.01) --
	(142.76,214.30) --
	(143.08,214.57) --
	(143.40,214.85) --
	(143.72,215.12) --
	(144.04,215.39) --
	(144.36,215.65) --
	(144.68,215.91) --
	(145.00,216.16) --
	(145.32,216.41) --
	(145.64,216.66) --
	(145.96,216.91) --
	(146.28,217.15) --
	(146.60,217.38) --
	(146.92,217.61) --
	(147.24,217.84) --
	(147.56,218.07) --
	(147.88,218.29) --
	(148.20,218.50) --
	(148.52,218.72) --
	(148.84,218.93) --
	(149.16,219.13) --
	(149.48,219.33) --
	(149.80,219.53) --
	(150.12,219.73) --
	(150.44,219.92) --
	(150.76,220.10) --
	(151.08,220.28) --
	(151.40,220.46) --
	(151.72,220.64) --
	(152.04,220.81) --
	(152.36,220.97) --
	(152.68,221.14) --
	(153.00,221.30) --
	(153.32,221.45) --
	(153.64,221.60) --
	(153.96,221.75) --
	(154.28,221.90) --
	(154.60,222.04) --
	(154.92,222.17) --
	(155.24,222.30) --
	(155.56,222.43) --
	(155.88,222.56) --
	(156.20,222.68) --
	(156.52,222.80) --
	(156.84,222.91) --
	(157.16,223.02) --
	(157.48,223.12) --
	(157.80,223.23) --
	(158.12,223.32) --
	(158.44,223.42) --
	(158.76,223.51) --
	(159.08,223.59) --
	(159.40,223.68) --
	(159.72,223.76) --
	(160.04,223.83) --
	(160.36,223.90) --
	(160.68,223.97) --
	(161.00,224.03) --
	(161.32,224.09) --
	(161.64,224.15) --
	(161.96,224.20) --
	(162.28,224.25) --
	(162.60,224.29) --
	(162.92,224.33) --
	(163.24,224.37) --
	(163.56,224.40) --
	(163.88,224.43) --
	(164.20,224.45) --
	(164.52,224.48) --
	(164.83,224.49) --
	(165.15,224.51) --
	(165.47,224.52) --
	(165.79,224.52) --
	(166.11,224.52) --
	(166.43,224.52) --
	(166.75,224.52) --
	(167.07,224.51) --
	(167.39,224.49) --
	(167.71,224.48) --
	(168.03,224.45) --
	(168.35,224.43) --
	(168.67,224.40) --
	(168.99,224.37) --
	(169.31,224.33) --
	(169.63,224.29) --
	(169.95,224.25) --
	(170.27,224.20) --
	(170.59,224.15) --
	(170.91,224.09) --
	(171.23,224.03) --
	(171.55,223.97) --
	(171.87,223.90) --
	(172.19,223.83) --
	(172.51,223.76) --
	(172.83,223.68) --
	(173.15,223.59) --
	(173.47,223.51) --
	(173.79,223.42) --
	(174.11,223.32) --
	(174.43,223.23) --
	(174.75,223.12) --
	(175.07,223.02) --
	(175.39,222.91) --
	(175.71,222.80) --
	(176.03,222.68) --
	(176.35,222.56) --
	(176.67,222.43) --
	(176.99,222.30) --
	(177.31,222.17) --
	(177.63,222.04) --
	(177.95,221.90) --
	(178.27,221.75) --
	(178.59,221.60) --
	(178.91,221.45) --
	(179.23,221.30) --
	(179.55,221.14) --
	(179.87,220.97) --
	(180.19,220.81) --
	(180.51,220.64) --
	(180.83,220.46) --
	(181.15,220.28) --
	(181.47,220.10) --
	(181.79,219.92) --
	(182.11,219.73) --
	(182.43,219.53) --
	(182.75,219.33) --
	(183.07,219.13) --
	(183.39,218.93) --
	(183.71,218.72) --
	(184.03,218.50) --
	(184.35,218.29) --
	(184.67,218.07) --
	(184.99,217.84) --
	(185.31,217.61) --
	(185.63,217.38) --
	(185.95,217.15) --
	(186.27,216.91) --
	(186.59,216.66) --
	(186.91,216.41) --
	(187.23,216.16) --
	(187.55,215.91) --
	(187.87,215.65) --
	(188.19,215.39) --
	(188.51,215.12) --
	(188.83,214.85) --
	(189.15,214.57) --
	(189.47,214.30) --
	(189.78,214.01) --
	(190.10,213.73) --
	(190.42,213.44) --
	(190.74,213.14) --
	(191.06,212.85) --
	(191.38,212.55) --
	(191.70,212.24) --
	(192.02,211.93) --
	(192.34,211.62) --
	(192.66,211.30) --
	(192.98,210.98) --
	(193.30,210.66) --
	(193.62,210.33) --
	(193.94,210.00) --
	(194.26,209.66) --
	(194.58,209.32) --
	(194.90,208.98) --
	(195.22,208.44) --
	(195.54,207.89) --
	(195.86,207.35) --
	(196.18,206.80) --
	(196.50,206.24) --
	(196.82,205.68) --
	(197.14,205.12) --
	(197.46,204.56) --
	(197.78,203.99) --
	(198.10,203.41) --
	(198.42,202.83) --
	(198.74,202.25) --
	(199.06,201.67) --
	(199.38,201.08) --
	(199.70,200.48) --
	(200.02,199.89) --
	(200.34,199.29) --
	(200.66,198.68) --
	(200.98,198.07) --
	(201.30,197.46) --
	(201.62,196.85) --
	(201.94,196.23) --
	(202.26,195.60) --
	(202.58,194.97) --
	(202.90,194.34) --
	(203.22,193.71) --
	(203.54,193.07) --
	(203.86,192.43) --
	(204.18,191.78) --
	(204.50,191.13) --
	(204.82,190.47) --
	(205.14,189.82) --
	(205.46,189.15) --
	(205.78,188.49) --
	(206.10,187.82) --
	(206.42,187.14) --
	(206.74,186.47) --
	(207.06,185.79) --
	(207.38,185.10) --
	(207.70,184.41) --
	(208.02,183.72) --
	(208.34,183.02) --
	(208.66,182.32) --
	(208.98,181.62) --
	(209.30,180.91) --
	(209.62,180.20) --
	(209.94,179.48) --
	(210.26,178.76) --
	(210.58,178.04) --
	(210.90,177.31) --
	(211.22,176.58) --
	(211.54,175.84) --
	(211.86,175.10) --
	(212.18,174.36) --
	(212.50,173.62) --
	(212.82,172.87) --
	(213.14,172.11) --
	(213.46,171.35) --
	(213.78,170.59) --
	(214.10,169.82) --
	(214.42,169.06) --
	(214.74,168.28) --
	(215.05,167.50) --
	(215.37,166.72) --
	(215.69,165.94) --
	(216.01,165.15) --
	(216.33,164.36) --
	(216.65,163.56) --
	(216.97,162.76) --
	(217.29,161.96) --
	(217.61,161.15) --
	(217.93,160.34) --
	(218.25,159.52) --
	(218.57,158.70) --
	(218.89,157.88) --
	(219.21,157.05) --
	(219.53,156.22) --
	(219.85,155.38) --
	(220.17,154.55) --
	(220.49,153.70) --
	(220.81,152.86) --
	(221.13,152.01) --
	(221.45,151.15) --
	(221.77,150.29) --
	(222.09,149.43) --
	(222.41,148.57) --
	(222.73,147.70) --
	(223.05,146.82) --
	(223.37,145.95) --
	(223.69,145.07) --
	(224.01,144.18) --
	(224.33,143.29) --
	(224.65,142.40) --
	(224.97,141.50) --
	(225.29,140.60) --
	(225.61,139.70) --
	(225.93,138.79) --
	(226.25,137.88) --
	(226.57,136.97) --
	(226.89,136.05) --
	(227.21,134.93) --
	(227.53,133.81) --
	(227.85,132.69) --
	(228.17,131.56) --
	(228.49,130.43) --
	(228.81,129.30) --
	(229.13,128.16) --
	(229.45,127.02) --
	(229.77,125.87) --
	(230.09,124.72) --
	(230.41,123.57) --
	(230.73,122.41) --
	(231.05,121.25) --
	(231.37,120.09) --
	(231.69,118.92) --
	(232.01,117.74) --
	(232.33,116.57) --
	(232.65,115.39) --
	(232.97,114.20) --
	(233.29,113.02) --
	(233.61,111.82) --
	(233.93,110.63) --
	(234.25,109.43) --
	(234.57,108.23) --
	(234.89,107.02) --
	(235.21,105.81) --
	(235.53,104.59) --
	(235.85,103.37) --
	(236.17,102.15) --
	(236.49,100.92) --
	(236.81, 99.69) --
	(237.13, 98.46) --
	(237.45, 97.22) --
	(237.77, 95.98) --
	(238.09, 94.73) --
	(238.41, 93.49) --
	(238.73, 92.23) --
	(239.05, 90.98) --
	(239.37, 89.71) --
	(239.69, 88.45) --
	(240.01, 87.18) --
	(240.32, 85.91) --
	(240.64, 84.63) --
	(240.96, 83.35) --
	(241.28, 82.07) --
	(241.60, 80.78) --
	(241.92, 79.49) --
	(242.24, 78.19) --
	(242.56, 76.89) --
	(242.88, 75.59) --
	(243.20, 74.28) --
	(243.52, 72.97) --
	(243.84, 71.66) --
	(244.16, 70.34) --
	(244.48, 69.02) --
	(244.80, 67.69) --
	(245.12, 66.36) --
	(245.44, 65.03) --
	(245.76, 63.69) --
	(246.08, 62.35) --
	(246.40, 61.00) --
	(246.72, 59.65) --
	(247.04, 58.30) --
	(247.36, 56.94) --
	(247.68, 55.58) --
	(248.00, 54.22) --
	(248.32, 52.85) --
	(248.64, 51.48) --
	(248.96, 50.10) --
	(249.28, 48.72) --
	(249.60, 47.34) --
	(249.92, 45.95) --
	(250.24, 44.56) --
	(250.56, 43.16) --
	(250.88, 41.76) --
	(251.20, 40.36) --
	(251.52, 38.95) --
	(251.84, 37.54) --
	(252.16, 36.13) --
	(252.48, 34.71) --
	(252.80, 33.29) --
	(253.12, 31.86) --
	(253.44, 30.43) --
	(253.76, 29.00) --
	(254.08, 27.56) --
	(254.40, 26.12) --
	(254.72, 24.68) --
	(255.04, 23.23) --
	(255.36, 21.77) --
	(255.68, 20.32) --
	(256.00, 18.86) --
	(256.32, 17.39) --
	(256.64, 15.92) --
	(256.96, 14.45) --
	(257.28, 12.98) --
	(257.60, 11.50) --
	(257.92, 10.01) --
	(258.24,  8.52) --
	(258.56,  7.03) --
	(258.88,  5.54) --
	(259.20,  4.04) --
	(259.52,  2.54) --
	(259.84,  1.03) --
	(260.16, -0.48) --
	(260.48, -1.99) --
	(260.80, -3.51) --
	(261.12, -5.03) --
	(261.44, -6.56) --
	(261.76, -8.09) --
	(262.08, -9.62) --
	(262.40,-11.16) --
	(262.72,-12.70) --
	(263.04,-14.25) --
	(263.36,-15.80) --
	(263.68,-17.35) --
	(264.00,-18.91) --
	(264.32,-20.47) --
	(264.64,-22.03) --
	(264.96,-23.60) --
	(265.27,-25.17) --
	(265.59,-26.75) --
	(265.91,-28.32) --
	(266.23,-29.91) --
	(266.55,-31.50) --
	(266.87,-33.09) --
	(267.19,-34.68) --
	(267.51,-36.28) --
	(267.83,-37.88) --
	(268.15,-39.49) --
	(268.47,-41.10) --
	(268.79,-42.71) --
	(269.11,-44.33) --
	(269.43,-45.95) --
	(269.75,-47.58) --
	(270.07,-49.21) --
	(270.39,-50.84) --
	(270.71,-52.48) --
	(271.03,-54.12) --
	(271.35,-55.76) --
	(271.67,-57.41) --
	(271.99,-59.07) --
	(272.31,-60.72) --
	(272.63,-62.38) --
	(272.95,-64.05) --
	(273.27,-65.71) --
	(273.59,-67.38) --
	(273.91,-69.06) --
	(274.23,-70.74) --
	(274.55,-72.42) --
	(274.87,-74.11) --
	(275.19,-75.80) --
	(275.51,-77.50) --
	(275.83,-79.19) --
	(276.15,-80.90) --
	(276.47,-82.60) --
	(276.79,-84.31) --
	(277.11,-86.03) --
	(277.43,-87.74) --
	(277.75,-89.47) --
	(278.07,-91.19) --
	(278.39,-92.92) --
	(278.71,-94.65) --
	(279.03,-96.39) --
	(279.35,-98.13) --
	(279.67,-99.88) --
	(279.99,-101.62) --
	(280.31,-103.38) --
	(280.63,-105.13) --
	(280.95,-106.89) --
	(281.27,-108.66) --
	(281.59,-110.42) --
	(281.91,-112.20) --
	(282.23,-113.97) --
	(282.55,-115.75) --
	(282.87,-117.53) --
	(283.19,-119.32) --
	(283.51,-121.11) --
	(283.83,-122.90) --
	(284.15,-124.70) --
	(284.47,-126.51) --
	(284.79,-128.31) --
	(285.11,-130.12) --
	(285.43,-131.93) --
	(285.75,-133.75) --
	(286.07,-135.57) --
	(286.39,-137.40) --
	(286.71,-139.23) --
	(287.03,-141.06) --
	(287.35,-142.90) --
	(287.67,-144.74) --
	(287.99,-146.58) --
	(288.31,-148.43) --
	(288.63,-150.28) --
	(288.95,-152.14) --
	(289.27,-154.00) --
	(289.59,-155.86) --
	(289.91,-157.73) --
	(290.23,-159.60) --
	(290.54,-161.48) --
	(290.86,-163.35) --
	(291.18,-165.43) --
	(291.50,-167.51) --
	(291.82,-169.59) --
	(292.14,-171.68) --
	(292.46,-173.77) --
	(292.78,-175.86) --
	(293.10,-177.96) --
	(293.42,-180.06) --
	(293.74,-182.16) --
	(294.06,-184.27) --
	(294.38,-186.39) --
	(294.70,-188.50) --
	(295.02,-190.62) --
	(295.34,-192.75) --
	(295.66,-194.88) --
	(295.98,-197.01) --
	(296.30,-199.15) --
	(296.62,-201.29) --
	(296.94,-203.43) --
	(297.26,-205.58) --
	(297.58,-207.73) --
	(297.90,-209.88) --
	(298.22,-212.04) --
	(298.54,-214.21) --
	(298.86,-216.37) --
	(299.18,-218.54) --
	(299.50,-220.72) --
	(299.82,-222.90) --
	(300.14,-225.08) --
	(300.46,-227.27) --
	(300.78,-229.45) --
	(301.10,-231.65) --
	(301.42,-233.85) --
	(301.74,-236.05) --
	(302.06,-238.25) --
	(302.38,-240.46) --
	(302.70,-242.67) --
	(303.02,-244.89) --
	(303.34,-247.11) --
	(303.66,-249.34) --
	(303.98,-251.56) --
	(304.30,-253.80) --
	(304.62,-256.03) --
	(304.94,-258.27) --
	(305.26,-260.52) --
	(305.58,-262.76) --
	(305.90,-265.01) --
	(306.22,-267.27) --
	(306.54,-269.53) --
	(306.86,-271.79) --
	(307.18,-274.06) --
	(307.50,-276.33) --
	(307.82,-278.60) --
	(308.14,-280.88) --
	(308.46,-283.16) --
	(308.78,-285.45) --
	(309.10,-287.74) --
	(309.42,-290.03) --
	(309.74,-292.33) --
	(310.06,-294.63) --
	(310.38,-296.94) --
	(310.70,-299.24) --
	(311.02,-301.56) --
	(311.34,-303.87) --
	(311.66,-306.19) --
	(311.98,-308.52) --
	(312.30,-310.85) --
	(312.62,-313.18) --
	(312.94,-315.51) --
	(313.26,-317.85) --
	(313.58,-320.20) --
	(313.90,-322.54) --
	(314.22,-324.89) --
	(314.54,-327.25) --
	(314.86,-329.61) --
	(315.18,-331.97) --
	(315.49,-334.34) --
	(315.81,-336.71) --
	(316.13,-339.08) --
	(316.45,-341.46) --
	(316.77,-343.84) --
	(317.09,-346.23) --
	(317.41,-348.62) --
	(317.73,-351.01) --
	(318.05,-353.41) --
	(318.37,-355.81) --
	(318.69,-358.21) --
	(319.01,-360.62) --
	(319.33,-363.03) --
	(319.65,-365.45) --
	(319.97,-367.87) --
	(320.29,-370.29) --
	(320.61,-372.72) --
	(320.93,-375.15) --
	(321.25,-377.59) --
	(321.57,-380.03) --
	(321.89,-382.47) --
	(322.21,-384.92) --
	(322.53,-387.37) --
	(322.85,-389.82) --
	(323.17,-392.28) --
	(323.49,-394.75) --
	(323.81,-397.21) --
	(324.13,-399.68) --
	(324.45,-402.16) --
	(324.77,-404.63) --
	(325.09,-407.11) --
	(325.41,-409.60) --
	(325.73,-412.09) --
	(326.05,-414.58) --
	(326.37,-417.08) --
	(326.69,-419.58) --
	(327.01,-422.08) --
	(327.33,-424.59) --
	(327.65,-427.11) --
	(327.97,-429.62) --
	(328.29,-432.14) --
	(328.61,-434.67) --
	(328.93,-437.19) --
	(329.25,-439.72) --
	(329.57,-442.26) --
	(329.89,-444.80) --
	(330.21,-447.34) --
	(330.53,-449.89) --
	(330.85,-452.44) --
	(331.17,-454.99) --
	(331.49,-457.55) --
	(331.81,-460.11) --
	(332.13,-462.68) --
	(332.45,-465.25) --
	(332.77,-467.82) --
	(333.09,-470.40) --
	(333.41,-472.98) --
	(333.73,-475.57) --
	(334.05,-478.16) --
	(334.37,-480.75) --
	(334.69,-483.35) --
	(335.01,-485.95) --
	(335.33,-488.55) --
	(335.65,-491.16) --
	(335.97,-493.77) --
	(336.29,-496.39) --
	(336.61,-499.01) --
	(336.93,-501.63) --
	(337.25,-504.26) --
	(337.57,-506.89) --
	(337.89,-509.53) --
	(338.21,-512.16) --
	(338.53,-514.81) --
	(338.85,-517.45) --
	(339.17,-520.10) --
	(339.49,-522.76) --
	(339.81,-525.42) --
	(340.13,-528.08) --
	(340.45,-530.74) --
	(340.76,-533.41) --
	(341.08,-536.09) --
	(341.40,-538.76) --
	(341.72,-541.45) --
	(342.04,-544.13) --
	(342.36,-546.82) --
	(342.68,-549.51) --
	(343.00,-552.21) --
	(343.32,-554.91) --
	(343.64,-557.61) --
	(343.96,-560.32) --
	(344.28,-563.03) --
	(344.60,-565.75) --
	(344.92,-568.47) --
	(345.24,-571.19) --
	(345.56,-573.92) --
	(345.88,-576.65) --
	(346.20,-579.39) --
	(346.52,-582.12) --
	(346.84,-584.87) --
	(347.16,-587.61) --
	(347.48,-590.36) --
	(347.80,-593.12) --
	(348.12,-595.88) --
	(348.44,-598.64) --
	(348.76,-601.40) --
	(349.08,-604.17) --
	(349.40,-606.95) --
	(349.72,-609.72) --
	(350.04,-612.50) --
	(350.36,-615.29) --
	(350.68,-618.08) --
	(351.00,-620.87) --
	(351.32,-623.67) --
	(351.64,-626.47) --
	(351.96,-629.27) --
	(352.28,-632.08) --
	(352.60,-634.89) --
	(352.92,-637.71) --
	(353.24,-640.52) --
	(353.56,-643.35) --
	(353.88,-646.17) --
	(354.20,-649.01) --
	(354.52,-651.84) --
	(354.84,-654.68) --
	(355.16,-657.52) --
	(355.48,-660.37) --
	(355.80,-663.22) --
	(356.12,-666.07) --
	(356.44,-668.93) --
	(356.76,-671.79) --
	(357.08,-674.66) --
	(357.40,-677.53) --
	(357.72,-680.40) --
	(358.04,-683.28) --
	(358.36,-686.16) --
	(358.68,-689.04) --
	(359.00,-691.93) --
	(359.32,-694.82) --
	(359.64,-697.72) --
	(359.96,-700.62) --
	(360.28,-703.52) --
	(360.60,-706.43) --
	(360.92,-709.34) --
	(361.24,-712.26) --
	(361.56,-715.18) --
	(361.88,-718.10) --
	(362.20,-721.02) --
	(362.52,-723.96) --
	(362.84,-726.89) --
	(363.16,-729.83) --
	(363.48,-732.77) --
	(363.80,-735.72) --
	(364.12,-738.67) --
	(364.44,-741.62) --
	(364.76,-744.58) --
	(365.08,-747.54) --
	(365.40,-750.50) --
	(365.71,-753.47) --
	(366.03,-756.45) --
	(366.35,-759.42) --
	(366.67,-762.40) --
	(366.99,-765.39) --
	(367.31,-768.38) --
	(367.63,-771.37) --
	(367.95,-774.36) --
	(368.27,-777.36) --
	(368.59,-780.37) --
	(368.91,-783.38) --
	(369.23,-786.39) --
	(369.55,-789.40) --
	(369.87,-792.42) --
	(370.19,-795.44) --
	(370.51,-798.47) --
	(370.83,-801.50) --
	(371.15,-804.53) --
	(371.47,-807.57) --
	(371.79,-810.61) --
	(372.11,-813.66) --
	(372.43,-816.71) --
	(372.75,-819.76) --
	(373.07,-822.82) --
	(373.39,-825.88) --
	(373.71,-828.95) --
	(374.03,-832.02) --
	(374.35,-835.09) --
	(374.67,-838.17) --
	(374.99,-841.25) --
	(375.31,-844.33) --
	(375.63,-847.42) --
	(375.95,-850.51) --
	(376.27,-853.61) --
	(376.59,-856.71) --
	(376.91,-859.81) --
	(377.23,-862.92) --
	(377.55,-866.03) --
	(377.87,-869.14) --
	(378.19,-872.26) --
	(378.51,-875.38) --
	(378.83,-878.51) --
	(379.15,-881.64) --
	(379.47,-884.77) --
	(379.79,-887.91) --
	(380.11,-891.05) --
	(380.43,-894.20) --
	(380.75,-897.35) --
	(381.07,-900.50) --
	(381.39,-903.66) --
	(381.71,-906.82) --
	(382.03,-909.99) --
	(382.35,-913.15) --
	(382.67,-916.33) --
	(382.99,-919.50) --
	(383.31,-922.68) --
	(383.63,-925.87) --
	(383.95,-929.05) --
	(384.27,-932.25) --
	(384.59,-935.44) --
	(384.91,-938.64) --
	(385.23,-941.84) --
	(385.55,-945.05) --
	(385.87,-948.26) --
	(386.19,-951.48) --
	(386.51,-954.70) --
	(386.83,-957.92) --
	(387.15,-961.34) --
	(387.47,-964.76) --
	(387.79,-968.18) --
	(388.11,-971.61) --
	(388.43,-975.05) --
	(388.75,-978.48) --
	(389.07,-981.93) --
	(389.39,-985.37) --
	(389.71,-988.82) --
	(390.03,-992.27) --
	(390.35,-995.73) --
	(390.67,-999.19) --
	(390.98,-1002.65) --
	(391.30,-1006.12) --
	(391.62,-1009.59) --
	(391.94,-1013.07) --
	(392.26,-1016.55) --
	(392.58,-1020.03) --
	(392.90,-1023.52) --
	(393.22,-1027.01) --
	(393.54,-1030.51) --
	(393.86,-1034.00) --
	(394.18,-1037.51) --
	(394.50,-1041.01) --
	(394.82,-1044.52) --
	(395.14,-1048.04) --
	(395.46,-1051.56) --
	(395.78,-1055.08) --
	(396.10,-1058.60) --
	(396.42,-1062.13) --
	(396.74,-1065.67) --
	(397.06,-1069.20) --
	(397.38,-1072.74) --
	(397.70,-1076.29) --
	(398.02,-1079.84) --
	(398.34,-1083.39) --
	(398.66,-1086.95) --
	(398.98,-1090.51) --
	(399.30,-1094.07) --
	(399.62,-1097.64) --
	(399.94,-1101.21) --
	(400.26,-1104.79) --
	(400.58,-1108.37) --
	(400.90,-1111.95) --
	(401.22,-1115.54) --
	(401.54,-1119.13) --
	(401.86,-1122.72) --
	(402.18,-1126.32) --
	(402.50,-1129.92) --
	(402.82,-1133.53) --
	(403.14,-1137.14) --
	(403.46,-1140.75) --
	(403.78,-1144.37) --
	(404.10,-1147.99) --
	(404.42,-1151.62) --
	(404.74,-1155.25) --
	(405.06,-1158.88) --
	(405.38,-1162.52) --
	(405.70,-1166.16) --
	(406.02,-1169.80) --
	(406.34,-1173.45) --
	(406.66,-1177.10) --
	(406.98,-1180.76) --
	(407.30,-1184.42) --
	(407.62,-1188.08) --
	(407.94,-1191.75) --
	(408.26,-1195.42) --
	(408.58,-1199.10) --
	(408.90,-1202.78) --
	(409.22,-1206.46) --
	(409.54,-1210.15) --
	(409.86,-1213.84) --
	(410.18,-1217.53) --
	(410.50,-1221.23) --
	(410.82,-1224.93) --
	(411.14,-1228.64) --
	(411.46,-1232.35) --
	(411.78,-1236.06) --
	(412.10,-1239.78) --
	(412.42,-1243.50) --
	(412.74,-1247.23) --
	(413.06,-1250.95) --
	(413.38,-1254.69) --
	(413.70,-1258.42) --
	(414.02,-1262.17) --
	(414.34,-1265.91) --
	(414.66,-1269.66) --
	(414.98,-1273.41) --
	(415.30,-1277.17) --
	(415.62,-1280.93) --
	(415.93,-1284.69) --
	(416.25,-1288.46) --
	(416.57,-1292.23) --
	(416.89,-1296.00) --
	(417.21,-1299.78) --
	(417.53,-1303.56) --
	(417.85,-1307.35) --
	(418.17,-1311.14) --
	(418.49,-1314.94) --
	(418.81,-1318.73) --
	(419.13,-1322.54) --
	(419.45,-1326.34) --
	(419.77,-1330.15) --
	(420.09,-1333.97) --
	(420.41,-1337.78) --
	(420.73,-1341.60) --
	(421.05,-1345.43) --
	(421.37,-1349.26) --
	(421.69,-1353.09) --
	(422.01,-1356.93) --
	(422.33,-1360.77) --
	(422.65,-1364.61) --
	(422.97,-1368.46) --
	(423.29,-1372.31) --
	(423.61,-1376.17) --
	(423.93,-1380.03) --
	(424.25,-1383.89) --
	(424.57,-1387.76) --
	(424.89,-1391.63) --
	(425.21,-1395.50) --
	(425.53,-1399.38) --
	(425.85,-1403.27) --
	(426.17,-1407.15) --
	(426.49,-1411.04) --
	(426.81,-1414.94) --
	(427.13,-1418.83) --
	(427.45,-1422.74) --
	(427.77,-1426.64) --
	(428.09,-1430.55) --
	(428.41,-1434.46) --
	(428.73,-1438.38) --
	(429.05,-1442.30) --
	(429.37,-1446.23) --
	(429.69,-1450.16) --
	(430.01,-1454.09) --
	(430.33,-1458.03) --
	(430.65,-1461.97) --
	(430.97,-1465.91) --
	(431.29,-1469.86) --
	(431.61,-1473.81) --
	(431.93,-1477.76) --
	(432.25,-1481.72) --
	(432.57,-1485.69) --
	(432.89,-1489.65) --
	(433.21,-1493.62) --
	(433.53,-1497.60) --
	(433.85,-1501.58) --
	(434.17,-1505.56) --
	(434.49,-1509.55) --
	(434.81,-1513.54) --
	(435.13,-1517.53) --
	(435.45,-1521.53) --
	(435.77,-1525.53) --
	(436.09,-1529.54) --
	(436.41,-1533.55) --
	(436.73,-1537.56) --
	(437.05,-1541.58) --
	(437.37,-1545.60) --
	(437.69,-1549.62) --
	(438.01,-1553.65) --
	(438.33,-1557.68) --
	(438.65,-1561.72) --
	(438.97,-1565.76) --
	(439.29,-1569.80) --
	(439.61,-1573.85) --
	(439.93,-1577.90) --
	(440.25,-1581.96) --
	(440.57,-1586.02) --
	(440.89,-1590.08) --
	(441.20,-1594.14) --
	(441.52,-1598.22) --
	(441.84,-1602.29) --
	(442.16,-1606.37) --
	(442.48,-1610.45) --
	(442.80,-1614.54) --
	(443.12,-1618.63) --
	(443.44,-1622.72) --
	(443.76,-1626.82) --
	(444.08,-1630.92) --
	(444.40,-1635.02) --
	(444.72,-1639.13) --
	(445.04,-1643.25) --
	(445.36,-1647.36) --
	(445.68,-1651.48) --
	(446.00,-1655.61) --
	(446.32,-1659.74) --
	(446.64,-1663.87) --
	(446.96,-1668.00) --
	(447.28,-1672.14) --
	(447.60,-1676.29) --
	(447.92,-1680.44) --
	(448.24,-1684.59) --
	(448.56,-1688.74) --
	(448.88,-1692.90) --
	(449.20,-1697.06) --
	(449.52,-1701.23) --
	(449.84,-1705.40) --
	(450.16,-1709.58) --
	(450.48,-1713.75) --
	(450.80,-1717.94) --
	(451.12,-1722.12) --
	(451.44,-1726.31) --
	(451.76,-1730.50) --
	(452.08,-1734.70) --
	(452.40,-1738.90) --
	(452.72,-1743.11) --
	(453.04,-1747.32) --
	(453.36,-1751.53) --
	(453.68,-1755.75) --
	(454.00,-1759.97) --
	(454.32,-1764.19) --
	(454.64,-1768.42) --
	(454.96,-1772.65) --
	(455.28,-1776.89) --
	(455.60,-1781.13) --
	(455.92,-1785.37) --
	(456.24,-1789.62) --
	(456.56,-1793.87) --
	(456.88,-1798.12) --
	(457.20,-1802.38) --
	(457.52,-1806.64) --
	(457.84,-1810.91) --
	(458.16,-1815.18) --
	(458.48,-1819.46) --
	(458.80,-1823.73) --
	(459.12,-1828.02) --
	(459.44,-1832.30) --
	(459.76,-1836.59) --
	(460.08,-1840.88) --
	(460.40,-1845.18) --
	(460.72,-1849.48) --
	(461.04,-1853.79) --
	(461.36,-1858.10) --
	(461.68,-1862.41) --
	(462.00,-1866.72) --
	(462.32,-1871.04) --
	(462.64,-1875.37) --
	(462.91,-1879.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (166.11, 51.60) -- (166.11,466.15);

\path[] (260.18,466.15) rectangle (466.15,388.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.88,434.95) -- (275.28,434.95);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.88,419.35) -- (275.28,419.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.88,403.75) -- (275.28,403.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (343.17,450.55) {Functions $f$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (286.98,430.48) {Neg. transaction costs $-\TT$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (286.98,414.88) {Quadratic term $\QQ$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (286.98,399.28) {$\QQ-\TT$};

\end{scope}
\end{tikzpicture}


==> fig/trade_DA_10_IA_15_v_-3_-2_-8_-5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 13:22:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,368.58);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 55.20,351.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 49.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,137.74) -- ( 49.20,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,208.89) -- ( 49.20,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,280.04) -- ( 49.20,280.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,351.19) -- ( 49.20,351.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20, 62.11) {-8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,133.26) {-6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,204.41) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,275.56) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,346.72) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 55.20) --
	(283.08, 55.20) --
	(283.08,362.58) --
	( 55.20,362.58) --
	( 55.20, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.14,  9.60) {Delivery Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.80,208.89) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- (248.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76, 55.20) -- (142.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51, 55.20) -- (195.51, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26, 55.20) -- (248.26, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 90.02, 33.60) {Q1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (142.76, 33.60) {Q2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (195.51, 33.60) {Q3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (248.26, 33.60) {Q4};
\end{scope}
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.76, 55.20) -- (142.76,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.51, 55.20) -- (195.51,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.26, 55.20) -- (248.26,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20, 66.58) -- (283.08, 66.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,137.74) -- (283.08,137.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,208.89) -- (283.08,208.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,280.04) -- (283.08,280.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,351.19) -- (283.08,351.19);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20,351.19) --
	(103.20,244.46) --
	( 76.83,244.46) --
	( 76.83,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,351.19) --
	(155.95,280.04) --
	(129.58,280.04) --
	(129.58,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,351.19) --
	(208.70, 66.58) --
	(182.33, 66.58) --
	(182.33,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,351.19) --
	(261.45,173.31) --
	(235.08,173.31) --
	(235.08,351.19) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.72,351.19) --
	( 86.72,280.04) --
	( 80.12,280.04) --
	( 80.12,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.47,351.19) --
	(139.47,280.04) --
	(132.87,280.04) --
	(132.87,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.22,351.19) --
	(192.22,280.04) --
	(185.62,280.04) --
	(185.62,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97,351.19) --
	(244.97,280.04) --
	(238.37,280.04) --
	(238.37,351.19) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.91,280.04) --
	( 99.91,244.46) --
	( 93.31,244.46) --
	( 93.31,280.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.66,280.04) --
	(152.66,280.04) --
	(146.06,280.04) --
	(146.06,280.04) --
	cycle;
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.41,280.04) --
	(205.41, 66.58) --
	(198.81, 66.58) --
	(198.81,280.04) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.16,280.04) --
	(258.16,173.31) --
	(251.56,173.31) --
	(251.56,280.04) --
	cycle;

\path[] ( 55.20,148.80) rectangle (129.40, 55.20);
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,129.21) rectangle ( 70.89,137.19);
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,113.61) rectangle ( 70.89,121.59);
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91, 98.01) rectangle ( 70.89,105.99);
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91, 82.41) rectangle ( 70.89, 90.39);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91, 66.81) rectangle ( 70.89, 74.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,128.72) {DA sell };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,113.12) {DA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60, 97.52) {IA sell};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60, 81.92) {IA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60, 66.32) {$\bm{v}$};
\end{scope}
\end{tikzpicture}


==> fig/trade_DA_10_IA_15_v_2_3_5_8.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 13:22:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,368.58);
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02,102.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76,137.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51,173.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26,208.89) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 55.20,351.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 49.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,137.74) -- ( 49.20,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,208.89) -- ( 49.20,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,280.04) -- ( 49.20,280.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,351.19) -- ( 49.20,351.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20, 62.11) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,133.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,204.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,275.56) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,346.72) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 55.20) --
	(283.08, 55.20) --
	(283.08,362.58) --
	( 55.20,362.58) --
	( 55.20, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.14,  9.60) {Delivery Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.80,208.89) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- (248.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76, 55.20) -- (142.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51, 55.20) -- (195.51, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26, 55.20) -- (248.26, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 90.02, 33.60) {Q1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (142.76, 33.60) {Q2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (195.51, 33.60) {Q3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (248.26, 33.60) {Q4};
\end{scope}
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.76, 55.20) -- (142.76,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.51, 55.20) -- (195.51,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.26, 55.20) -- (248.26,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20, 66.58) -- (283.08, 66.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,137.74) -- (283.08,137.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,208.89) -- (283.08,208.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,280.04) -- (283.08,280.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,351.19) -- (283.08,351.19);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 66.58) --
	(103.20,137.74) --
	( 76.83,137.74) --
	( 76.83, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95, 66.58) --
	(155.95,173.31) --
	(129.58,173.31) --
	(129.58, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70, 66.58) --
	(208.70,244.46) --
	(182.33,244.46) --
	(182.33, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 66.58) --
	(261.45,351.19) --
	(235.08,351.19) --
	(235.08, 66.58) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.72, 66.58) --
	( 86.72,137.74) --
	( 80.12,137.74) --
	( 80.12, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.47, 66.58) --
	(139.47,137.74) --
	(132.87,137.74) --
	(132.87, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.22, 66.58) --
	(192.22,137.74) --
	(185.62,137.74) --
	(185.62, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97, 66.58) --
	(244.97,137.74) --
	(238.37,137.74) --
	(238.37, 66.58) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.91,137.74) --
	( 99.91,137.74) --
	( 93.31,137.74) --
	( 93.31,137.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.66,137.74) --
	(152.66,173.31) --
	(146.06,173.31) --
	(146.06,137.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.41,137.74) --
	(205.41,244.46) --
	(198.81,244.46) --
	(198.81,137.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.16,137.74) --
	(258.16,351.19) --
	(251.56,351.19) --
	(251.56,137.74) --
	cycle;

\path[] ( 55.20,362.58) rectangle (129.40,268.98);
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,342.99) rectangle ( 70.89,350.97);
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,327.39) rectangle ( 70.89,335.37);
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,311.79) rectangle ( 70.89,319.77);
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,296.19) rectangle ( 70.89,304.17);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,280.59) rectangle ( 70.89,288.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,342.50) {DA sell };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,326.90) {DA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,311.30) {IA sell};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,295.70) {IA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,280.10) {$\bm{v}$};
\end{scope}
\end{tikzpicture}


==> fig/trade_DA_10_IA_15_v_3_-2_8_-5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 13:22:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,368.58);
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02,197.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76,219.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51,241.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26,263.62) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 88.48) -- ( 55.20,351.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 88.48) -- ( 49.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,132.26) -- ( 49.20,132.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,176.05) -- ( 49.20,176.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,219.83) -- ( 49.20,219.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,263.62) -- ( 49.20,263.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,307.41) -- ( 49.20,307.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,351.19) -- ( 49.20,351.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20, 84.00) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,127.79) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,171.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,215.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,259.14) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,302.93) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,346.72) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 55.20) --
	(283.08, 55.20) --
	(283.08,362.58) --
	( 55.20,362.58) --
	( 55.20, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.14,  9.60) {Delivery Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.80,208.89) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- (248.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76, 55.20) -- (142.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51, 55.20) -- (195.51, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26, 55.20) -- (248.26, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 90.02, 33.60) {Q1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (142.76, 33.60) {Q2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (195.51, 33.60) {Q3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (248.26, 33.60) {Q4};
\end{scope}
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.76, 55.20) -- (142.76,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.51, 55.20) -- (195.51,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.26, 55.20) -- (248.26,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20, 88.48) -- (283.08, 88.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,132.26) -- (283.08,132.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,176.05) -- (283.08,176.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,219.83) -- (283.08,219.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,263.62) -- (283.08,263.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,307.41) -- (283.08,307.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,351.19) -- (283.08,351.19);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20,176.05) --
	(103.20,241.73) --
	( 76.83,241.73) --
	( 76.83,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,176.05) --
	(155.95,132.26) --
	(129.58,132.26) --
	(129.58,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,176.05) --
	(208.70,351.19) --
	(182.33,351.19) --
	(182.33,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,176.05) --
	(261.45, 66.58) --
	(235.08, 66.58) --
	(235.08,176.05) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.72,176.05) --
	( 86.72,176.05) --
	( 80.12,176.05) --
	( 80.12,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.47,176.05) --
	(139.47,176.05) --
	(132.87,176.05) --
	(132.87,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.22,176.05) --
	(192.22,176.05) --
	(185.62,176.05) --
	(185.62,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97,176.05) --
	(244.97,176.05) --
	(238.37,176.05) --
	(238.37,176.05) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.91,176.05) --
	( 99.91,241.73) --
	( 93.31,241.73) --
	( 93.31,176.05) --
	cycle;
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.66,176.05) --
	(152.66,132.26) --
	(146.06,132.26) --
	(146.06,176.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.41,176.05) --
	(205.41,351.19) --
	(198.81,351.19) --
	(198.81,176.05) --
	cycle;
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.16,176.05) --
	(258.16, 66.58) --
	(251.56, 66.58) --
	(251.56,176.05) --
	cycle;

\path[] ( 55.20,362.58) rectangle (129.40,268.98);
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,342.99) rectangle ( 70.89,350.97);
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,327.39) rectangle ( 70.89,335.37);
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,311.79) rectangle ( 70.89,319.77);
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,296.19) rectangle ( 70.89,304.17);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,280.59) rectangle ( 70.89,288.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,342.50) {DA sell };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,326.90) {DA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,311.30) {IA sell};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,295.70) {IA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,280.10) {$\bm{v}$};
\end{scope}
\end{tikzpicture}


==> fig/trade_DA_10_IA_15_v_3_-2_8_5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 13:22:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,368.58);
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02,151.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76,180.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51,208.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26,237.35) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 55.20,351.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 49.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,123.51) -- ( 49.20,123.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,180.43) -- ( 49.20,180.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,237.35) -- ( 49.20,237.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,294.27) -- ( 49.20,294.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,351.19) -- ( 49.20,351.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20, 62.11) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,119.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,175.95) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,232.87) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,289.79) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,346.72) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 55.20) --
	(283.08, 55.20) --
	(283.08,362.58) --
	( 55.20,362.58) --
	( 55.20, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.14,  9.60) {Delivery Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.80,208.89) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- (248.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76, 55.20) -- (142.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51, 55.20) -- (195.51, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26, 55.20) -- (248.26, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 90.02, 33.60) {Q1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (142.76, 33.60) {Q2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (195.51, 33.60) {Q3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (248.26, 33.60) {Q4};
\end{scope}
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.76, 55.20) -- (142.76,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.51, 55.20) -- (195.51,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.26, 55.20) -- (248.26,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20, 66.58) -- (283.08, 66.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,123.51) -- (283.08,123.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,180.43) -- (283.08,180.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,237.35) -- (283.08,237.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,294.27) -- (283.08,294.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,351.19) -- (283.08,351.19);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20,123.51) --
	(103.20,208.89) --
	( 76.83,208.89) --
	( 76.83,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,123.51) --
	(155.95, 66.58) --
	(129.58, 66.58) --
	(129.58,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,123.51) --
	(208.70,351.19) --
	(182.33,351.19) --
	(182.33,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,123.51) --
	(261.45,265.81) --
	(235.08,265.81) --
	(235.08,123.51) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.72,123.51) --
	( 86.72,123.51) --
	( 80.12,123.51) --
	( 80.12,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.47,123.51) --
	(139.47,123.51) --
	(132.87,123.51) --
	(132.87,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.22,123.51) --
	(192.22,123.51) --
	(185.62,123.51) --
	(185.62,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97,123.51) --
	(244.97,123.51) --
	(238.37,123.51) --
	(238.37,123.51) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.91,123.51) --
	( 99.91,208.89) --
	( 93.31,208.89) --
	( 93.31,123.51) --
	cycle;
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.66,123.51) --
	(152.66, 66.58) --
	(146.06, 66.58) --
	(146.06,123.51) --
	cycle;
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.41,123.51) --
	(205.41,351.19) --
	(198.81,351.19) --
	(198.81,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.16,123.51) --
	(258.16,265.81) --
	(251.56,265.81) --
	(251.56,123.51) --
	cycle;

\path[] ( 55.20,362.58) rectangle (129.40,268.98);
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,342.99) rectangle ( 70.89,350.97);
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,327.39) rectangle ( 70.89,335.37);
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,311.79) rectangle ( 70.89,319.77);
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,296.19) rectangle ( 70.89,304.17);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,280.59) rectangle ( 70.89,288.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,342.50) {DA sell };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,326.90) {DA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,311.30) {IA sell};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,295.70) {IA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,280.10) {$\bm{v}$};
\end{scope}
\end{tikzpicture}


==> fig/trade_DA_10_IA_25_v_-3_-2_-8_-5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 13:22:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,368.58);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 55.20,351.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 49.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,137.74) -- ( 49.20,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,208.89) -- ( 49.20,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,280.04) -- ( 49.20,280.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,351.19) -- ( 49.20,351.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20, 62.11) {-8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,133.26) {-6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,204.41) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,275.56) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,346.72) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 55.20) --
	(283.08, 55.20) --
	(283.08,362.58) --
	( 55.20,362.58) --
	( 55.20, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.14,  9.60) {Delivery Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.80,208.89) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- (248.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76, 55.20) -- (142.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51, 55.20) -- (195.51, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26, 55.20) -- (248.26, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 90.02, 33.60) {Q1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (142.76, 33.60) {Q2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (195.51, 33.60) {Q3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (248.26, 33.60) {Q4};
\end{scope}
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.76, 55.20) -- (142.76,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.51, 55.20) -- (195.51,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.26, 55.20) -- (248.26,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20, 66.58) -- (283.08, 66.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,137.74) -- (283.08,137.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,208.89) -- (283.08,208.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,280.04) -- (283.08,280.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,351.19) -- (283.08,351.19);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20,351.19) --
	(103.20,244.46) --
	( 76.83,244.46) --
	( 76.83,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,351.19) --
	(155.95,280.04) --
	(129.58,280.04) --
	(129.58,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,351.19) --
	(208.70, 66.58) --
	(182.33, 66.58) --
	(182.33,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,351.19) --
	(261.45,173.31) --
	(235.08,173.31) --
	(235.08,351.19) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.72,351.19) --
	( 86.72,244.46) --
	( 80.12,244.46) --
	( 80.12,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.47,351.19) --
	(139.47,244.46) --
	(132.87,244.46) --
	(132.87,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.22,351.19) --
	(192.22,244.46) --
	(185.62,244.46) --
	(185.62,351.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97,351.19) --
	(244.97,244.46) --
	(238.37,244.46) --
	(238.37,351.19) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.91,244.46) --
	( 99.91,244.46) --
	( 93.31,244.46) --
	( 93.31,244.46) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.66,244.46) --
	(152.66,280.04) --
	(146.06,280.04) --
	(146.06,244.46) --
	cycle;
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.41,244.46) --
	(205.41, 66.58) --
	(198.81, 66.58) --
	(198.81,244.46) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.16,244.46) --
	(258.16,173.31) --
	(251.56,173.31) --
	(251.56,244.46) --
	cycle;

\path[] ( 55.20,148.80) rectangle (129.40, 55.20);
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,129.21) rectangle ( 70.89,137.19);
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,113.61) rectangle ( 70.89,121.59);
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91, 98.01) rectangle ( 70.89,105.99);
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91, 82.41) rectangle ( 70.89, 90.39);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91, 66.81) rectangle ( 70.89, 74.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,128.72) {DA sell };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,113.12) {DA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60, 97.52) {IA sell};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60, 81.92) {IA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60, 66.32) {$\bm{v}$};
\end{scope}
\end{tikzpicture}


==> fig/trade_DA_10_IA_25_v_2_3_5_8.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 13:22:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,368.58);
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02,102.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76,137.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51,173.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26,208.89) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 55.20,351.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 49.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,137.74) -- ( 49.20,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,208.89) -- ( 49.20,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,280.04) -- ( 49.20,280.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,351.19) -- ( 49.20,351.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20, 62.11) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,133.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,204.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,275.56) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,346.72) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 55.20) --
	(283.08, 55.20) --
	(283.08,362.58) --
	( 55.20,362.58) --
	( 55.20, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.14,  9.60) {Delivery Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.80,208.89) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- (248.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76, 55.20) -- (142.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51, 55.20) -- (195.51, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26, 55.20) -- (248.26, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 90.02, 33.60) {Q1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (142.76, 33.60) {Q2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (195.51, 33.60) {Q3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (248.26, 33.60) {Q4};
\end{scope}
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.76, 55.20) -- (142.76,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.51, 55.20) -- (195.51,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.26, 55.20) -- (248.26,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20, 66.58) -- (283.08, 66.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,137.74) -- (283.08,137.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,208.89) -- (283.08,208.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,280.04) -- (283.08,280.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,351.19) -- (283.08,351.19);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 66.58) --
	(103.20,137.74) --
	( 76.83,137.74) --
	( 76.83, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95, 66.58) --
	(155.95,173.31) --
	(129.58,173.31) --
	(129.58, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70, 66.58) --
	(208.70,244.46) --
	(182.33,244.46) --
	(182.33, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 66.58) --
	(261.45,351.19) --
	(235.08,351.19) --
	(235.08, 66.58) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.72, 66.58) --
	( 86.72,173.31) --
	( 80.12,173.31) --
	( 80.12, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.47, 66.58) --
	(139.47,173.31) --
	(132.87,173.31) --
	(132.87, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.22, 66.58) --
	(192.22,173.31) --
	(185.62,173.31) --
	(185.62, 66.58) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97, 66.58) --
	(244.97,173.31) --
	(238.37,173.31) --
	(238.37, 66.58) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.91,173.31) --
	( 99.91,137.74) --
	( 93.31,137.74) --
	( 93.31,173.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.66,173.31) --
	(152.66,173.31) --
	(146.06,173.31) --
	(146.06,173.31) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.41,173.31) --
	(205.41,244.46) --
	(198.81,244.46) --
	(198.81,173.31) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.16,173.31) --
	(258.16,351.19) --
	(251.56,351.19) --
	(251.56,173.31) --
	cycle;

\path[] ( 55.20,362.58) rectangle (129.40,268.98);
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,342.99) rectangle ( 70.89,350.97);
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,327.39) rectangle ( 70.89,335.37);
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,311.79) rectangle ( 70.89,319.77);
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,296.19) rectangle ( 70.89,304.17);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,280.59) rectangle ( 70.89,288.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,342.50) {DA sell };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,326.90) {DA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,311.30) {IA sell};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,295.70) {IA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,280.10) {$\bm{v}$};
\end{scope}
\end{tikzpicture}


==> fig/trade_DA_10_IA_25_v_3_-2_8_-5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 13:22:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,368.58);
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02,197.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76,219.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51,241.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26,263.62) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 88.48) -- ( 55.20,351.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 88.48) -- ( 49.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,132.26) -- ( 49.20,132.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,176.05) -- ( 49.20,176.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,219.83) -- ( 49.20,219.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,263.62) -- ( 49.20,263.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,307.41) -- ( 49.20,307.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,351.19) -- ( 49.20,351.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20, 84.00) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,127.79) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,171.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,215.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,259.14) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,302.93) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,346.72) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 55.20) --
	(283.08, 55.20) --
	(283.08,362.58) --
	( 55.20,362.58) --
	( 55.20, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.14,  9.60) {Delivery Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.80,208.89) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- (248.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76, 55.20) -- (142.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51, 55.20) -- (195.51, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26, 55.20) -- (248.26, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 90.02, 33.60) {Q1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (142.76, 33.60) {Q2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (195.51, 33.60) {Q3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (248.26, 33.60) {Q4};
\end{scope}
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.76, 55.20) -- (142.76,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.51, 55.20) -- (195.51,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.26, 55.20) -- (248.26,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20, 88.48) -- (283.08, 88.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,132.26) -- (283.08,132.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,176.05) -- (283.08,176.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,219.83) -- (283.08,219.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,263.62) -- (283.08,263.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,307.41) -- (283.08,307.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,351.19) -- (283.08,351.19);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20,176.05) --
	(103.20,241.73) --
	( 76.83,241.73) --
	( 76.83,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,176.05) --
	(155.95,132.26) --
	(129.58,132.26) --
	(129.58,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,176.05) --
	(208.70,351.19) --
	(182.33,351.19) --
	(182.33,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,176.05) --
	(261.45, 66.58) --
	(235.08, 66.58) --
	(235.08,176.05) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.72,176.05) --
	( 86.72,176.05) --
	( 80.12,176.05) --
	( 80.12,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.47,176.05) --
	(139.47,176.05) --
	(132.87,176.05) --
	(132.87,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.22,176.05) --
	(192.22,176.05) --
	(185.62,176.05) --
	(185.62,176.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97,176.05) --
	(244.97,176.05) --
	(238.37,176.05) --
	(238.37,176.05) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.91,176.05) --
	( 99.91,241.73) --
	( 93.31,241.73) --
	( 93.31,176.05) --
	cycle;
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.66,176.05) --
	(152.66,132.26) --
	(146.06,132.26) --
	(146.06,176.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.41,176.05) --
	(205.41,351.19) --
	(198.81,351.19) --
	(198.81,176.05) --
	cycle;
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.16,176.05) --
	(258.16, 66.58) --
	(251.56, 66.58) --
	(251.56,176.05) --
	cycle;

\path[] ( 55.20,362.58) rectangle (129.40,268.98);
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,342.99) rectangle ( 70.89,350.97);
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,327.39) rectangle ( 70.89,335.37);
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,311.79) rectangle ( 70.89,319.77);
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,296.19) rectangle ( 70.89,304.17);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,280.59) rectangle ( 70.89,288.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,342.50) {DA sell };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,326.90) {DA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,311.30) {IA sell};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,295.70) {IA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,280.10) {$\bm{v}$};
\end{scope}
\end{tikzpicture}


==> fig/trade_DA_10_IA_25_v_3_-2_8_5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 13:22:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,368.58);
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02,151.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76,180.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51,208.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26,237.35) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 55.20,351.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 66.58) -- ( 49.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,123.51) -- ( 49.20,123.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,180.43) -- ( 49.20,180.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,237.35) -- ( 49.20,237.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,294.27) -- ( 49.20,294.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,351.19) -- ( 49.20,351.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20, 62.11) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,119.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,175.95) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,232.87) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,289.79) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 43.20,346.72) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20, 55.20) --
	(283.08, 55.20) --
	(283.08,362.58) --
	( 55.20,362.58) --
	( 55.20, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.14,  9.60) {Delivery Period};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.80,208.89) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- (248.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.76, 55.20) -- (142.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.51, 55.20) -- (195.51, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.26, 55.20) -- (248.26, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 90.02, 33.60) {Q1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (142.76, 33.60) {Q2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (195.51, 33.60) {Q3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (248.26, 33.60) {Q4};
\end{scope}
\begin{scope}
\path[clip] ( 55.20, 55.20) rectangle (283.08,362.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.02, 55.20) -- ( 90.02,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.76, 55.20) -- (142.76,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.51, 55.20) -- (195.51,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.26, 55.20) -- (248.26,362.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20, 66.58) -- (283.08, 66.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,123.51) -- (283.08,123.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,180.43) -- (283.08,180.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,237.35) -- (283.08,237.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,294.27) -- (283.08,294.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.20,351.19) -- (283.08,351.19);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20,123.51) --
	(103.20,208.89) --
	( 76.83,208.89) --
	( 76.83,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,123.51) --
	(155.95, 66.58) --
	(129.58, 66.58) --
	(129.58,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,123.51) --
	(208.70,351.19) --
	(182.33,351.19) --
	(182.33,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,123.51) --
	(261.45,265.81) --
	(235.08,265.81) --
	(235.08,123.51) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.72,123.51) --
	( 86.72,208.89) --
	( 80.12,208.89) --
	( 80.12,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.47,123.51) --
	(139.47,208.89) --
	(132.87,208.89) --
	(132.87,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.22,123.51) --
	(192.22,208.89) --
	(185.62,208.89) --
	(185.62,123.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97,123.51) --
	(244.97,208.89) --
	(238.37,208.89) --
	(238.37,123.51) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.91,208.89) --
	( 99.91,208.89) --
	( 93.31,208.89) --
	( 93.31,208.89) --
	cycle;
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.66,208.89) --
	(152.66, 66.58) --
	(146.06, 66.58) --
	(146.06,208.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.41,208.89) --
	(205.41,351.19) --
	(198.81,351.19) --
	(198.81,208.89) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.16,208.89) --
	(258.16,265.81) --
	(251.56,265.81) --
	(251.56,208.89) --
	cycle;

\path[] ( 55.20,362.58) rectangle (129.40,268.98);
\definecolor{drawColor}{RGB}{51,51,255}
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,342.99) rectangle ( 70.89,350.97);
\definecolor{fillColor}{RGB}{28,28,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,327.39) rectangle ( 70.89,335.37);
\definecolor{drawColor}{RGB}{255,51,51}
\definecolor{fillColor}{RGB}{255,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,311.79) rectangle ( 70.89,319.77);
\definecolor{fillColor}{RGB}{141,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,296.19) rectangle ( 70.89,304.17);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.91,280.59) rectangle ( 70.89,288.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,342.50) {DA sell };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,326.90) {DA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,311.30) {IA sell};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,295.70) {IA buy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 78.60,280.10) {$\bm{v}$};
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_-1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,142,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{140,14,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{40,4,0}

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{68,255,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{163,255,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,218,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,238,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{20,255,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,164,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,161,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,170,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{113,11,0}

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{138,255,0}

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{155,255,0}

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{187,255,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{34,255,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_-10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{75,8,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{136,14,0}

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,139,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,161,0}

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{226,23,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{33,3,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{66,255,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{254,25,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{71,255,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,171,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{212,21,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,17,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,252,0}

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,154,0}

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,221,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,0}

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{196,20,0}

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_-100.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,161,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_-1000.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,172,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{171,255,0}

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{90,255,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{63,255,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{49,255,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{126,255,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{3,255,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{215,22,0}

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,142,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{122,255,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{101,255,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{82,255,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,252,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{36,255,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{53,255,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,215,0}

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,143,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{22,255,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{11,255,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,251,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{42,255,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,241,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{231,23,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,232,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,177,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{129,255,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{132,255,0}

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{156,255,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{133,255,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,255,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{62,255,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{105,255,0}

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{81,255,0}

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{63,255,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{17,255,0}

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{14,255,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,213,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,167,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{233,255,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,173,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,150,0}

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,255,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,152,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{17,255,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,139,0}

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,144,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{62,255,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{3,255,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{68,255,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,163,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,162,0}

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{172,17,0}

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{34,255,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{160,16,0}

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{251,255,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{230,255,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_100.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,237,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{208,21,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,246,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,180,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{3,255,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{156,255,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{130,255,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{66,255,0}

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{15,255,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{183,18,0}

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{186,255,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{7,1,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_1000.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,254,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{175,17,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{4,255,0}

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,142,0}

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,222,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,203,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,224,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_1_of_load.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{206,255,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,159,0}

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,171,0}

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{16,255,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_1_of_solar.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,198,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{82,255,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,172,0}

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{80,255,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{15,255,0}

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{46,255,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,226,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_1_of_wind.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{10,255,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,142,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{216,255,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,177,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{67,7,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{109,255,0}

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{235,23,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,150,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_5_of_load.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{118,255,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{131,13,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,180,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{160,16,0}

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_5_of_solar.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{95,255,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{149,255,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{227,255,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,157,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{202,255,0}

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{59,255,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,181,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_adjusted_5_of_wind.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,241,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{58,255,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,210,0}

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{117,255,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{47,255,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,176,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{29,255,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{53,255,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_-1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,143,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{212,255,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,200,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,224,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{93,255,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,244,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{235,255,0}

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,148,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{170,17,0}

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,152,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{141,255,0}

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{162,255,0}

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{190,255,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_-10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{90,9,0}

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,168,0}

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{99,255,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{40,255,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,150,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,156,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{155,16,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,227,0}

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,156,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,168,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{76,8,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{5,255,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,147,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,144,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,207,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,194,0}

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{103,255,0}

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{221,22,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_-100.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{66,255,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{127,13,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{202,255,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{20,255,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,154,0}

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,232,0}

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{5,255,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_-1000.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{68,255,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{60,255,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{148,255,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{41,255,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,142,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,143,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{138,255,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{109,255,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{98,255,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{22,255,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{80,255,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,139,0}

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{61,255,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{47,255,0}

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{39,255,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,144,0}

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{28,255,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,240,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,181,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{3,255,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{191,19,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,159,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,185,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{68,7,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{151,15,0}

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{180,255,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{126,255,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,145,0}

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{112,255,0}

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{92,255,0}

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{81,255,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{254,25,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{3,255,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,168,0}

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,150,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{10,255,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,176,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,168,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,145,0}

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{1,255,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,194,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{252,255,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{55,255,0}

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,252,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,189,0}

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{224,22,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,180,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{245,24,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,181,0}

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{154,255,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{224,22,0}

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{228,23,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{142,255,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,247,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{101,255,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{114,255,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,173,0}

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{10,255,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{228,23,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_100.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{47,255,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{107,255,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,135,0}

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{59,255,0}

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{161,255,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,196,0}

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_1000.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{75,255,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,233,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{66,255,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{107,255,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_1_of_load.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,246,0}

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{106,255,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{188,19,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,232,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{78,255,0}

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{212,255,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,143,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_1_of_solar.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,210,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,150,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{18,255,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{33,255,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,255,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,148,0}

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,142,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,142,0}

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,157,0}

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{216,255,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_1_of_wind.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{50,255,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{138,255,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,181,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,255,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,168,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{225,255,0}

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{112,255,0}

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_5_of_load.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,143,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,136,0}

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,145,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{10,255,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{129,255,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,168,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_5_of_solar.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,129,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,180,0}

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,184,0}

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{96,10,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{40,255,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,138,0}

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,148,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,131,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{101,255,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}


==> fig/ttest_standard_5_of_wind.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 14:14:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 76.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (106.37,273.59) --
	( 92.05,273.59) --
	( 92.05,285.54) --
	(106.37,285.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,273.59) --
	( 92.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37,285.54) --
	( 92.05,273.59);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,273.59) --
	(106.37,273.59) --
	(106.37,285.54) --
	(120.69,285.54) --
	cycle;

\path[fill=fillColor] (135.02,273.59) --
	(120.69,273.59) --
	(120.69,285.54) --
	(135.02,285.54) --
	cycle;

\path[fill=fillColor] (149.34,273.59) --
	(135.02,273.59) --
	(135.02,285.54) --
	(149.34,285.54) --
	cycle;

\path[fill=fillColor] (163.66,273.59) --
	(149.34,273.59) --
	(149.34,285.54) --
	(163.66,285.54) --
	cycle;

\path[fill=fillColor] (177.98,273.59) --
	(163.66,273.59) --
	(163.66,285.54) --
	(177.98,285.54) --
	cycle;

\path[fill=fillColor] (192.30,273.59) --
	(177.98,273.59) --
	(177.98,285.54) --
	(192.30,285.54) --
	cycle;

\path[fill=fillColor] (206.62,273.59) --
	(192.30,273.59) --
	(192.30,285.54) --
	(206.62,285.54) --
	cycle;

\path[fill=fillColor] (220.94,273.59) --
	(206.62,273.59) --
	(206.62,285.54) --
	(220.94,285.54) --
	cycle;

\path[fill=fillColor] (235.26,273.59) --
	(220.94,273.59) --
	(220.94,285.54) --
	(235.26,285.54) --
	cycle;

\path[fill=fillColor] (249.58,273.59) --
	(235.26,273.59) --
	(235.26,285.54) --
	(249.58,285.54) --
	cycle;

\path[fill=fillColor] (263.90,273.59) --
	(249.58,273.59) --
	(249.58,285.54) --
	(263.90,285.54) --
	cycle;

\path[fill=fillColor] (278.22,273.59) --
	(263.90,273.59) --
	(263.90,285.54) --
	(278.22,285.54) --
	cycle;

\path[fill=fillColor] (292.54,273.59) --
	(278.22,273.59) --
	(278.22,285.54) --
	(292.54,285.54) --
	cycle;

\path[fill=fillColor] (306.86,273.59) --
	(292.54,273.59) --
	(292.54,285.54) --
	(306.86,285.54) --
	cycle;

\path[fill=fillColor] (321.18,273.59) --
	(306.86,273.59) --
	(306.86,285.54) --
	(321.18,285.54) --
	cycle;

\path[fill=fillColor] (335.51,273.59) --
	(321.18,273.59) --
	(321.18,285.54) --
	(335.51,285.54) --
	cycle;

\path[fill=fillColor] (349.83,273.59) --
	(335.51,273.59) --
	(335.51,285.54) --
	(349.83,285.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,261.64) --
	( 92.05,261.64) --
	( 92.05,273.59) --
	(106.37,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (120.69,261.64) --
	(106.37,261.64) --
	(106.37,273.59) --
	(120.69,273.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,261.64) --
	(106.37,273.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69,273.59) --
	(106.37,261.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,261.64) --
	(120.69,261.64) --
	(120.69,273.59) --
	(135.02,273.59) --
	cycle;

\path[fill=fillColor] (149.34,261.64) --
	(135.02,261.64) --
	(135.02,273.59) --
	(149.34,273.59) --
	cycle;

\path[fill=fillColor] (163.66,261.64) --
	(149.34,261.64) --
	(149.34,273.59) --
	(163.66,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,261.64) --
	(163.66,261.64) --
	(163.66,273.59) --
	(177.98,273.59) --
	cycle;

\path[fill=fillColor] (192.30,261.64) --
	(177.98,261.64) --
	(177.98,273.59) --
	(192.30,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,261.64) --
	(192.30,261.64) --
	(192.30,273.59) --
	(206.62,273.59) --
	cycle;

\path[fill=fillColor] (220.94,261.64) --
	(206.62,261.64) --
	(206.62,273.59) --
	(220.94,273.59) --
	cycle;

\path[fill=fillColor] (235.26,261.64) --
	(220.94,261.64) --
	(220.94,273.59) --
	(235.26,273.59) --
	cycle;

\path[fill=fillColor] (249.58,261.64) --
	(235.26,261.64) --
	(235.26,273.59) --
	(249.58,273.59) --
	cycle;

\path[fill=fillColor] (263.90,261.64) --
	(249.58,261.64) --
	(249.58,273.59) --
	(263.90,273.59) --
	cycle;

\path[fill=fillColor] (278.22,261.64) --
	(263.90,261.64) --
	(263.90,273.59) --
	(278.22,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,261.64) --
	(278.22,261.64) --
	(278.22,273.59) --
	(292.54,273.59) --
	cycle;

\path[fill=fillColor] (306.86,261.64) --
	(292.54,261.64) --
	(292.54,273.59) --
	(306.86,273.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,261.64) --
	(306.86,261.64) --
	(306.86,273.59) --
	(321.18,273.59) --
	cycle;

\path[fill=fillColor] (335.51,261.64) --
	(321.18,261.64) --
	(321.18,273.59) --
	(335.51,273.59) --
	cycle;

\path[fill=fillColor] (349.83,261.64) --
	(335.51,261.64) --
	(335.51,273.59) --
	(349.83,273.59) --
	cycle;

\path[fill=fillColor] (106.37,249.69) --
	( 92.05,249.69) --
	( 92.05,261.64) --
	(106.37,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,249.69) --
	(106.37,249.69) --
	(106.37,261.64) --
	(120.69,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (135.02,249.69) --
	(120.69,249.69) --
	(120.69,261.64) --
	(135.02,261.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,249.69) --
	(120.69,261.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,261.64) --
	(120.69,249.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,249.69) --
	(135.02,249.69) --
	(135.02,261.64) --
	(149.34,261.64) --
	cycle;

\path[fill=fillColor] (163.66,249.69) --
	(149.34,249.69) --
	(149.34,261.64) --
	(163.66,261.64) --
	cycle;

\path[fill=fillColor] (177.98,249.69) --
	(163.66,249.69) --
	(163.66,261.64) --
	(177.98,261.64) --
	cycle;

\path[fill=fillColor] (192.30,249.69) --
	(177.98,249.69) --
	(177.98,261.64) --
	(192.30,261.64) --
	cycle;

\path[fill=fillColor] (206.62,249.69) --
	(192.30,249.69) --
	(192.30,261.64) --
	(206.62,261.64) --
	cycle;

\path[fill=fillColor] (220.94,249.69) --
	(206.62,249.69) --
	(206.62,261.64) --
	(220.94,261.64) --
	cycle;

\path[fill=fillColor] (235.26,249.69) --
	(220.94,249.69) --
	(220.94,261.64) --
	(235.26,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,249.69) --
	(235.26,249.69) --
	(235.26,261.64) --
	(249.58,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,249.69) --
	(249.58,249.69) --
	(249.58,261.64) --
	(263.90,261.64) --
	cycle;

\path[fill=fillColor] (278.22,249.69) --
	(263.90,249.69) --
	(263.90,261.64) --
	(278.22,261.64) --
	cycle;

\path[fill=fillColor] (292.54,249.69) --
	(278.22,249.69) --
	(278.22,261.64) --
	(292.54,261.64) --
	cycle;

\path[fill=fillColor] (306.86,249.69) --
	(292.54,249.69) --
	(292.54,261.64) --
	(306.86,261.64) --
	cycle;

\path[fill=fillColor] (321.18,249.69) --
	(306.86,249.69) --
	(306.86,261.64) --
	(321.18,261.64) --
	cycle;

\path[fill=fillColor] (335.51,249.69) --
	(321.18,249.69) --
	(321.18,261.64) --
	(335.51,261.64) --
	cycle;

\path[fill=fillColor] (349.83,249.69) --
	(335.51,249.69) --
	(335.51,261.64) --
	(349.83,261.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,237.75) --
	( 92.05,237.75) --
	( 92.05,249.69) --
	(106.37,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,237.75) --
	(106.37,237.75) --
	(106.37,249.69) --
	(120.69,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,237.75) --
	(120.69,237.75) --
	(120.69,249.69) --
	(135.02,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (149.34,237.75) --
	(135.02,237.75) --
	(135.02,249.69) --
	(149.34,249.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,237.75) --
	(135.02,249.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,249.69) --
	(135.02,237.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,237.75) --
	(149.34,237.75) --
	(149.34,249.69) --
	(163.66,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,237.75) --
	(163.66,237.75) --
	(163.66,249.69) --
	(177.98,249.69) --
	cycle;

\path[fill=fillColor] (192.30,237.75) --
	(177.98,237.75) --
	(177.98,249.69) --
	(192.30,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,237.75) --
	(192.30,237.75) --
	(192.30,249.69) --
	(206.62,249.69) --
	cycle;

\path[fill=fillColor] (220.94,237.75) --
	(206.62,237.75) --
	(206.62,249.69) --
	(220.94,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,149,0}

\path[fill=fillColor] (235.26,237.75) --
	(220.94,237.75) --
	(220.94,249.69) --
	(235.26,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,237.75) --
	(235.26,237.75) --
	(235.26,249.69) --
	(249.58,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,237.75) --
	(249.58,237.75) --
	(249.58,249.69) --
	(263.90,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,237.75) --
	(263.90,237.75) --
	(263.90,249.69) --
	(278.22,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,237.75) --
	(278.22,237.75) --
	(278.22,249.69) --
	(292.54,249.69) --
	cycle;

\path[fill=fillColor] (306.86,237.75) --
	(292.54,237.75) --
	(292.54,249.69) --
	(306.86,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,237.75) --
	(306.86,237.75) --
	(306.86,249.69) --
	(321.18,249.69) --
	cycle;

\path[fill=fillColor] (335.51,237.75) --
	(321.18,237.75) --
	(321.18,249.69) --
	(335.51,249.69) --
	cycle;

\path[fill=fillColor] (349.83,237.75) --
	(335.51,237.75) --
	(335.51,249.69) --
	(349.83,249.69) --
	cycle;

\path[fill=fillColor] (106.37,225.80) --
	( 92.05,225.80) --
	( 92.05,237.75) --
	(106.37,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,225.80) --
	(106.37,225.80) --
	(106.37,237.75) --
	(120.69,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,225.80) --
	(120.69,225.80) --
	(120.69,237.75) --
	(135.02,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,225.80) --
	(135.02,225.80) --
	(135.02,237.75) --
	(149.34,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (163.66,225.80) --
	(149.34,225.80) --
	(149.34,237.75) --
	(163.66,237.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,225.80) --
	(149.34,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,237.75) --
	(149.34,225.80);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,225.80) --
	(163.66,225.80) --
	(163.66,237.75) --
	(177.98,237.75) --
	cycle;

\path[fill=fillColor] (192.30,225.80) --
	(177.98,225.80) --
	(177.98,237.75) --
	(192.30,237.75) --
	cycle;

\path[fill=fillColor] (206.62,225.80) --
	(192.30,225.80) --
	(192.30,237.75) --
	(206.62,237.75) --
	cycle;

\path[fill=fillColor] (220.94,225.80) --
	(206.62,225.80) --
	(206.62,237.75) --
	(220.94,237.75) --
	cycle;

\path[fill=fillColor] (235.26,225.80) --
	(220.94,225.80) --
	(220.94,237.75) --
	(235.26,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,225.80) --
	(235.26,225.80) --
	(235.26,237.75) --
	(249.58,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,225.80) --
	(249.58,225.80) --
	(249.58,237.75) --
	(263.90,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,225.80) --
	(263.90,225.80) --
	(263.90,237.75) --
	(278.22,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,225.80) --
	(278.22,225.80) --
	(278.22,237.75) --
	(292.54,237.75) --
	cycle;

\path[fill=fillColor] (306.86,225.80) --
	(292.54,225.80) --
	(292.54,237.75) --
	(306.86,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,225.80) --
	(306.86,225.80) --
	(306.86,237.75) --
	(321.18,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51,225.80) --
	(321.18,225.80) --
	(321.18,237.75) --
	(335.51,237.75) --
	cycle;

\path[fill=fillColor] (349.83,225.80) --
	(335.51,225.80) --
	(335.51,237.75) --
	(349.83,237.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,213.85) --
	( 92.05,213.85) --
	( 92.05,225.80) --
	(106.37,225.80) --
	cycle;

\path[fill=fillColor] (120.69,213.85) --
	(106.37,213.85) --
	(106.37,225.80) --
	(120.69,225.80) --
	cycle;

\path[fill=fillColor] (135.02,213.85) --
	(120.69,213.85) --
	(120.69,225.80) --
	(135.02,225.80) --
	cycle;

\path[fill=fillColor] (149.34,213.85) --
	(135.02,213.85) --
	(135.02,225.80) --
	(149.34,225.80) --
	cycle;

\path[fill=fillColor] (163.66,213.85) --
	(149.34,213.85) --
	(149.34,225.80) --
	(163.66,225.80) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (177.98,213.85) --
	(163.66,213.85) --
	(163.66,225.80) --
	(177.98,225.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,213.85) --
	(163.66,225.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,225.80) --
	(163.66,213.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,213.85) --
	(177.98,213.85) --
	(177.98,225.80) --
	(192.30,225.80) --
	cycle;

\path[fill=fillColor] (206.62,213.85) --
	(192.30,213.85) --
	(192.30,225.80) --
	(206.62,225.80) --
	cycle;

\path[fill=fillColor] (220.94,213.85) --
	(206.62,213.85) --
	(206.62,225.80) --
	(220.94,225.80) --
	cycle;

\path[fill=fillColor] (235.26,213.85) --
	(220.94,213.85) --
	(220.94,225.80) --
	(235.26,225.80) --
	cycle;

\path[fill=fillColor] (249.58,213.85) --
	(235.26,213.85) --
	(235.26,225.80) --
	(249.58,225.80) --
	cycle;

\path[fill=fillColor] (263.90,213.85) --
	(249.58,213.85) --
	(249.58,225.80) --
	(263.90,225.80) --
	cycle;

\path[fill=fillColor] (278.22,213.85) --
	(263.90,213.85) --
	(263.90,225.80) --
	(278.22,225.80) --
	cycle;

\path[fill=fillColor] (292.54,213.85) --
	(278.22,213.85) --
	(278.22,225.80) --
	(292.54,225.80) --
	cycle;

\path[fill=fillColor] (306.86,213.85) --
	(292.54,213.85) --
	(292.54,225.80) --
	(306.86,225.80) --
	cycle;

\path[fill=fillColor] (321.18,213.85) --
	(306.86,213.85) --
	(306.86,225.80) --
	(321.18,225.80) --
	cycle;

\path[fill=fillColor] (335.51,213.85) --
	(321.18,213.85) --
	(321.18,225.80) --
	(335.51,225.80) --
	cycle;

\path[fill=fillColor] (349.83,213.85) --
	(335.51,213.85) --
	(335.51,225.80) --
	(349.83,225.80) --
	cycle;

\path[fill=fillColor] (106.37,201.90) --
	( 92.05,201.90) --
	( 92.05,213.85) --
	(106.37,213.85) --
	cycle;

\path[fill=fillColor] (120.69,201.90) --
	(106.37,201.90) --
	(106.37,213.85) --
	(120.69,213.85) --
	cycle;

\path[fill=fillColor] (135.02,201.90) --
	(120.69,201.90) --
	(120.69,213.85) --
	(135.02,213.85) --
	cycle;

\path[fill=fillColor] (149.34,201.90) --
	(135.02,201.90) --
	(135.02,213.85) --
	(149.34,213.85) --
	cycle;

\path[fill=fillColor] (163.66,201.90) --
	(149.34,201.90) --
	(149.34,213.85) --
	(163.66,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,201.90) --
	(163.66,201.90) --
	(163.66,213.85) --
	(177.98,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (192.30,201.90) --
	(177.98,201.90) --
	(177.98,213.85) --
	(192.30,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,201.90) --
	(177.98,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.30,213.85) --
	(177.98,201.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,201.90) --
	(192.30,201.90) --
	(192.30,213.85) --
	(206.62,213.85) --
	cycle;

\path[fill=fillColor] (220.94,201.90) --
	(206.62,201.90) --
	(206.62,213.85) --
	(220.94,213.85) --
	cycle;

\path[fill=fillColor] (235.26,201.90) --
	(220.94,201.90) --
	(220.94,213.85) --
	(235.26,213.85) --
	cycle;

\path[fill=fillColor] (249.58,201.90) --
	(235.26,201.90) --
	(235.26,213.85) --
	(249.58,213.85) --
	cycle;

\path[fill=fillColor] (263.90,201.90) --
	(249.58,201.90) --
	(249.58,213.85) --
	(263.90,213.85) --
	cycle;

\path[fill=fillColor] (278.22,201.90) --
	(263.90,201.90) --
	(263.90,213.85) --
	(278.22,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,201.90) --
	(278.22,201.90) --
	(278.22,213.85) --
	(292.54,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{159,16,0}

\path[fill=fillColor] (306.86,201.90) --
	(292.54,201.90) --
	(292.54,213.85) --
	(306.86,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,201.90) --
	(306.86,201.90) --
	(306.86,213.85) --
	(321.18,213.85) --
	cycle;

\path[fill=fillColor] (335.51,201.90) --
	(321.18,201.90) --
	(321.18,213.85) --
	(335.51,213.85) --
	cycle;

\path[fill=fillColor] (349.83,201.90) --
	(335.51,201.90) --
	(335.51,213.85) --
	(349.83,213.85) --
	cycle;

\path[fill=fillColor] (106.37,189.95) --
	( 92.05,189.95) --
	( 92.05,201.90) --
	(106.37,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,189.95) --
	(106.37,189.95) --
	(106.37,201.90) --
	(120.69,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,189.95) --
	(120.69,189.95) --
	(120.69,201.90) --
	(135.02,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{239,255,0}

\path[fill=fillColor] (149.34,189.95) --
	(135.02,189.95) --
	(135.02,201.90) --
	(149.34,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,189.95) --
	(149.34,189.95) --
	(149.34,201.90) --
	(163.66,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,189.95) --
	(163.66,189.95) --
	(163.66,201.90) --
	(177.98,201.90) --
	cycle;

\path[fill=fillColor] (192.30,189.95) --
	(177.98,189.95) --
	(177.98,201.90) --
	(192.30,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (206.62,189.95) --
	(192.30,189.95) --
	(192.30,201.90) --
	(206.62,201.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,189.95) --
	(192.30,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,201.90) --
	(192.30,189.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.94,189.95) --
	(206.62,189.95) --
	(206.62,201.90) --
	(220.94,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,189.95) --
	(220.94,189.95) --
	(220.94,201.90) --
	(235.26,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,189.95) --
	(235.26,189.95) --
	(235.26,201.90) --
	(249.58,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,189.95) --
	(249.58,189.95) --
	(249.58,201.90) --
	(263.90,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,189.95) --
	(263.90,189.95) --
	(263.90,201.90) --
	(278.22,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,189.95) --
	(278.22,189.95) --
	(278.22,201.90) --
	(292.54,201.90) --
	cycle;

\path[fill=fillColor] (306.86,189.95) --
	(292.54,189.95) --
	(292.54,201.90) --
	(306.86,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,189.95) --
	(306.86,189.95) --
	(306.86,201.90) --
	(321.18,201.90) --
	cycle;

\path[fill=fillColor] (335.51,189.95) --
	(321.18,189.95) --
	(321.18,201.90) --
	(335.51,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{129,255,0}

\path[fill=fillColor] (349.83,189.95) --
	(335.51,189.95) --
	(335.51,201.90) --
	(349.83,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,178.00) --
	( 92.05,178.00) --
	( 92.05,189.95) --
	(106.37,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,178.00) --
	(106.37,178.00) --
	(106.37,189.95) --
	(120.69,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,178.00) --
	(120.69,178.00) --
	(120.69,189.95) --
	(135.02,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{122,255,0}

\path[fill=fillColor] (149.34,178.00) --
	(135.02,178.00) --
	(135.02,189.95) --
	(149.34,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66,178.00) --
	(149.34,178.00) --
	(149.34,189.95) --
	(163.66,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,178.00) --
	(163.66,178.00) --
	(163.66,189.95) --
	(177.98,189.95) --
	cycle;

\path[fill=fillColor] (192.30,178.00) --
	(177.98,178.00) --
	(177.98,189.95) --
	(192.30,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,178.00) --
	(192.30,178.00) --
	(192.30,189.95) --
	(206.62,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (220.94,178.00) --
	(206.62,178.00) --
	(206.62,189.95) --
	(220.94,189.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,178.00) --
	(206.62,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,189.95) --
	(206.62,178.00);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26,178.00) --
	(220.94,178.00) --
	(220.94,189.95) --
	(235.26,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,178.00) --
	(235.26,178.00) --
	(235.26,189.95) --
	(249.58,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,178.00) --
	(249.58,178.00) --
	(249.58,189.95) --
	(263.90,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,178.00) --
	(263.90,178.00) --
	(263.90,189.95) --
	(278.22,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,178.00) --
	(278.22,178.00) --
	(278.22,189.95) --
	(292.54,189.95) --
	cycle;

\path[fill=fillColor] (306.86,178.00) --
	(292.54,178.00) --
	(292.54,189.95) --
	(306.86,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,178.00) --
	(306.86,178.00) --
	(306.86,189.95) --
	(321.18,189.95) --
	cycle;

\path[fill=fillColor] (335.51,178.00) --
	(321.18,178.00) --
	(321.18,189.95) --
	(335.51,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{123,255,0}

\path[fill=fillColor] (349.83,178.00) --
	(335.51,178.00) --
	(335.51,189.95) --
	(349.83,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,166.05) --
	( 92.05,166.05) --
	( 92.05,178.00) --
	(106.37,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,159,0}

\path[fill=fillColor] (120.69,166.05) --
	(106.37,166.05) --
	(106.37,178.00) --
	(120.69,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,166.05) --
	(120.69,166.05) --
	(120.69,178.00) --
	(135.02,178.00) --
	cycle;

\path[fill=fillColor] (149.34,166.05) --
	(135.02,166.05) --
	(135.02,178.00) --
	(149.34,178.00) --
	cycle;

\path[fill=fillColor] (163.66,166.05) --
	(149.34,166.05) --
	(149.34,178.00) --
	(163.66,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,166.05) --
	(163.66,166.05) --
	(163.66,178.00) --
	(177.98,178.00) --
	cycle;

\path[fill=fillColor] (192.30,166.05) --
	(177.98,166.05) --
	(177.98,178.00) --
	(192.30,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,166.05) --
	(192.30,166.05) --
	(192.30,178.00) --
	(206.62,178.00) --
	cycle;

\path[fill=fillColor] (220.94,166.05) --
	(206.62,166.05) --
	(206.62,178.00) --
	(220.94,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (235.26,166.05) --
	(220.94,166.05) --
	(220.94,178.00) --
	(235.26,178.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,166.05) --
	(220.94,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,178.00) --
	(220.94,166.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,166.05) --
	(235.26,166.05) --
	(235.26,178.00) --
	(249.58,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,145,0}

\path[fill=fillColor] (263.90,166.05) --
	(249.58,166.05) --
	(249.58,178.00) --
	(263.90,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,166.05) --
	(263.90,166.05) --
	(263.90,178.00) --
	(278.22,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,166.05) --
	(278.22,166.05) --
	(278.22,178.00) --
	(292.54,178.00) --
	cycle;

\path[fill=fillColor] (306.86,166.05) --
	(292.54,166.05) --
	(292.54,178.00) --
	(306.86,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,166.05) --
	(306.86,166.05) --
	(306.86,178.00) --
	(321.18,178.00) --
	cycle;

\path[fill=fillColor] (335.51,166.05) --
	(321.18,166.05) --
	(321.18,178.00) --
	(335.51,178.00) --
	cycle;

\path[fill=fillColor] (349.83,166.05) --
	(335.51,166.05) --
	(335.51,178.00) --
	(349.83,178.00) --
	cycle;

\path[fill=fillColor] (106.37,154.10) --
	( 92.05,154.10) --
	( 92.05,166.05) --
	(106.37,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,154.10) --
	(106.37,154.10) --
	(106.37,166.05) --
	(120.69,166.05) --
	cycle;

\path[fill=fillColor] (135.02,154.10) --
	(120.69,154.10) --
	(120.69,166.05) --
	(135.02,166.05) --
	cycle;

\path[fill=fillColor] (149.34,154.10) --
	(135.02,154.10) --
	(135.02,166.05) --
	(149.34,166.05) --
	cycle;

\path[fill=fillColor] (163.66,154.10) --
	(149.34,154.10) --
	(149.34,166.05) --
	(163.66,166.05) --
	cycle;

\path[fill=fillColor] (177.98,154.10) --
	(163.66,154.10) --
	(163.66,166.05) --
	(177.98,166.05) --
	cycle;

\path[fill=fillColor] (192.30,154.10) --
	(177.98,154.10) --
	(177.98,166.05) --
	(192.30,166.05) --
	cycle;

\path[fill=fillColor] (206.62,154.10) --
	(192.30,154.10) --
	(192.30,166.05) --
	(206.62,166.05) --
	cycle;

\path[fill=fillColor] (220.94,154.10) --
	(206.62,154.10) --
	(206.62,166.05) --
	(220.94,166.05) --
	cycle;

\path[fill=fillColor] (235.26,154.10) --
	(220.94,154.10) --
	(220.94,166.05) --
	(235.26,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (249.58,154.10) --
	(235.26,154.10) --
	(235.26,166.05) --
	(249.58,166.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,154.10) --
	(235.26,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58,166.05) --
	(235.26,154.10);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,154.10) --
	(249.58,154.10) --
	(249.58,166.05) --
	(263.90,166.05) --
	cycle;

\path[fill=fillColor] (278.22,154.10) --
	(263.90,154.10) --
	(263.90,166.05) --
	(278.22,166.05) --
	cycle;

\path[fill=fillColor] (292.54,154.10) --
	(278.22,154.10) --
	(278.22,166.05) --
	(292.54,166.05) --
	cycle;

\path[fill=fillColor] (306.86,154.10) --
	(292.54,154.10) --
	(292.54,166.05) --
	(306.86,166.05) --
	cycle;

\path[fill=fillColor] (321.18,154.10) --
	(306.86,154.10) --
	(306.86,166.05) --
	(321.18,166.05) --
	cycle;

\path[fill=fillColor] (335.51,154.10) --
	(321.18,154.10) --
	(321.18,166.05) --
	(335.51,166.05) --
	cycle;

\path[fill=fillColor] (349.83,154.10) --
	(335.51,154.10) --
	(335.51,166.05) --
	(349.83,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,142.15) --
	( 92.05,142.15) --
	( 92.05,154.10) --
	(106.37,154.10) --
	cycle;

\path[fill=fillColor] (120.69,142.15) --
	(106.37,142.15) --
	(106.37,154.10) --
	(120.69,154.10) --
	cycle;

\path[fill=fillColor] (135.02,142.15) --
	(120.69,142.15) --
	(120.69,154.10) --
	(135.02,154.10) --
	cycle;

\path[fill=fillColor] (149.34,142.15) --
	(135.02,142.15) --
	(135.02,154.10) --
	(149.34,154.10) --
	cycle;

\path[fill=fillColor] (163.66,142.15) --
	(149.34,142.15) --
	(149.34,154.10) --
	(163.66,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,142.15) --
	(163.66,142.15) --
	(163.66,154.10) --
	(177.98,154.10) --
	cycle;

\path[fill=fillColor] (192.30,142.15) --
	(177.98,142.15) --
	(177.98,154.10) --
	(192.30,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62,142.15) --
	(192.30,142.15) --
	(192.30,154.10) --
	(206.62,154.10) --
	cycle;

\path[fill=fillColor] (220.94,142.15) --
	(206.62,142.15) --
	(206.62,154.10) --
	(220.94,154.10) --
	cycle;

\path[fill=fillColor] (235.26,142.15) --
	(220.94,142.15) --
	(220.94,154.10) --
	(235.26,154.10) --
	cycle;

\path[fill=fillColor] (249.58,142.15) --
	(235.26,142.15) --
	(235.26,154.10) --
	(249.58,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (263.90,142.15) --
	(249.58,142.15) --
	(249.58,154.10) --
	(263.90,154.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,142.15) --
	(249.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.90,154.10) --
	(249.58,142.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22,142.15) --
	(263.90,142.15) --
	(263.90,154.10) --
	(278.22,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,142.15) --
	(278.22,142.15) --
	(278.22,154.10) --
	(292.54,154.10) --
	cycle;

\path[fill=fillColor] (306.86,142.15) --
	(292.54,142.15) --
	(292.54,154.10) --
	(306.86,154.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,142.15) --
	(306.86,142.15) --
	(306.86,154.10) --
	(321.18,154.10) --
	cycle;

\path[fill=fillColor] (335.51,142.15) --
	(321.18,142.15) --
	(321.18,154.10) --
	(335.51,154.10) --
	cycle;

\path[fill=fillColor] (349.83,142.15) --
	(335.51,142.15) --
	(335.51,154.10) --
	(349.83,154.10) --
	cycle;

\path[fill=fillColor] (106.37,130.20) --
	( 92.05,130.20) --
	( 92.05,142.15) --
	(106.37,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69,130.20) --
	(106.37,130.20) --
	(106.37,142.15) --
	(120.69,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02,130.20) --
	(120.69,130.20) --
	(120.69,142.15) --
	(135.02,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34,130.20) --
	(135.02,130.20) --
	(135.02,142.15) --
	(149.34,142.15) --
	cycle;

\path[fill=fillColor] (163.66,130.20) --
	(149.34,130.20) --
	(149.34,142.15) --
	(163.66,142.15) --
	cycle;

\path[fill=fillColor] (177.98,130.20) --
	(163.66,130.20) --
	(163.66,142.15) --
	(177.98,142.15) --
	cycle;

\path[fill=fillColor] (192.30,130.20) --
	(177.98,130.20) --
	(177.98,142.15) --
	(192.30,142.15) --
	cycle;

\path[fill=fillColor] (206.62,130.20) --
	(192.30,130.20) --
	(192.30,142.15) --
	(206.62,142.15) --
	cycle;

\path[fill=fillColor] (220.94,130.20) --
	(206.62,130.20) --
	(206.62,142.15) --
	(220.94,142.15) --
	cycle;

\path[fill=fillColor] (235.26,130.20) --
	(220.94,130.20) --
	(220.94,142.15) --
	(235.26,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58,130.20) --
	(235.26,130.20) --
	(235.26,142.15) --
	(249.58,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90,130.20) --
	(249.58,130.20) --
	(249.58,142.15) --
	(263.90,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (278.22,130.20) --
	(263.90,130.20) --
	(263.90,142.15) --
	(278.22,142.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,130.20) --
	(263.90,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,142.15) --
	(263.90,130.20);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,130.20) --
	(278.22,130.20) --
	(278.22,142.15) --
	(292.54,142.15) --
	cycle;

\path[fill=fillColor] (306.86,130.20) --
	(292.54,130.20) --
	(292.54,142.15) --
	(306.86,142.15) --
	cycle;

\path[fill=fillColor] (321.18,130.20) --
	(306.86,130.20) --
	(306.86,142.15) --
	(321.18,142.15) --
	cycle;

\path[fill=fillColor] (335.51,130.20) --
	(321.18,130.20) --
	(321.18,142.15) --
	(335.51,142.15) --
	cycle;

\path[fill=fillColor] (349.83,130.20) --
	(335.51,130.20) --
	(335.51,142.15) --
	(349.83,142.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37,118.25) --
	( 92.05,118.25) --
	( 92.05,130.20) --
	(106.37,130.20) --
	cycle;

\path[fill=fillColor] (120.69,118.25) --
	(106.37,118.25) --
	(106.37,130.20) --
	(120.69,130.20) --
	cycle;

\path[fill=fillColor] (135.02,118.25) --
	(120.69,118.25) --
	(120.69,130.20) --
	(135.02,130.20) --
	cycle;

\path[fill=fillColor] (149.34,118.25) --
	(135.02,118.25) --
	(135.02,130.20) --
	(149.34,130.20) --
	cycle;

\path[fill=fillColor] (163.66,118.25) --
	(149.34,118.25) --
	(149.34,130.20) --
	(163.66,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{24,255,0}

\path[fill=fillColor] (177.98,118.25) --
	(163.66,118.25) --
	(163.66,130.20) --
	(177.98,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,118.25) --
	(177.98,118.25) --
	(177.98,130.20) --
	(192.30,130.20) --
	cycle;

\path[fill=fillColor] (206.62,118.25) --
	(192.30,118.25) --
	(192.30,130.20) --
	(206.62,130.20) --
	cycle;

\path[fill=fillColor] (220.94,118.25) --
	(206.62,118.25) --
	(206.62,130.20) --
	(220.94,130.20) --
	cycle;

\path[fill=fillColor] (235.26,118.25) --
	(220.94,118.25) --
	(220.94,130.20) --
	(235.26,130.20) --
	cycle;

\path[fill=fillColor] (249.58,118.25) --
	(235.26,118.25) --
	(235.26,130.20) --
	(249.58,130.20) --
	cycle;

\path[fill=fillColor] (263.90,118.25) --
	(249.58,118.25) --
	(249.58,130.20) --
	(263.90,130.20) --
	cycle;

\path[fill=fillColor] (278.22,118.25) --
	(263.90,118.25) --
	(263.90,130.20) --
	(278.22,130.20) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (292.54,118.25) --
	(278.22,118.25) --
	(278.22,130.20) --
	(292.54,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,118.25) --
	(278.22,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.54,130.20) --
	(278.22,118.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.86,118.25) --
	(292.54,118.25) --
	(292.54,130.20) --
	(306.86,130.20) --
	cycle;

\path[fill=fillColor] (321.18,118.25) --
	(306.86,118.25) --
	(306.86,130.20) --
	(321.18,130.20) --
	cycle;

\path[fill=fillColor] (335.51,118.25) --
	(321.18,118.25) --
	(321.18,130.20) --
	(335.51,130.20) --
	cycle;

\path[fill=fillColor] (349.83,118.25) --
	(335.51,118.25) --
	(335.51,130.20) --
	(349.83,130.20) --
	cycle;

\path[fill=fillColor] (106.37,106.30) --
	( 92.05,106.30) --
	( 92.05,118.25) --
	(106.37,118.25) --
	cycle;

\path[fill=fillColor] (120.69,106.30) --
	(106.37,106.30) --
	(106.37,118.25) --
	(120.69,118.25) --
	cycle;

\path[fill=fillColor] (135.02,106.30) --
	(120.69,106.30) --
	(120.69,118.25) --
	(135.02,118.25) --
	cycle;

\path[fill=fillColor] (149.34,106.30) --
	(135.02,106.30) --
	(135.02,118.25) --
	(149.34,118.25) --
	cycle;

\path[fill=fillColor] (163.66,106.30) --
	(149.34,106.30) --
	(149.34,118.25) --
	(163.66,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98,106.30) --
	(163.66,106.30) --
	(163.66,118.25) --
	(177.98,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.30,106.30) --
	(177.98,106.30) --
	(177.98,118.25) --
	(192.30,118.25) --
	cycle;

\path[fill=fillColor] (206.62,106.30) --
	(192.30,106.30) --
	(192.30,118.25) --
	(206.62,118.25) --
	cycle;

\path[fill=fillColor] (220.94,106.30) --
	(206.62,106.30) --
	(206.62,118.25) --
	(220.94,118.25) --
	cycle;

\path[fill=fillColor] (235.26,106.30) --
	(220.94,106.30) --
	(220.94,118.25) --
	(235.26,118.25) --
	cycle;

\path[fill=fillColor] (249.58,106.30) --
	(235.26,106.30) --
	(235.26,118.25) --
	(249.58,118.25) --
	cycle;

\path[fill=fillColor] (263.90,106.30) --
	(249.58,106.30) --
	(249.58,118.25) --
	(263.90,118.25) --
	cycle;

\path[fill=fillColor] (278.22,106.30) --
	(263.90,106.30) --
	(263.90,118.25) --
	(278.22,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54,106.30) --
	(278.22,106.30) --
	(278.22,118.25) --
	(292.54,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (306.86,106.30) --
	(292.54,106.30) --
	(292.54,118.25) --
	(306.86,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,106.30) --
	(292.54,118.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,118.25) --
	(292.54,106.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18,106.30) --
	(306.86,106.30) --
	(306.86,118.25) --
	(321.18,118.25) --
	cycle;

\path[fill=fillColor] (335.51,106.30) --
	(321.18,106.30) --
	(321.18,118.25) --
	(335.51,118.25) --
	cycle;

\path[fill=fillColor] (349.83,106.30) --
	(335.51,106.30) --
	(335.51,118.25) --
	(349.83,118.25) --
	cycle;

\path[fill=fillColor] (106.37, 94.35) --
	( 92.05, 94.35) --
	( 92.05,106.30) --
	(106.37,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 94.35) --
	(106.37, 94.35) --
	(106.37,106.30) --
	(120.69,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 94.35) --
	(120.69, 94.35) --
	(120.69,106.30) --
	(135.02,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (149.34, 94.35) --
	(135.02, 94.35) --
	(135.02,106.30) --
	(149.34,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 94.35) --
	(149.34, 94.35) --
	(149.34,106.30) --
	(163.66,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 94.35) --
	(163.66, 94.35) --
	(163.66,106.30) --
	(177.98,106.30) --
	cycle;

\path[fill=fillColor] (192.30, 94.35) --
	(177.98, 94.35) --
	(177.98,106.30) --
	(192.30,106.30) --
	cycle;

\path[fill=fillColor] (206.62, 94.35) --
	(192.30, 94.35) --
	(192.30,106.30) --
	(206.62,106.30) --
	cycle;

\path[fill=fillColor] (220.94, 94.35) --
	(206.62, 94.35) --
	(206.62,106.30) --
	(220.94,106.30) --
	cycle;

\path[fill=fillColor] (235.26, 94.35) --
	(220.94, 94.35) --
	(220.94,106.30) --
	(235.26,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 94.35) --
	(235.26, 94.35) --
	(235.26,106.30) --
	(249.58,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 94.35) --
	(249.58, 94.35) --
	(249.58,106.30) --
	(263.90,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 94.35) --
	(263.90, 94.35) --
	(263.90,106.30) --
	(278.22,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 94.35) --
	(278.22, 94.35) --
	(278.22,106.30) --
	(292.54,106.30) --
	cycle;

\path[fill=fillColor] (306.86, 94.35) --
	(292.54, 94.35) --
	(292.54,106.30) --
	(306.86,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (321.18, 94.35) --
	(306.86, 94.35) --
	(306.86,106.30) --
	(321.18,106.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18, 94.35) --
	(306.86,106.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.18,106.30) --
	(306.86, 94.35);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (335.51, 94.35) --
	(321.18, 94.35) --
	(321.18,106.30) --
	(335.51,106.30) --
	cycle;

\path[fill=fillColor] (349.83, 94.35) --
	(335.51, 94.35) --
	(335.51,106.30) --
	(349.83,106.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 82.40) --
	( 92.05, 82.40) --
	( 92.05, 94.35) --
	(106.37, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (120.69, 82.40) --
	(106.37, 82.40) --
	(106.37, 94.35) --
	(120.69, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 82.40) --
	(120.69, 82.40) --
	(120.69, 94.35) --
	(135.02, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{85,255,0}

\path[fill=fillColor] (149.34, 82.40) --
	(135.02, 82.40) --
	(135.02, 94.35) --
	(149.34, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.66, 82.40) --
	(149.34, 82.40) --
	(149.34, 94.35) --
	(163.66, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 82.40) --
	(163.66, 82.40) --
	(163.66, 94.35) --
	(177.98, 94.35) --
	cycle;

\path[fill=fillColor] (192.30, 82.40) --
	(177.98, 82.40) --
	(177.98, 94.35) --
	(192.30, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 82.40) --
	(192.30, 82.40) --
	(192.30, 94.35) --
	(206.62, 94.35) --
	cycle;

\path[fill=fillColor] (220.94, 82.40) --
	(206.62, 82.40) --
	(206.62, 94.35) --
	(220.94, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (235.26, 82.40) --
	(220.94, 82.40) --
	(220.94, 94.35) --
	(235.26, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 82.40) --
	(235.26, 82.40) --
	(235.26, 94.35) --
	(249.58, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (263.90, 82.40) --
	(249.58, 82.40) --
	(249.58, 94.35) --
	(263.90, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 82.40) --
	(263.90, 82.40) --
	(263.90, 94.35) --
	(278.22, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 82.40) --
	(278.22, 82.40) --
	(278.22, 94.35) --
	(292.54, 94.35) --
	cycle;

\path[fill=fillColor] (306.86, 82.40) --
	(292.54, 82.40) --
	(292.54, 94.35) --
	(306.86, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 82.40) --
	(306.86, 82.40) --
	(306.86, 94.35) --
	(321.18, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (335.51, 82.40) --
	(321.18, 82.40) --
	(321.18, 94.35) --
	(335.51, 94.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 82.40) --
	(321.18, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.51, 94.35) --
	(321.18, 82.40);
\definecolor{fillColor}{RGB}{0,201,0}

\path[fill=fillColor] (349.83, 82.40) --
	(335.51, 82.40) --
	(335.51, 94.35) --
	(349.83, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.37, 70.45) --
	( 92.05, 70.45) --
	( 92.05, 82.40) --
	(106.37, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,134,0}

\path[fill=fillColor] (120.69, 70.45) --
	(106.37, 70.45) --
	(106.37, 82.40) --
	(120.69, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.02, 70.45) --
	(120.69, 70.45) --
	(120.69, 82.40) --
	(135.02, 82.40) --
	cycle;

\path[fill=fillColor] (149.34, 70.45) --
	(135.02, 70.45) --
	(135.02, 82.40) --
	(149.34, 82.40) --
	cycle;

\path[fill=fillColor] (163.66, 70.45) --
	(149.34, 70.45) --
	(149.34, 82.40) --
	(163.66, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (177.98, 70.45) --
	(163.66, 70.45) --
	(163.66, 82.40) --
	(177.98, 82.40) --
	cycle;

\path[fill=fillColor] (192.30, 70.45) --
	(177.98, 70.45) --
	(177.98, 82.40) --
	(192.30, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.62, 70.45) --
	(192.30, 70.45) --
	(192.30, 82.40) --
	(206.62, 82.40) --
	cycle;

\path[fill=fillColor] (220.94, 70.45) --
	(206.62, 70.45) --
	(206.62, 82.40) --
	(220.94, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (235.26, 70.45) --
	(220.94, 70.45) --
	(220.94, 82.40) --
	(235.26, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.58, 70.45) --
	(235.26, 70.45) --
	(235.26, 82.40) --
	(249.58, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (263.90, 70.45) --
	(249.58, 70.45) --
	(249.58, 82.40) --
	(263.90, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.22, 70.45) --
	(263.90, 70.45) --
	(263.90, 82.40) --
	(278.22, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (292.54, 70.45) --
	(278.22, 70.45) --
	(278.22, 82.40) --
	(292.54, 82.40) --
	cycle;

\path[fill=fillColor] (306.86, 70.45) --
	(292.54, 70.45) --
	(292.54, 82.40) --
	(306.86, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.18, 70.45) --
	(306.86, 70.45) --
	(306.86, 82.40) --
	(321.18, 82.40) --
	cycle;

\path[fill=fillColor] (335.51, 70.45) --
	(321.18, 70.45) --
	(321.18, 82.40) --
	(335.51, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (349.83, 70.45) --
	(335.51, 70.45) --
	(335.51, 82.40) --
	(349.83, 82.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 70.45) --
	(335.51, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 82.40) --
	(335.51, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 70.45) --
	( 92.05,285.54) --
	(349.83,285.54) --
	(349.83, 70.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (356.99, 71.53) --
	(356.99, 69.38) --
	(374.17, 69.38) --
	(374.17, 71.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (356.99, 73.68) --
	(356.99, 71.53) --
	(374.17, 71.53) --
	(374.17, 73.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (356.99, 75.83) --
	(356.99, 73.68) --
	(374.17, 73.68) --
	(374.17, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (356.99, 77.98) --
	(356.99, 75.83) --
	(374.17, 75.83) --
	(374.17, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (356.99, 80.13) --
	(356.99, 77.98) --
	(374.17, 77.98) --
	(374.17, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (356.99, 82.28) --
	(356.99, 80.13) --
	(374.17, 80.13) --
	(374.17, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (356.99, 84.43) --
	(356.99, 82.28) --
	(374.17, 82.28) --
	(374.17, 84.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (356.99, 86.59) --
	(356.99, 84.43) --
	(374.17, 84.43) --
	(374.17, 86.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (356.99, 88.74) --
	(356.99, 86.59) --
	(374.17, 86.59) --
	(374.17, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (356.99, 90.89) --
	(356.99, 88.74) --
	(374.17, 88.74) --
	(374.17, 90.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (356.99, 93.04) --
	(356.99, 90.89) --
	(374.17, 90.89) --
	(374.17, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (356.99, 95.19) --
	(356.99, 93.04) --
	(374.17, 93.04) --
	(374.17, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (356.99, 97.34) --
	(356.99, 95.19) --
	(374.17, 95.19) --
	(374.17, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (356.99, 99.49) --
	(356.99, 97.34) --
	(374.17, 97.34) --
	(374.17, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (356.99,101.64) --
	(356.99, 99.49) --
	(374.17, 99.49) --
	(374.17,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (356.99,103.79) --
	(356.99,101.64) --
	(374.17,101.64) --
	(374.17,103.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (356.99,105.94) --
	(356.99,103.79) --
	(374.17,103.79) --
	(374.17,105.94) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (356.99,108.09) --
	(356.99,105.94) --
	(374.17,105.94) --
	(374.17,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (356.99,110.25) --
	(356.99,108.09) --
	(374.17,108.09) --
	(374.17,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (356.99,112.40) --
	(356.99,110.25) --
	(374.17,110.25) --
	(374.17,112.40) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (356.99,114.55) --
	(356.99,112.40) --
	(374.17,112.40) --
	(374.17,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (356.99,116.70) --
	(356.99,114.55) --
	(374.17,114.55) --
	(374.17,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (356.99,118.85) --
	(356.99,116.70) --
	(374.17,116.70) --
	(374.17,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (356.99,121.00) --
	(356.99,118.85) --
	(374.17,118.85) --
	(374.17,121.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (356.99,123.15) --
	(356.99,121.00) --
	(374.17,121.00) --
	(374.17,123.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (356.99,125.30) --
	(356.99,123.15) --
	(374.17,123.15) --
	(374.17,125.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (356.99,127.45) --
	(356.99,125.30) --
	(374.17,125.30) --
	(374.17,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (356.99,129.60) --
	(356.99,127.45) --
	(374.17,127.45) --
	(374.17,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (356.99,131.75) --
	(356.99,129.60) --
	(374.17,129.60) --
	(374.17,131.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (356.99,133.91) --
	(356.99,131.75) --
	(374.17,131.75) --
	(374.17,133.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (356.99,136.06) --
	(356.99,133.91) --
	(374.17,133.91) --
	(374.17,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (356.99,138.21) --
	(356.99,136.06) --
	(374.17,136.06) --
	(374.17,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (356.99,140.36) --
	(356.99,138.21) --
	(374.17,138.21) --
	(374.17,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (356.99,142.51) --
	(356.99,140.36) --
	(374.17,140.36) --
	(374.17,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (356.99,144.66) --
	(356.99,142.51) --
	(374.17,142.51) --
	(374.17,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (356.99,146.81) --
	(356.99,144.66) --
	(374.17,144.66) --
	(374.17,146.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (356.99,148.96) --
	(356.99,146.81) --
	(374.17,146.81) --
	(374.17,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (356.99,151.11) --
	(356.99,148.96) --
	(374.17,148.96) --
	(374.17,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (356.99,153.26) --
	(356.99,151.11) --
	(374.17,151.11) --
	(374.17,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (356.99,155.41) --
	(356.99,153.26) --
	(374.17,153.26) --
	(374.17,155.41) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (356.99,157.56) --
	(356.99,155.41) --
	(374.17,155.41) --
	(374.17,157.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (356.99,159.72) --
	(356.99,157.56) --
	(374.17,157.56) --
	(374.17,159.72) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (356.99,161.87) --
	(356.99,159.72) --
	(374.17,159.72) --
	(374.17,161.87) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (356.99,164.02) --
	(356.99,161.87) --
	(374.17,161.87) --
	(374.17,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (356.99,166.17) --
	(356.99,164.02) --
	(374.17,164.02) --
	(374.17,166.17) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (356.99,168.32) --
	(356.99,166.17) --
	(374.17,166.17) --
	(374.17,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (356.99,170.47) --
	(356.99,168.32) --
	(374.17,168.32) --
	(374.17,170.47) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (356.99,172.62) --
	(356.99,170.47) --
	(374.17,170.47) --
	(374.17,172.62) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (356.99,174.77) --
	(356.99,172.62) --
	(374.17,172.62) --
	(374.17,174.77) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (356.99,176.92) --
	(356.99,174.77) --
	(374.17,174.77) --
	(374.17,176.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (356.99,179.07) --
	(356.99,176.92) --
	(374.17,176.92) --
	(374.17,179.07) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (356.99,181.22) --
	(356.99,179.07) --
	(374.17,179.07) --
	(374.17,181.22) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (356.99,183.38) --
	(356.99,181.22) --
	(374.17,181.22) --
	(374.17,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (356.99,185.53) --
	(356.99,183.38) --
	(374.17,183.38) --
	(374.17,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (356.99,187.68) --
	(356.99,185.53) --
	(374.17,185.53) --
	(374.17,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (356.99,189.83) --
	(356.99,187.68) --
	(374.17,187.68) --
	(374.17,189.83) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (356.99,191.98) --
	(356.99,189.83) --
	(374.17,189.83) --
	(374.17,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (356.99,194.13) --
	(356.99,191.98) --
	(374.17,191.98) --
	(374.17,194.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (356.99,196.28) --
	(356.99,194.13) --
	(374.17,194.13) --
	(374.17,196.28) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (356.99,198.43) --
	(356.99,196.28) --
	(374.17,196.28) --
	(374.17,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (356.99,200.58) --
	(356.99,198.43) --
	(374.17,198.43) --
	(374.17,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (356.99,202.73) --
	(356.99,200.58) --
	(374.17,200.58) --
	(374.17,202.73) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (356.99,204.88) --
	(356.99,202.73) --
	(374.17,202.73) --
	(374.17,204.88) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (356.99,207.04) --
	(356.99,204.88) --
	(374.17,204.88) --
	(374.17,207.04) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (356.99,209.19) --
	(356.99,207.04) --
	(374.17,207.04) --
	(374.17,209.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (356.99,211.34) --
	(356.99,209.19) --
	(374.17,209.19) --
	(374.17,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (356.99,213.49) --
	(356.99,211.34) --
	(374.17,211.34) --
	(374.17,213.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (356.99,215.64) --
	(356.99,213.49) --
	(374.17,213.49) --
	(374.17,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (356.99,217.79) --
	(356.99,215.64) --
	(374.17,215.64) --
	(374.17,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (356.99,219.94) --
	(356.99,217.79) --
	(374.17,217.79) --
	(374.17,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (356.99,222.09) --
	(356.99,219.94) --
	(374.17,219.94) --
	(374.17,222.09) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (356.99,224.24) --
	(356.99,222.09) --
	(374.17,222.09) --
	(374.17,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (356.99,226.39) --
	(356.99,224.24) --
	(374.17,224.24) --
	(374.17,226.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (356.99,228.54) --
	(356.99,226.39) --
	(374.17,226.39) --
	(374.17,228.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (356.99,230.70) --
	(356.99,228.54) --
	(374.17,228.54) --
	(374.17,230.70) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (356.99,232.85) --
	(356.99,230.70) --
	(374.17,230.70) --
	(374.17,232.85) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (356.99,235.00) --
	(356.99,232.85) --
	(374.17,232.85) --
	(374.17,235.00) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (356.99,237.15) --
	(356.99,235.00) --
	(374.17,235.00) --
	(374.17,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (356.99,239.30) --
	(356.99,237.15) --
	(374.17,237.15) --
	(374.17,239.30) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (356.99,241.45) --
	(356.99,239.30) --
	(374.17,239.30) --
	(374.17,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (356.99,243.60) --
	(356.99,241.45) --
	(374.17,241.45) --
	(374.17,243.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (356.99,245.75) --
	(356.99,243.60) --
	(374.17,243.60) --
	(374.17,245.75) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (356.99,247.90) --
	(356.99,245.75) --
	(374.17,245.75) --
	(374.17,247.90) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (356.99,250.05) --
	(356.99,247.90) --
	(374.17,247.90) --
	(374.17,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (356.99,252.20) --
	(356.99,250.05) --
	(374.17,250.05) --
	(374.17,252.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (356.99,254.36) --
	(356.99,252.20) --
	(374.17,252.20) --
	(374.17,254.36) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (356.99,256.51) --
	(356.99,254.36) --
	(374.17,254.36) --
	(374.17,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (356.99,258.66) --
	(356.99,256.51) --
	(374.17,256.51) --
	(374.17,258.66) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (356.99,260.81) --
	(356.99,258.66) --
	(374.17,258.66) --
	(374.17,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (356.99,262.96) --
	(356.99,260.81) --
	(374.17,260.81) --
	(374.17,262.96) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (356.99,265.11) --
	(356.99,262.96) --
	(374.17,262.96) --
	(374.17,265.11) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (356.99,267.26) --
	(356.99,265.11) --
	(374.17,265.11) --
	(374.17,267.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (356.99,269.41) --
	(356.99,267.26) --
	(374.17,267.26) --
	(374.17,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (356.99,271.56) --
	(356.99,269.41) --
	(374.17,269.41) --
	(374.17,271.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (356.99,273.71) --
	(356.99,271.56) --
	(374.17,271.56) --
	(374.17,273.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (356.99,275.86) --
	(356.99,273.71) --
	(374.17,273.71) --
	(374.17,275.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (356.99,278.01) --
	(356.99,275.86) --
	(374.17,275.86) --
	(374.17,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (356.99,280.17) --
	(356.99,278.01) --
	(374.17,278.01) --
	(374.17,280.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (356.99,282.32) --
	(356.99,280.17) --
	(374.17,280.17) --
	(374.17,282.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (356.99,284.47) --
	(356.99,282.32) --
	(374.17,282.32) --
	(374.17,284.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (356.99,286.62) --
	(356.99,284.47) --
	(374.17,284.47) --
	(374.17,286.62) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 66.00) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17, 87.51) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,109.02) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,130.52) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,152.03) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,173.54) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,195.05) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,216.56) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,238.07) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,259.58) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (380.17,281.09) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.12, 52.62) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,277.27) {IA-only};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,265.32) {TC-min};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,253.37) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,241.42) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,229.48) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,217.53) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,205.58) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,193.63) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,181.68) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,169.73) {CVaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,157.78) {$\mathbb{E}$-NoImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,145.83) {$\mathbb{E}$-LinImp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,133.88) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,121.93) {$\mathbb{E}$-Meff};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05,109.98) {$\mathbb{E}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 98.03) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 86.08) {VaR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 74.13) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,285.54) --
	(106.37,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,261.64) --
	(106.37,261.64);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,231.77) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03,166.05) --
	(106.37,166.05);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10.73,148.12) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 70.45) --
	(106.37, 70.45);

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.57, 66.44) {IA-only};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.89, 66.44) {TC-min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.21, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.53, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.85, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.17, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.49, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.81, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.13, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.45, 66.44) {CVaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.77, 66.44) {$\mathbb{E}$-NoImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.09, 66.44) {$\mathbb{E}$-LinImp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.41, 66.44) {$\mathbb{E}$-LinImpMeff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.73, 66.44) {$\mathbb{E}$-Meff};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.05, 66.44) {$\mathbb{E}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.38, 66.44) {$\mathbb{E}$-$\mathbb{V}\text{ar}$-U};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.70, 66.44) {VaR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.02, 66.44) {CVaR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.75,  4.73) --
	( 92.05, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39,  4.73) --
	(120.69, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.02,  4.87) {naive};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,  4.73) --
	(235.26, 70.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (243.58,  4.87) {expert};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.52,  4.73) --
	(349.83, 70.45);
\end{scope}
\end{tikzpicture}

